Finding Relevant Flood Images on Twitter using Content-based Filters

The analysis of natural disasters such as floods in a timely manner often suffers from limited data due to coarsely distributed sensors or sensor failures. At the same time, a plethora of information is buried in an abundance of images of the event posted on social media platforms such as Twitter. These images could be used to document and rapidly assess the situation and derive proxy-data not available from sensors, e.g., the degree of water pollution. However, not all images posted online are suitable or informative enough for this purpose. Therefore, we propose an automatic filtering approach using machine learning techniques for finding Twitter images that are relevant for one of the following information objectives: assessing the flooded area, the inundation depth, and the degree of water pollution. Instead of relying on textual information present in the tweet, the filter analyzes the image contents directly. We evaluate the performance of two different approaches and various features on a case-study of two major flooding events. Our image-based filter is able to enhance the quality of the results substantially compared with a keyword-based filter, improving the mean average precision from 23% to 53% on average.

==> figures/recprec_euflood_twitter_nolegend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.653611in}{4.673444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.653611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.653611in}{4.673444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.673444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{4.474444in}}%
\pgfpathlineto{\pgfqpoint{0.453611in}{4.474444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551619in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551619in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041661in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{1.041661in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041661in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531703in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{1.531703in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531703in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021745in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021745in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{2.511787in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511787in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{2.624349in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{2.624349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{2.624349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=2.576155in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{2.976748in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{2.976748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{2.976748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=2.928554in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{3.329147in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{3.329147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{3.329147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=3.280953in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{3.681546in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{3.681546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{3.681546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=3.633352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{4.033945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{4.033945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=3.985751in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{4.386344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=4.338150in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123333in,y=3.505347in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{2.684866in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.684792in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.686335in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.718343in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.719886in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.729489in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.729363in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.730906in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.738149in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.738012in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.739554in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.746184in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.746039in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.747577in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.778928in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.778747in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.780291in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.788516in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.788325in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.789869in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.817424in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.817203in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.818737in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.821992in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.821766in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.823289in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.828944in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.828711in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.830252in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.844067in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{2.843819in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{2.845348in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{2.845635in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{2.846396in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{2.846651in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{2.882121in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.882587in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.882784in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.883973in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{2.883685in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{2.885235in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{2.895534in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{2.895235in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{2.896764in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{2.899258in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{2.898955in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{2.900472in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{2.918335in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{2.918015in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{2.919559in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{2.920012in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{2.919690in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{2.921188in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{2.921385in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{2.921061in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{2.922575in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{2.927895in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{2.927373in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{2.928749in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{2.950280in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{2.949931in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{2.951442in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{2.955322in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{2.954969in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{2.956446in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{2.967349in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{2.966985in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{2.968486in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{2.980412in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{2.980038in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{2.981562in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{2.993525in}}%
\pgfpathlineto{\pgfqpoint{2.439373in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.439373in}{2.994677in}}%
\pgfpathlineto{\pgfqpoint{2.439373in}{2.997373in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{2.997956in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{2.998061in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{3.004694in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{3.004299in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{3.005828in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{3.024224in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{3.023813in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{3.025263in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{3.028689in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{3.028274in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{3.029759in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{3.045769in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{3.045342in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{3.055788in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{3.055353in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{3.056907in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{3.069604in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{3.068715in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{3.070220in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{3.091256in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{3.090797in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{3.092291in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{3.096663in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.096199in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.097731in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.101516in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{3.101049in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{3.102614in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{3.125851in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{3.125368in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{3.126907in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{3.138957in}}%
\pgfpathlineto{\pgfqpoint{2.404415in}{3.138467in}}%
\pgfpathlineto{\pgfqpoint{2.404415in}{3.139886in}}%
\pgfpathlineto{\pgfqpoint{2.404415in}{3.140700in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{3.140532in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{3.141145in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{3.152448in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{3.151948in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{3.153449in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{3.168484in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{3.167975in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{3.169342in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{3.170257in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{3.169746in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{3.171124in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{3.176706in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{3.176191in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{3.177604in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{3.183568in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{3.183049in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{3.184499in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{3.193109in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{3.192585in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{3.194087in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{3.200945in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{3.200417in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{3.201962in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{3.204818in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{3.204287in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{3.205855in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{3.217898in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{3.217915in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{3.218189in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{3.220943in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{3.220403in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{3.221789in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{3.243085in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{3.242534in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{3.244027in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{3.249158in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{3.249573in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{3.273364in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{3.272799in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{3.274119in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{3.275112in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{3.274545in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{3.275874in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{3.280228in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{3.279659in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{3.281010in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{3.301248in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{3.300671in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{3.302112in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{3.305013in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{3.304434in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{3.305894in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{3.319316in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{3.318732in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{3.320255in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{3.322553in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{3.321968in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{3.323508in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{3.326608in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{3.325821in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{3.326992in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{3.335695in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{3.335312in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{3.335714in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{3.338537in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{3.337942in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{3.339159in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{3.369207in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{3.368604in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{3.369930in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{3.372149in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{3.371544in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{3.372882in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{3.382838in}}%
\pgfpathlineto{\pgfqpoint{2.327007in}{3.382231in}}%
\pgfpathlineto{\pgfqpoint{2.327007in}{3.383609in}}%
\pgfpathlineto{\pgfqpoint{2.327007in}{3.391983in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{3.391374in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{3.392787in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{3.395154in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{3.394882in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{3.395358in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{3.401119in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.400506in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.402445in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{3.401830in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{3.403290in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{3.406228in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.405611in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.407088in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.408076in}}%
\pgfpathlineto{\pgfqpoint{2.309528in}{3.407458in}}%
\pgfpathlineto{\pgfqpoint{2.309528in}{3.408944in}}%
\pgfpathlineto{\pgfqpoint{2.309528in}{3.412434in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.411814in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.413319in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.414830in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{3.414209in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{3.415725in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{3.417756in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{3.417134in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{3.418664in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{3.424841in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{3.424112in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{3.425152in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{3.429866in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{3.429240in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{3.430823in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{3.432413in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{3.431786in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{3.432849in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{3.440912in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{3.440283in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{3.441370in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{3.453524in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{3.452892in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{3.454015in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{3.467148in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{3.466515in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{3.467677in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{3.481269in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{3.480635in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{3.481837in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{3.495914in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{3.495278in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{3.496524in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{3.510469in}}%
\pgfpathlineto{\pgfqpoint{2.277066in}{3.509832in}}%
\pgfpathlineto{\pgfqpoint{2.277066in}{3.511122in}}%
\pgfpathlineto{\pgfqpoint{2.277066in}{3.516319in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{3.515681in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{3.516990in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{3.521602in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{3.522289in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{3.544057in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{3.543419in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{3.544815in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{3.549027in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{3.548388in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{3.549801in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{3.556931in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{3.556291in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{3.557731in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{3.564994in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{3.563072in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{3.564539in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{3.581742in}}%
\pgfpathlineto{\pgfqpoint{2.254593in}{3.581102in}}%
\pgfpathlineto{\pgfqpoint{2.254593in}{3.582627in}}%
\pgfpathlineto{\pgfqpoint{2.254593in}{3.592666in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{3.592026in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{3.593589in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{3.614381in}}%
\pgfpathlineto{\pgfqpoint{2.249599in}{3.613744in}}%
\pgfpathlineto{\pgfqpoint{2.249599in}{3.614562in}}%
\pgfpathlineto{\pgfqpoint{2.249599in}{3.617846in}}%
\pgfpathlineto{\pgfqpoint{2.247102in}{3.617208in}}%
\pgfpathlineto{\pgfqpoint{2.247102in}{3.618033in}}%
\pgfpathlineto{\pgfqpoint{2.247102in}{3.637385in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{3.636114in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{3.636973in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{3.639558in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{3.639150in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{3.641755in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{3.641117in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{3.641988in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{3.642861in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{3.642223in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{3.643097in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{3.644851in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{3.643811in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{3.647345in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{3.646704in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{3.647591in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{3.653847in}}%
\pgfpathlineto{\pgfqpoint{2.219635in}{3.653207in}}%
\pgfpathlineto{\pgfqpoint{2.219635in}{3.654107in}}%
\pgfpathlineto{\pgfqpoint{2.219635in}{3.665033in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{3.664394in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{3.665315in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{3.671810in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{3.671173in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{3.672107in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{3.685370in}}%
\pgfpathlineto{\pgfqpoint{2.212144in}{3.684736in}}%
\pgfpathlineto{\pgfqpoint{2.212144in}{3.685696in}}%
\pgfpathlineto{\pgfqpoint{2.212144in}{3.688588in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{3.687954in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{3.688921in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{3.693787in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{3.692519in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{3.693498in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{3.704387in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{3.703122in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{3.704124in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{3.706132in}}%
\pgfpathlineto{\pgfqpoint{2.197161in}{3.705499in}}%
\pgfpathlineto{\pgfqpoint{2.197161in}{3.706507in}}%
\pgfpathlineto{\pgfqpoint{2.197161in}{3.708528in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{3.707259in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{3.708273in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{3.710307in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{3.709036in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{3.710057in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{3.716220in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{3.714949in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{3.715984in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{3.724333in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{3.724118in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{3.734764in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{3.733944in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{3.737188in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{3.735921in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{3.737007in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{3.740280in}}%
\pgfpathlineto{\pgfqpoint{2.162203in}{3.739646in}}%
\pgfpathlineto{\pgfqpoint{2.162203in}{3.740741in}}%
\pgfpathlineto{\pgfqpoint{2.162203in}{3.751816in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{3.751186in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{3.752306in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{3.755680in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{3.755051in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{3.756180in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{3.759583in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{3.758954in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{3.760093in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{3.761235in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{3.760606in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{3.761750in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{3.762897in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{3.762787in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{3.767410in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{3.766151in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{3.767314in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{3.769646in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{3.768924in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{3.781971in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{3.781344in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{3.782546in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{3.788590in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{3.787340in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{3.788558in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{3.792226in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.789720in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.790950in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.794658in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.793401in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.794644in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.797136in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{3.797130in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{3.798385in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{3.797124in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{3.798383in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{3.800907in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.800277in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.801544in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.804087in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{3.803457in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{3.804734in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{3.806012in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{3.806035in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{3.819021in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.817771in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.819087in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.824379in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{3.823132in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{3.824464in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{3.836586in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{3.835968in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{3.837331in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{3.840066in}}%
\pgfpathlineto{\pgfqpoint{2.074807in}{3.840206in}}%
\pgfpathlineto{\pgfqpoint{2.074807in}{3.842963in}}%
\pgfpathlineto{\pgfqpoint{2.072310in}{3.842346in}}%
\pgfpathlineto{\pgfqpoint{2.072310in}{3.843730in}}%
\pgfpathlineto{\pgfqpoint{2.072310in}{3.846508in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.845892in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.847287in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.857138in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.856528in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.857949in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.865105in}}%
\pgfpathlineto{\pgfqpoint{2.059825in}{3.864728in}}%
\pgfpathlineto{\pgfqpoint{2.059825in}{3.871999in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{3.871395in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{3.872861in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{3.874329in}}%
\pgfpathlineto{\pgfqpoint{2.054831in}{3.873726in}}%
\pgfpathlineto{\pgfqpoint{2.054831in}{3.875200in}}%
\pgfpathlineto{\pgfqpoint{2.054831in}{3.876676in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{3.876074in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{3.877555in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{3.879040in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{3.877835in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{3.879326in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{3.880820in}}%
\pgfpathlineto{\pgfqpoint{2.044843in}{3.880217in}}%
\pgfpathlineto{\pgfqpoint{2.044843in}{3.881716in}}%
\pgfpathlineto{\pgfqpoint{2.044843in}{3.884724in}}%
\pgfpathlineto{\pgfqpoint{2.042346in}{3.884123in}}%
\pgfpathlineto{\pgfqpoint{2.042346in}{3.885634in}}%
\pgfpathlineto{\pgfqpoint{2.042346in}{3.891712in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{3.890517in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{3.892048in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{3.895122in}}%
\pgfpathlineto{\pgfqpoint{2.032357in}{3.893928in}}%
\pgfpathlineto{\pgfqpoint{2.032357in}{3.895472in}}%
\pgfpathlineto{\pgfqpoint{2.032357in}{3.900128in}}%
\pgfpathlineto{\pgfqpoint{2.029860in}{3.899534in}}%
\pgfpathlineto{\pgfqpoint{2.029860in}{3.901095in}}%
\pgfpathlineto{\pgfqpoint{2.029860in}{3.904228in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{3.903042in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{3.904617in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{3.907778in}}%
\pgfpathlineto{\pgfqpoint{2.022369in}{3.907186in}}%
\pgfpathlineto{\pgfqpoint{2.022369in}{3.910366in}}%
\pgfpathlineto{\pgfqpoint{2.014878in}{3.908590in}}%
\pgfpathlineto{\pgfqpoint{2.014878in}{3.910189in}}%
\pgfpathlineto{\pgfqpoint{2.007387in}{3.908403in}}%
\pgfpathlineto{\pgfqpoint{2.007387in}{3.916479in}}%
\pgfpathlineto{\pgfqpoint{2.002393in}{3.915294in}}%
\pgfpathlineto{\pgfqpoint{2.002393in}{3.916924in}}%
\pgfpathlineto{\pgfqpoint{1.999896in}{3.916331in}}%
\pgfpathlineto{\pgfqpoint{1.999896in}{3.917966in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{3.917372in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{3.919013in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{3.918419in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{3.920066in}}%
\pgfpathlineto{\pgfqpoint{1.992405in}{3.919472in}}%
\pgfpathlineto{\pgfqpoint{1.992405in}{3.929447in}}%
\pgfpathlineto{\pgfqpoint{1.987411in}{3.928271in}}%
\pgfpathlineto{\pgfqpoint{1.987411in}{3.946996in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{3.944690in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{3.948164in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{3.947587in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{3.952838in}}%
\pgfpathlineto{\pgfqpoint{1.969932in}{3.951688in}}%
\pgfpathlineto{\pgfqpoint{1.969932in}{3.953451in}}%
\pgfpathlineto{\pgfqpoint{1.964938in}{3.952298in}}%
\pgfpathlineto{\pgfqpoint{1.964938in}{3.962993in}}%
\pgfpathlineto{\pgfqpoint{1.962441in}{3.962424in}}%
\pgfpathlineto{\pgfqpoint{1.962441in}{3.969656in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{3.969093in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{3.970915in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{3.970351in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{3.975852in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{3.975292in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{3.977138in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{3.976578in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{3.978431in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{3.975050in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{3.984443in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{3.983322in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{3.987123in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{3.986564in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{3.992312in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{3.991757in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{3.997559in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{3.997008in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{4.000908in}}%
\pgfpathlineto{\pgfqpoint{1.922488in}{4.000360in}}%
\pgfpathlineto{\pgfqpoint{1.922488in}{4.006257in}}%
\pgfpathlineto{\pgfqpoint{1.917494in}{4.005168in}}%
\pgfpathlineto{\pgfqpoint{1.917494in}{4.009136in}}%
\pgfpathlineto{\pgfqpoint{1.914997in}{4.008593in}}%
\pgfpathlineto{\pgfqpoint{1.914997in}{4.014594in}}%
\pgfpathlineto{\pgfqpoint{1.910003in}{4.013517in}}%
\pgfpathlineto{\pgfqpoint{1.910003in}{4.015533in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{4.014994in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{4.021084in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{4.020550in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{4.024645in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{4.023581in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{4.025641in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{4.024576in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{4.026647in}}%
\pgfpathlineto{\pgfqpoint{1.892524in}{4.026114in}}%
\pgfpathlineto{\pgfqpoint{1.892524in}{4.028194in}}%
\pgfpathlineto{\pgfqpoint{1.887530in}{4.027128in}}%
\pgfpathlineto{\pgfqpoint{1.887530in}{4.035528in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{4.034475in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{4.042995in}}%
\pgfpathlineto{\pgfqpoint{1.880039in}{4.042476in}}%
\pgfpathlineto{\pgfqpoint{1.880039in}{4.051109in}}%
\pgfpathlineto{\pgfqpoint{1.872548in}{4.049572in}}%
\pgfpathlineto{\pgfqpoint{1.872548in}{4.053944in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{4.052921in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{4.055122in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{4.053068in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{4.057512in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{4.057000in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{4.061477in}}%
\pgfpathlineto{\pgfqpoint{1.852571in}{4.060968in}}%
\pgfpathlineto{\pgfqpoint{1.852571in}{4.067745in}}%
\pgfpathlineto{\pgfqpoint{1.850074in}{4.067243in}}%
\pgfpathlineto{\pgfqpoint{1.850074in}{4.069519in}}%
\pgfpathlineto{\pgfqpoint{1.847577in}{4.069018in}}%
\pgfpathlineto{\pgfqpoint{1.847577in}{4.071304in}}%
\pgfpathlineto{\pgfqpoint{1.842583in}{4.070304in}}%
\pgfpathlineto{\pgfqpoint{1.842583in}{4.072603in}}%
\pgfpathlineto{\pgfqpoint{1.830098in}{4.070089in}}%
\pgfpathlineto{\pgfqpoint{1.830098in}{4.081767in}}%
\pgfpathlineto{\pgfqpoint{1.822607in}{4.080284in}}%
\pgfpathlineto{\pgfqpoint{1.822607in}{4.082651in}}%
\pgfpathlineto{\pgfqpoint{1.817613in}{4.081660in}}%
\pgfpathlineto{\pgfqpoint{1.817613in}{4.084041in}}%
\pgfpathlineto{\pgfqpoint{1.815116in}{4.083547in}}%
\pgfpathlineto{\pgfqpoint{1.815116in}{4.085939in}}%
\pgfpathlineto{\pgfqpoint{1.800134in}{4.082955in}}%
\pgfpathlineto{\pgfqpoint{1.800134in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{4.087304in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{4.092188in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{4.091696in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{4.094154in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{4.095155in}}%
\pgfpathlineto{\pgfqpoint{1.780158in}{4.093674in}}%
\pgfpathlineto{\pgfqpoint{1.780158in}{4.096169in}}%
\pgfpathlineto{\pgfqpoint{1.770169in}{4.094185in}}%
\pgfpathlineto{\pgfqpoint{1.770169in}{4.096701in}}%
\pgfpathlineto{\pgfqpoint{1.767672in}{4.096205in}}%
\pgfpathlineto{\pgfqpoint{1.767672in}{4.098734in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{4.097243in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{4.099792in}}%
\pgfpathlineto{\pgfqpoint{1.757684in}{4.099295in}}%
\pgfpathlineto{\pgfqpoint{1.757684in}{4.101856in}}%
\pgfpathlineto{\pgfqpoint{1.755187in}{4.101361in}}%
\pgfpathlineto{\pgfqpoint{1.755187in}{4.103934in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{4.101452in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{4.109282in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{4.107805in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{4.115752in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{4.115268in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{4.120622in}}%
\pgfpathlineto{\pgfqpoint{1.727720in}{4.119664in}}%
\pgfpathlineto{\pgfqpoint{1.727720in}{4.122363in}}%
\pgfpathlineto{\pgfqpoint{1.725223in}{4.121886in}}%
\pgfpathlineto{\pgfqpoint{1.725223in}{4.124599in}}%
\pgfpathlineto{\pgfqpoint{1.722726in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{1.722726in}{4.126851in}}%
\pgfpathlineto{\pgfqpoint{1.720229in}{4.126378in}}%
\pgfpathlineto{\pgfqpoint{1.720229in}{4.131870in}}%
\pgfpathlineto{\pgfqpoint{1.717732in}{4.131404in}}%
\pgfpathlineto{\pgfqpoint{1.717732in}{4.134169in}}%
\pgfpathlineto{\pgfqpoint{1.710241in}{4.132773in}}%
\pgfpathlineto{\pgfqpoint{1.710241in}{4.135561in}}%
\pgfpathlineto{\pgfqpoint{1.705247in}{4.134631in}}%
\pgfpathlineto{\pgfqpoint{1.705247in}{4.143084in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{4.141715in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{4.144567in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{4.141343in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{4.144238in}}%
\pgfpathlineto{\pgfqpoint{1.672785in}{4.142844in}}%
\pgfpathlineto{\pgfqpoint{1.672785in}{4.145764in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{4.145301in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{4.148237in}}%
\pgfpathlineto{\pgfqpoint{1.667791in}{4.147776in}}%
\pgfpathlineto{\pgfqpoint{1.667791in}{4.153693in}}%
\pgfpathlineto{\pgfqpoint{1.665294in}{4.153240in}}%
\pgfpathlineto{\pgfqpoint{1.665294in}{4.156220in}}%
\pgfpathlineto{\pgfqpoint{1.662797in}{4.155771in}}%
\pgfpathlineto{\pgfqpoint{1.662797in}{4.167829in}}%
\pgfpathlineto{\pgfqpoint{1.655306in}{4.166531in}}%
\pgfpathlineto{\pgfqpoint{1.655306in}{4.169591in}}%
\pgfpathlineto{\pgfqpoint{1.652809in}{4.169160in}}%
\pgfpathlineto{\pgfqpoint{1.652809in}{4.175327in}}%
\pgfpathlineto{\pgfqpoint{1.650312in}{4.174905in}}%
\pgfpathlineto{\pgfqpoint{1.650312in}{4.181132in}}%
\pgfpathlineto{\pgfqpoint{1.637827in}{4.179051in}}%
\pgfpathlineto{\pgfqpoint{1.637827in}{4.182211in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{4.181795in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{4.184974in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{4.180778in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{4.184028in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{4.183604in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{4.186873in}}%
\pgfpathlineto{\pgfqpoint{1.600371in}{4.185611in}}%
\pgfpathlineto{\pgfqpoint{1.600371in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{4.187651in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{4.197694in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{4.196883in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{4.200272in}}%
\pgfpathlineto{\pgfqpoint{1.572904in}{4.197834in}}%
\pgfpathlineto{\pgfqpoint{1.572904in}{4.201277in}}%
\pgfpathlineto{\pgfqpoint{1.570407in}{4.200871in}}%
\pgfpathlineto{\pgfqpoint{1.570407in}{4.204336in}}%
\pgfpathlineto{\pgfqpoint{1.565413in}{4.203533in}}%
\pgfpathlineto{\pgfqpoint{1.565413in}{4.210536in}}%
\pgfpathlineto{\pgfqpoint{1.542940in}{4.206956in}}%
\pgfpathlineto{\pgfqpoint{1.542940in}{4.214149in}}%
\pgfpathlineto{\pgfqpoint{1.535449in}{4.212967in}}%
\pgfpathlineto{\pgfqpoint{1.535449in}{4.216611in}}%
\pgfpathlineto{\pgfqpoint{1.517970in}{4.213841in}}%
\pgfpathlineto{\pgfqpoint{1.517970in}{4.217555in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{4.216364in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{4.220118in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{4.219726in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{4.223506in}}%
\pgfpathlineto{\pgfqpoint{1.505484in}{4.223119in}}%
\pgfpathlineto{\pgfqpoint{1.505484in}{4.230751in}}%
\pgfpathlineto{\pgfqpoint{1.495496in}{4.229251in}}%
\pgfpathlineto{\pgfqpoint{1.495496in}{4.233127in}}%
\pgfpathlineto{\pgfqpoint{1.492999in}{4.232756in}}%
\pgfpathlineto{\pgfqpoint{1.492999in}{4.236660in}}%
\pgfpathlineto{\pgfqpoint{1.488005in}{4.235930in}}%
\pgfpathlineto{\pgfqpoint{1.488005in}{4.239871in}}%
\pgfpathlineto{\pgfqpoint{1.480514in}{4.238788in}}%
\pgfpathlineto{\pgfqpoint{1.480514in}{4.242774in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{4.241342in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{4.245385in}}%
\pgfpathlineto{\pgfqpoint{1.448053in}{4.242140in}}%
\pgfpathlineto{\pgfqpoint{1.448053in}{4.254649in}}%
\pgfpathlineto{\pgfqpoint{1.425579in}{4.251522in}}%
\pgfpathlineto{\pgfqpoint{1.425579in}{4.255826in}}%
\pgfpathlineto{\pgfqpoint{1.413094in}{4.254077in}}%
\pgfpathlineto{\pgfqpoint{1.413094in}{4.258458in}}%
\pgfpathlineto{\pgfqpoint{1.408100in}{4.257766in}}%
\pgfpathlineto{\pgfqpoint{1.408100in}{4.266644in}}%
\pgfpathlineto{\pgfqpoint{1.395615in}{4.264995in}}%
\pgfpathlineto{\pgfqpoint{1.395615in}{4.269527in}}%
\pgfpathlineto{\pgfqpoint{1.383130in}{4.267891in}}%
\pgfpathlineto{\pgfqpoint{1.383130in}{4.272508in}}%
\pgfpathlineto{\pgfqpoint{1.373142in}{4.271214in}}%
\pgfpathlineto{\pgfqpoint{1.373142in}{4.275906in}}%
\pgfpathlineto{\pgfqpoint{1.360657in}{4.274310in}}%
\pgfpathlineto{\pgfqpoint{1.360657in}{4.279093in}}%
\pgfpathlineto{\pgfqpoint{1.355663in}{4.278467in}}%
\pgfpathlineto{\pgfqpoint{1.355663in}{4.283304in}}%
\pgfpathlineto{\pgfqpoint{1.350669in}{4.282698in}}%
\pgfpathlineto{\pgfqpoint{1.350669in}{4.297460in}}%
\pgfpathlineto{\pgfqpoint{1.348172in}{4.297196in}}%
\pgfpathlineto{\pgfqpoint{1.348172in}{4.302189in}}%
\pgfpathlineto{\pgfqpoint{1.325698in}{4.299866in}}%
\pgfpathlineto{\pgfqpoint{1.325698in}{4.305022in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{4.303751in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{4.309015in}}%
\pgfpathlineto{\pgfqpoint{1.303225in}{4.308034in}}%
\pgfpathlineto{\pgfqpoint{1.303225in}{4.313396in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{4.310497in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{4.316099in}}%
\pgfpathlineto{\pgfqpoint{1.270764in}{4.315865in}}%
\pgfpathlineto{\pgfqpoint{1.270764in}{4.321522in}}%
\pgfpathlineto{\pgfqpoint{1.268267in}{4.321304in}}%
\pgfpathlineto{\pgfqpoint{1.268267in}{4.327018in}}%
\pgfpathlineto{\pgfqpoint{1.208338in}{4.321802in}}%
\pgfpathlineto{\pgfqpoint{1.208338in}{4.328043in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{4.317991in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{4.325323in}}%
\pgfpathlineto{\pgfqpoint{1.083486in}{4.322562in}}%
\pgfpathlineto{\pgfqpoint{1.083486in}{4.330281in}}%
\pgfpathlineto{\pgfqpoint{1.080989in}{4.330025in}}%
\pgfpathlineto{\pgfqpoint{1.080989in}{4.337849in}}%
\pgfpathlineto{\pgfqpoint{1.068504in}{4.336711in}}%
\pgfpathlineto{\pgfqpoint{1.068504in}{4.344788in}}%
\pgfpathlineto{\pgfqpoint{1.003582in}{4.338979in}}%
\pgfpathlineto{\pgfqpoint{1.003582in}{4.348247in}}%
\pgfpathlineto{\pgfqpoint{0.918683in}{4.339669in}}%
\pgfpathlineto{\pgfqpoint{0.856257in}{4.330408in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{4.320475in}}%
\pgfpathlineto{\pgfqpoint{0.781346in}{4.312928in}}%
\pgfpathlineto{\pgfqpoint{0.781346in}{4.330702in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{4.320270in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{4.315865in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{4.338723in}}%
\pgfpathlineto{\pgfqpoint{0.701441in}{4.329506in}}%
\pgfpathlineto{\pgfqpoint{0.676471in}{4.318575in}}%
\pgfpathlineto{\pgfqpoint{0.666483in}{4.312928in}}%
\pgfpathlineto{\pgfqpoint{0.666483in}{4.348855in}}%
\pgfpathlineto{\pgfqpoint{0.644009in}{4.339976in}}%
\pgfpathlineto{\pgfqpoint{0.626530in}{4.329506in}}%
\pgfpathlineto{\pgfqpoint{0.614045in}{4.318575in}}%
\pgfpathlineto{\pgfqpoint{0.604057in}{4.306254in}}%
\pgfpathlineto{\pgfqpoint{0.594069in}{4.288456in}}%
\pgfpathlineto{\pgfqpoint{0.594069in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{2.692162in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.692079in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.693621in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.808856in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.808646in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.810185in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.830914in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.830681in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.832206in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.836005in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.835767in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.837305in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.878950in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.878671in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.880186in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.899937in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.899639in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.901138in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.934610in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.934282in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.935831in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.949114in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.948774in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.950319in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.953532in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.953187in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.954697in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.959885in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.959535in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.961023in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.997348in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{2.996968in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{2.998501in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{3.002548in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{3.002164in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{3.003637in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{3.012169in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{3.011778in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{3.013329in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{3.035926in}}%
\pgfpathlineto{\pgfqpoint{2.476829in}{3.035517in}}%
\pgfpathlineto{\pgfqpoint{2.476829in}{3.037016in}}%
\pgfpathlineto{\pgfqpoint{2.476829in}{3.038778in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{3.038367in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{3.039889in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{3.062289in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{3.061861in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{3.063421in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{3.074956in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{3.074520in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{3.076022in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{3.093726in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{3.093277in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{3.094746in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{3.112238in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{3.111777in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{3.113190in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{3.120194in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{3.119728in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{3.121189in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{3.141986in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{3.141508in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{3.142903in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{3.181306in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{3.180807in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{3.182193in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{3.217381in}}%
\pgfpathlineto{\pgfqpoint{2.454355in}{3.216865in}}%
\pgfpathlineto{\pgfqpoint{2.454355in}{3.218438in}}%
\pgfpathlineto{\pgfqpoint{2.454355in}{3.226160in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{3.226991in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{3.232182in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{3.231658in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{3.233039in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{3.246326in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{3.245797in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{3.247244in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{3.249866in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{3.249334in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{3.250800in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{3.319247in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{3.318691in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{3.320140in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{3.324891in}}%
\pgfpathlineto{\pgfqpoint{2.439373in}{3.324333in}}%
\pgfpathlineto{\pgfqpoint{2.439373in}{3.325807in}}%
\pgfpathlineto{\pgfqpoint{2.439373in}{3.332143in}}%
\pgfpathlineto{\pgfqpoint{2.436876in}{3.331583in}}%
\pgfpathlineto{\pgfqpoint{2.436876in}{3.333090in}}%
\pgfpathlineto{\pgfqpoint{2.436876in}{3.357705in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{3.357137in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{3.378632in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{3.379920in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{3.387745in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{3.387171in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{3.388490in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{3.421114in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{3.420534in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{3.421973in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{3.437661in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{3.437078in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{3.438580in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{3.456526in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{3.455940in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{3.457515in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{3.458568in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{3.458979in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{3.460039in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{3.459450in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{3.460512in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{3.490828in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.490237in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.491381in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.501227in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{3.500636in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{3.501809in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{3.524710in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{3.524117in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{3.525356in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{3.529718in}}%
\pgfpathlineto{\pgfqpoint{2.404415in}{3.529125in}}%
\pgfpathlineto{\pgfqpoint{2.404415in}{3.530379in}}%
\pgfpathlineto{\pgfqpoint{2.404415in}{3.532266in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{3.531673in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{3.532936in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{3.575981in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{3.575390in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{3.576779in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{3.586620in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{3.586029in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{3.587452in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{3.595352in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{3.594762in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{3.596212in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{3.620025in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{3.619438in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{3.620965in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{3.634140in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{3.633554in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{3.635128in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{3.651134in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{3.650781in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{3.656516in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{3.655933in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{3.656757in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{3.688223in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{3.687647in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{3.688525in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{3.711854in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{3.711285in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{3.712203in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{3.713122in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{3.712553in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{3.713474in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{3.719968in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{3.719400in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{3.720334in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{3.725030in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{3.724463in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{3.725407in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{3.734940in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{3.734376in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{3.735338in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{3.764003in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{3.763449in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{3.764464in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{3.768543in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{3.767990in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{3.769015in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{3.775202in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{3.774099in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{3.775137in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{3.777220in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{3.776669in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{3.777713in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{3.824501in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{3.823970in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{3.833101in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{3.832047in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{3.833199in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{3.846022in}}%
\pgfpathlineto{\pgfqpoint{2.344486in}{3.845500in}}%
\pgfpathlineto{\pgfqpoint{2.344486in}{3.846680in}}%
\pgfpathlineto{\pgfqpoint{2.344486in}{3.867092in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{3.866582in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{3.867805in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{3.870257in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.869748in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.870978in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.878413in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{3.877908in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{3.879157in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{3.904661in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{3.904171in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{3.905474in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{3.906780in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{3.905800in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{3.907111in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{3.909739in}}%
\pgfpathlineto{\pgfqpoint{2.327007in}{3.909250in}}%
\pgfpathlineto{\pgfqpoint{2.327007in}{3.910570in}}%
\pgfpathlineto{\pgfqpoint{2.327007in}{3.917206in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{3.916722in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{3.918058in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{3.919398in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{3.918429in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{3.919773in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{3.947247in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.946781in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.948186in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.952420in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.951493in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.952913in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.954335in}}%
\pgfpathlineto{\pgfqpoint{2.309528in}{3.953872in}}%
\pgfpathlineto{\pgfqpoint{2.309528in}{3.956728in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.956266in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.957700in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.970743in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{3.970291in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{3.971757in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{3.979136in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{3.978690in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{3.980177in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{3.981666in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{3.981221in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{3.982716in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{3.990237in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{3.989798in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{3.991313in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{4.002017in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{4.001155in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{4.002700in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{4.008916in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{4.008490in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{4.010054in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{4.029101in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{4.028692in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{4.046633in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{4.046238in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{4.047894in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{4.047499in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{4.050824in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{4.049644in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{4.054675in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{4.054284in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{4.055970in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{4.055580in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{4.057272in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{4.056883in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{4.093391in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{4.093035in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{4.094822in}}%
\pgfpathlineto{\pgfqpoint{2.262084in}{4.094467in}}%
\pgfpathlineto{\pgfqpoint{2.262084in}{4.099859in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{4.099508in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{4.106766in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{4.106422in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{4.111918in}}%
\pgfpathlineto{\pgfqpoint{2.254593in}{4.111578in}}%
\pgfpathlineto{\pgfqpoint{2.254593in}{4.115268in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{4.114932in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{4.118644in}}%
\pgfpathlineto{\pgfqpoint{2.249599in}{4.118310in}}%
\pgfpathlineto{\pgfqpoint{2.249599in}{4.122045in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{4.121383in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{4.148116in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{4.147506in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{4.153372in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{4.153073in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{4.160973in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{4.160681in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{4.170684in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{4.170402in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{4.176473in}}%
\pgfpathlineto{\pgfqpoint{2.229623in}{4.176198in}}%
\pgfpathlineto{\pgfqpoint{2.229623in}{4.178235in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{4.177961in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{4.182055in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{4.181786in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{4.187974in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{4.187711in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{4.191869in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{4.191090in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{4.203742in}}%
\pgfpathlineto{\pgfqpoint{2.207149in}{4.203002in}}%
\pgfpathlineto{\pgfqpoint{2.207149in}{4.205138in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{4.204892in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{4.207037in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{4.205812in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{4.214502in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{4.214028in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{4.220624in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{4.219934in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{4.224378in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{4.224152in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{4.230874in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{4.230656in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{4.232912in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{4.232045in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{4.234319in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{4.233888in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{4.236174in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{4.235961in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{4.240559in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{4.240351in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{4.242662in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{4.242043in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{4.244371in}}%
\pgfpathlineto{\pgfqpoint{2.144724in}{4.244166in}}%
\pgfpathlineto{\pgfqpoint{2.144724in}{4.246504in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{4.246301in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{4.251003in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{4.250806in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{4.253170in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{4.252977in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{4.260120in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{4.259935in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{4.262333in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{4.262151in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{4.266975in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{4.266090in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{4.268529in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{4.267291in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{4.269761in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{4.269586in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{4.272067in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{4.271548in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{4.274047in}}%
\pgfpathlineto{\pgfqpoint{2.084795in}{4.273534in}}%
\pgfpathlineto{\pgfqpoint{2.084795in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{4.280625in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{4.296056in}}%
\pgfpathlineto{\pgfqpoint{2.049837in}{4.294487in}}%
\pgfpathlineto{\pgfqpoint{2.049837in}{4.299780in}}%
\pgfpathlineto{\pgfqpoint{2.044843in}{4.299505in}}%
\pgfpathlineto{\pgfqpoint{2.044843in}{4.302173in}}%
\pgfpathlineto{\pgfqpoint{2.039849in}{4.301904in}}%
\pgfpathlineto{\pgfqpoint{2.039849in}{4.304588in}}%
\pgfpathlineto{\pgfqpoint{2.027363in}{4.303929in}}%
\pgfpathlineto{\pgfqpoint{2.027363in}{4.312095in}}%
\pgfpathlineto{\pgfqpoint{2.022369in}{4.311854in}}%
\pgfpathlineto{\pgfqpoint{2.022369in}{4.314602in}}%
\pgfpathlineto{\pgfqpoint{1.979920in}{4.312559in}}%
\pgfpathlineto{\pgfqpoint{1.979920in}{4.318234in}}%
\pgfpathlineto{\pgfqpoint{1.969932in}{4.317773in}}%
\pgfpathlineto{\pgfqpoint{1.969932in}{4.320643in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{4.320531in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{4.323416in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{4.322985in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{4.325899in}}%
\pgfpathlineto{\pgfqpoint{1.949955in}{4.325586in}}%
\pgfpathlineto{\pgfqpoint{1.949955in}{4.328524in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{4.328223in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{4.331186in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{4.330605in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{4.333609in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{4.331883in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{4.334993in}}%
\pgfpathlineto{\pgfqpoint{1.877542in}{4.334805in}}%
\pgfpathlineto{\pgfqpoint{1.877542in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{4.337127in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{4.340322in}}%
\pgfpathlineto{\pgfqpoint{1.810122in}{4.338723in}}%
\pgfpathlineto{\pgfqpoint{1.810122in}{4.342039in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{4.341780in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{4.345128in}}%
\pgfpathlineto{\pgfqpoint{1.792643in}{4.344804in}}%
\pgfpathlineto{\pgfqpoint{1.792643in}{4.348191in}}%
\pgfpathlineto{\pgfqpoint{1.767672in}{4.347425in}}%
\pgfpathlineto{\pgfqpoint{1.767672in}{4.350892in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{4.350820in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{4.354308in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{4.353782in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{4.357340in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{4.353021in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{4.357117in}}%
\pgfpathlineto{\pgfqpoint{1.552928in}{4.356114in}}%
\pgfpathlineto{\pgfqpoint{1.552928in}{4.360369in}}%
\pgfpathlineto{\pgfqpoint{1.333189in}{4.353203in}}%
\pgfpathlineto{\pgfqpoint{1.300728in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{1.300728in}{4.357459in}}%
\pgfpathlineto{\pgfqpoint{1.270764in}{4.356276in}}%
\pgfpathlineto{\pgfqpoint{1.270764in}{4.362208in}}%
\pgfpathlineto{\pgfqpoint{1.198350in}{4.359546in}}%
\pgfpathlineto{\pgfqpoint{1.198350in}{4.366169in}}%
\pgfpathlineto{\pgfqpoint{1.130930in}{4.363851in}}%
\pgfpathlineto{\pgfqpoint{1.130930in}{4.371285in}}%
\pgfpathlineto{\pgfqpoint{0.998588in}{4.366875in}}%
\pgfpathlineto{\pgfqpoint{0.998588in}{4.376556in}}%
\pgfpathlineto{\pgfqpoint{0.953641in}{4.375468in}}%
\pgfpathlineto{\pgfqpoint{0.953641in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{2.686843in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.686766in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.688309in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.698519in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.698428in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.699971in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.747411in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.747265in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.748808in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.751660in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.751509in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.753043in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.756987in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.756830in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.758368in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.789895in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.789702in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.791230in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.815094in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.814875in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.816423in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.821393in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.821168in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.822708in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.850231in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.849978in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.851515in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.906851in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.906545in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.908070in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{2.911817in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{2.912730in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{2.921216in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{2.920896in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{2.922391in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{2.992087in}}%
\pgfpathlineto{\pgfqpoint{2.476829in}{2.991710in}}%
\pgfpathlineto{\pgfqpoint{2.476829in}{2.993206in}}%
\pgfpathlineto{\pgfqpoint{2.476829in}{3.057959in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{3.057535in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{3.059061in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{3.059340in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{3.058915in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{3.060453in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{3.163107in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{3.162620in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{3.164123in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{3.164986in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{3.164497in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{3.165796in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{3.175512in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{3.175018in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{3.176369in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{3.183458in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{3.182960in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{3.184352in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{3.197447in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{3.196942in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{3.198407in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{3.207105in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{3.206594in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{3.208111in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{3.290885in}}%
\pgfpathlineto{\pgfqpoint{2.454355in}{3.290342in}}%
\pgfpathlineto{\pgfqpoint{2.454355in}{3.291666in}}%
\pgfpathlineto{\pgfqpoint{2.454355in}{3.326567in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{3.326013in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{3.327484in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{3.331937in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{3.331380in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{3.332877in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{3.350158in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{3.349596in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{3.351172in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{3.367324in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{3.366758in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{3.367998in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{3.369242in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{3.368674in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{3.369923in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{3.409417in}}%
\pgfpathlineto{\pgfqpoint{2.436876in}{3.409191in}}%
\pgfpathlineto{\pgfqpoint{2.436876in}{3.409654in}}%
\pgfpathlineto{\pgfqpoint{2.436876in}{3.411513in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{3.410936in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{3.412335in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{3.426126in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{3.426420in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{3.429833in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{3.428669in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{3.430140in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{3.436079in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{3.435495in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{3.436994in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{3.442029in}}%
\pgfpathlineto{\pgfqpoint{2.419397in}{3.441443in}}%
\pgfpathlineto{\pgfqpoint{2.419397in}{3.442966in}}%
\pgfpathlineto{\pgfqpoint{2.419397in}{3.451183in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{3.450596in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{3.452155in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{3.488572in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{3.487982in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{3.489118in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{3.524040in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.523450in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.524683in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.553356in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{3.552766in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{3.554083in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{3.556728in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{3.556138in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{3.557466in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{3.576467in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{3.575981in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{3.576675in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{3.587920in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{3.587330in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{3.588755in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{3.634323in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{3.633740in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{3.635308in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{3.636093in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{3.635510in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{3.637085in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{3.662969in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{3.662391in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{3.663222in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{3.667394in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{3.666816in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{3.667655in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{3.677825in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{3.677249in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{3.678106in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{3.690248in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{3.689674in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{3.690553in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{3.704804in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{3.703664in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{3.704567in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{3.705473in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{3.704902in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{3.705809in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{3.713122in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{3.712553in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{3.713474in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{3.720902in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{3.720334in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{3.721270in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{3.751099in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{3.750541in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{3.751531in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{3.761524in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{3.760969in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{3.761979in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{3.775266in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{3.774717in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{3.775752in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{3.782004in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{3.780908in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{3.781958in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{3.783009in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{3.782461in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{3.783514in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{3.789878in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{3.789331in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{3.790399in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{3.832479in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{3.831952in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{3.833101in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{3.845886in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{3.844845in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{3.846022in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{3.871273in}}%
\pgfpathlineto{\pgfqpoint{2.344486in}{3.870766in}}%
\pgfpathlineto{\pgfqpoint{2.344486in}{3.871995in}}%
\pgfpathlineto{\pgfqpoint{2.344486in}{3.875697in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{3.875191in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{3.876431in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{3.880165in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.879661in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.880912in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.889734in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{3.889235in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{3.890507in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{3.893057in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{3.892560in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{3.893839in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{3.898984in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{3.898490in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{3.899783in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{3.908912in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{3.908424in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{3.909739in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{3.916358in}}%
\pgfpathlineto{\pgfqpoint{2.327007in}{3.915874in}}%
\pgfpathlineto{\pgfqpoint{2.327007in}{3.917206in}}%
\pgfpathlineto{\pgfqpoint{2.327007in}{3.923912in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{3.923432in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{3.924782in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{3.934314in}}%
\pgfpathlineto{\pgfqpoint{2.322013in}{3.933840in}}%
\pgfpathlineto{\pgfqpoint{2.322013in}{3.935215in}}%
\pgfpathlineto{\pgfqpoint{2.322013in}{3.937971in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{3.937499in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{3.938883in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{3.950059in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{3.949129in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{3.950542in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{3.959080in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.958621in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.960055in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.976043in}}%
\pgfpathlineto{\pgfqpoint{2.309528in}{3.975596in}}%
\pgfpathlineto{\pgfqpoint{2.309528in}{3.977070in}}%
\pgfpathlineto{\pgfqpoint{2.309528in}{3.978546in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.978101in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.979582in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.997612in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{3.998274in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{4.002875in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{4.002446in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{4.003988in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{4.008633in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{4.008208in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{4.009765in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{4.012889in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{4.012467in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{4.021932in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{4.021517in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{4.029510in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{4.029101in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{4.032327in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{4.031920in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{4.033540in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{4.033133in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{4.038019in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{4.037616in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{4.039254in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{4.038851in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{4.052102in}}%
\pgfpathlineto{\pgfqpoint{2.277066in}{4.051710in}}%
\pgfpathlineto{\pgfqpoint{2.277066in}{4.053385in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{4.052994in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{4.056359in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{4.055970in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{4.059355in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{4.058968in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{4.064079in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{4.063696in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{4.067127in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{4.066746in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{4.068470in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{4.067708in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{4.072913in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{4.071778in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{4.080561in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{4.079070in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{4.084411in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{4.084041in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{4.087628in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{4.087260in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{4.089062in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{4.088695in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{4.092316in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{4.091221in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{4.107786in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{4.107436in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{4.113046in}}%
\pgfpathlineto{\pgfqpoint{2.219635in}{4.112355in}}%
\pgfpathlineto{\pgfqpoint{2.219635in}{4.114239in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{4.113894in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{4.115784in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{4.115440in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{4.124974in}}%
\pgfpathlineto{\pgfqpoint{2.212144in}{4.124640in}}%
\pgfpathlineto{\pgfqpoint{2.212144in}{4.128491in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{4.128160in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{4.130095in}}%
\pgfpathlineto{\pgfqpoint{2.207149in}{4.129765in}}%
\pgfpathlineto{\pgfqpoint{2.207149in}{4.135608in}}%
\pgfpathlineto{\pgfqpoint{2.202155in}{4.134957in}}%
\pgfpathlineto{\pgfqpoint{2.202155in}{4.136919in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{4.136595in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{4.138564in}}%
\pgfpathlineto{\pgfqpoint{2.189670in}{4.137267in}}%
\pgfpathlineto{\pgfqpoint{2.189670in}{4.153276in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{4.152968in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{4.154995in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{4.154380in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{4.166686in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{4.166095in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{4.168170in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{4.167876in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{4.169959in}}%
\pgfpathlineto{\pgfqpoint{2.172191in}{4.169667in}}%
\pgfpathlineto{\pgfqpoint{2.172191in}{4.173855in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{4.173566in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{4.175671in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{4.175097in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{4.179334in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{4.178767in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{4.180899in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{4.180617in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{4.193550in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{4.193283in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{4.195462in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{4.192773in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{4.197204in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{4.196936in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{4.199164in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{4.197829in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{4.200076in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{4.199810in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{4.206601in}}%
\pgfpathlineto{\pgfqpoint{2.109765in}{4.206342in}}%
\pgfpathlineto{\pgfqpoint{2.109765in}{4.210908in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{4.210145in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{4.212447in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{4.211940in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{4.225928in}}%
\pgfpathlineto{\pgfqpoint{2.094783in}{4.225692in}}%
\pgfpathlineto{\pgfqpoint{2.094783in}{4.230416in}}%
\pgfpathlineto{\pgfqpoint{2.089789in}{4.229954in}}%
\pgfpathlineto{\pgfqpoint{2.089789in}{4.239512in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{4.239293in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{4.241703in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{4.241270in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{4.243694in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{4.243480in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{4.248357in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{4.248149in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{4.253062in}}%
\pgfpathlineto{\pgfqpoint{2.074807in}{4.252860in}}%
\pgfpathlineto{\pgfqpoint{2.074807in}{4.255331in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{4.254932in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{4.257418in}}%
\pgfpathlineto{\pgfqpoint{2.064819in}{4.257024in}}%
\pgfpathlineto{\pgfqpoint{2.064819in}{4.259524in}}%
\pgfpathlineto{\pgfqpoint{2.062322in}{4.259329in}}%
\pgfpathlineto{\pgfqpoint{2.062322in}{4.261841in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{4.261071in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{4.263605in}}%
\pgfpathlineto{\pgfqpoint{2.044843in}{4.263032in}}%
\pgfpathlineto{\pgfqpoint{2.044843in}{4.265585in}}%
\pgfpathlineto{\pgfqpoint{2.042346in}{4.265396in}}%
\pgfpathlineto{\pgfqpoint{2.042346in}{4.267960in}}%
\pgfpathlineto{\pgfqpoint{2.039849in}{4.267775in}}%
\pgfpathlineto{\pgfqpoint{2.039849in}{4.270351in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{4.270169in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{4.275353in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{4.274472in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{4.277095in}}%
\pgfpathlineto{\pgfqpoint{2.019872in}{4.276747in}}%
\pgfpathlineto{\pgfqpoint{2.019872in}{4.284691in}}%
\pgfpathlineto{\pgfqpoint{2.014878in}{4.284364in}}%
\pgfpathlineto{\pgfqpoint{2.014878in}{4.287037in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{4.286877in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{4.289563in}}%
\pgfpathlineto{\pgfqpoint{2.004890in}{4.289091in}}%
\pgfpathlineto{\pgfqpoint{2.004890in}{4.291798in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{4.291335in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{4.296800in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{4.296653in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{4.299404in}}%
\pgfpathlineto{\pgfqpoint{1.982417in}{4.298683in}}%
\pgfpathlineto{\pgfqpoint{1.982417in}{4.301464in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{4.300610in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{4.303427in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{4.303007in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{4.308697in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{4.308433in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{4.311302in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{4.310787in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{4.313685in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{4.310560in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{4.313587in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{4.312121in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{4.315218in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{4.315087in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{4.318201in}}%
\pgfpathlineto{\pgfqpoint{1.845080in}{4.317695in}}%
\pgfpathlineto{\pgfqpoint{1.845080in}{4.320843in}}%
\pgfpathlineto{\pgfqpoint{1.840086in}{4.320598in}}%
\pgfpathlineto{\pgfqpoint{1.840086in}{4.323769in}}%
\pgfpathlineto{\pgfqpoint{1.835092in}{4.323534in}}%
\pgfpathlineto{\pgfqpoint{1.835092in}{4.326728in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{4.326616in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{4.329828in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{4.328181in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{4.331496in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{4.331174in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{4.334521in}}%
\pgfpathlineto{\pgfqpoint{1.780158in}{4.334214in}}%
\pgfpathlineto{\pgfqpoint{1.780158in}{4.337594in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{4.337497in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{4.340896in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{4.340256in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{4.347189in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{4.346382in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{4.360702in}}%
\pgfpathlineto{\pgfqpoint{1.640324in}{4.358503in}}%
\pgfpathlineto{\pgfqpoint{1.640324in}{4.366367in}}%
\pgfpathlineto{\pgfqpoint{1.632833in}{4.366230in}}%
\pgfpathlineto{\pgfqpoint{1.632833in}{4.370216in}}%
\pgfpathlineto{\pgfqpoint{1.612857in}{4.369916in}}%
\pgfpathlineto{\pgfqpoint{1.612857in}{4.373994in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{4.373936in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{4.378053in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{4.375122in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{4.380715in}}%
\pgfpathlineto{\pgfqpoint{1.160894in}{4.379153in}}%
\pgfpathlineto{\pgfqpoint{1.160894in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{2.679300in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.679232in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.680775in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.681158in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.681088in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.682631in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.695752in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.697207in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.697474in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.697384in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.698928in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.705565in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.705466in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.707008in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.727036in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.726912in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.728452in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.731333in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.731829in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.732619in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.740078in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.739939in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.741484in}}%
\pgfpathlineto{\pgfqpoint{2.489314in}{2.748933in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.748784in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.750322in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.757665in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{2.757506in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{2.759044in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{2.764830in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{2.764663in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{2.766197in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{2.766464in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{2.766295in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{2.767837in}}%
\pgfpathlineto{\pgfqpoint{2.479326in}{2.768140in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{2.768898in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{2.769331in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{2.771437in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.771262in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.772807in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.773084in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{2.772907in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{2.774440in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{2.775936in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{2.775755in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{2.777298in}}%
\pgfpathlineto{\pgfqpoint{2.466840in}{2.779760in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{2.779575in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{2.781108in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{2.786299in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{2.786107in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{2.787635in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{2.790228in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{2.790031in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{2.791575in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{2.791804in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{2.792085in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{2.792738in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{2.794685in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{2.794482in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{2.796009in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{2.798080in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{2.797874in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{2.799419in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{2.802640in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{2.803315in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{2.803748in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{2.807392in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{2.807572in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{2.808282in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{2.809952in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{2.810619in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{2.810829in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{2.811541in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{2.811318in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{2.812838in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{2.815262in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{2.815035in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{2.816562in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{2.819548in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{2.819315in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{2.820623in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{2.821416in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{2.821182in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{2.822727in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{2.824723in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{2.824485in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{2.826022in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{2.826644in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{2.826403in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{2.827941in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{2.828766in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{2.828523in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{2.830063in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{2.833247in}}%
\pgfpathlineto{\pgfqpoint{2.404415in}{2.832999in}}%
\pgfpathlineto{\pgfqpoint{2.404415in}{2.834542in}}%
\pgfpathlineto{\pgfqpoint{2.404415in}{2.837872in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{2.837619in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{2.839163in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{2.842210in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{2.843082in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{2.843229in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{2.844190in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{2.843929in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{2.845460in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{2.847356in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{2.847092in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{2.848631in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{2.858879in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{2.858603in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{2.860136in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{2.866521in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{2.866237in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{2.867783in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{2.868150in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{2.867864in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{2.869386in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{2.883425in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{2.883124in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{2.884636in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{2.884951in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{2.884648in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{2.886181in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{2.886447in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{2.886142in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{2.887694in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{2.890799in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{2.890290in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{2.891730in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{2.893241in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{2.892928in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{2.897097in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{2.896753in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{2.897977in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{2.902620in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{2.902297in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{2.903817in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{2.905663in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{2.905337in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{2.906893in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{2.908277in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{2.907947in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{2.909471in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{2.913352in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{2.913018in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{2.914532in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{2.914930in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{2.916127in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{2.926466in}}%
\pgfpathlineto{\pgfqpoint{2.344486in}{2.926430in}}%
\pgfpathlineto{\pgfqpoint{2.344486in}{2.926936in}}%
\pgfpathlineto{\pgfqpoint{2.344486in}{2.927516in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{2.927166in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{2.928698in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{2.930690in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{2.930337in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{2.931829in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{2.935315in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{2.935444in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{2.936137in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{2.941402in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{2.941038in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{2.942562in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{2.945162in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{2.944794in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{2.946274in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{2.947435in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{2.948195in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{2.953045in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{2.952896in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{2.953851in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{2.955337in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{2.955104in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{2.956074in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{2.958480in}}%
\pgfpathlineto{\pgfqpoint{2.309528in}{2.958341in}}%
\pgfpathlineto{\pgfqpoint{2.309528in}{2.959243in}}%
\pgfpathlineto{\pgfqpoint{2.309528in}{2.960240in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{2.960195in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{2.961018in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{2.961753in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{2.961364in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{2.962842in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{2.964333in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{2.964281in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{2.964657in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{2.969819in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{2.969994in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{2.970580in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{2.972744in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{2.972342in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{2.973832in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{2.974832in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{2.974428in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{2.975938in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{2.976241in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{2.975836in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{2.977360in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{2.984226in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{2.984473in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{2.985221in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{2.985677in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{2.985892in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{2.996892in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{2.996465in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{2.997958in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{2.998419in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{2.997990in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{2.999498in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{3.002668in}}%
\pgfpathlineto{\pgfqpoint{2.262084in}{3.002235in}}%
\pgfpathlineto{\pgfqpoint{2.262084in}{3.003779in}}%
\pgfpathlineto{\pgfqpoint{2.262084in}{3.021509in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{3.021059in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{3.022501in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{3.026352in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{3.025899in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{3.027378in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{3.029549in}}%
\pgfpathlineto{\pgfqpoint{2.254593in}{3.029092in}}%
\pgfpathlineto{\pgfqpoint{2.254593in}{3.030597in}}%
\pgfpathlineto{\pgfqpoint{2.254593in}{3.034759in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{3.034298in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{3.035844in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{3.037829in}}%
\pgfpathlineto{\pgfqpoint{2.249599in}{3.037364in}}%
\pgfpathlineto{\pgfqpoint{2.249599in}{3.038793in}}%
\pgfpathlineto{\pgfqpoint{2.249599in}{3.041390in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{3.040530in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{3.040967in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{3.045832in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{3.045357in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{3.046853in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{3.048964in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{3.048463in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{3.049528in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{3.049986in}}%
\pgfpathlineto{\pgfqpoint{2.229623in}{3.049506in}}%
\pgfpathlineto{\pgfqpoint{2.229623in}{3.051038in}}%
\pgfpathlineto{\pgfqpoint{2.229623in}{3.051192in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{3.050710in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{3.052253in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{3.055216in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{3.054731in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{3.056148in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{3.057892in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{3.056904in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{3.057861in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{3.063040in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{3.062545in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{3.064023in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{3.065843in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{3.065846in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{3.066346in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{3.072956in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{3.073326in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{3.073499in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{3.076634in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{3.076143in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{3.077022in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{3.077552in}}%
\pgfpathlineto{\pgfqpoint{2.194664in}{3.077769in}}%
\pgfpathlineto{\pgfqpoint{2.194664in}{3.077946in}}%
\pgfpathlineto{\pgfqpoint{2.194664in}{3.078124in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{3.077611in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{3.079036in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{3.098400in}}%
\pgfpathlineto{\pgfqpoint{2.189670in}{3.097872in}}%
\pgfpathlineto{\pgfqpoint{2.189670in}{3.099429in}}%
\pgfpathlineto{\pgfqpoint{2.189670in}{3.099820in}}%
\pgfpathlineto{\pgfqpoint{2.184676in}{3.098761in}}%
\pgfpathlineto{\pgfqpoint{2.184676in}{3.100328in}}%
\pgfpathlineto{\pgfqpoint{2.184676in}{3.118282in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{3.117738in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{3.119224in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{3.122653in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{3.122205in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{3.123071in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{3.128995in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{3.128441in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{3.129999in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{3.140249in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{3.139590in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{3.140522in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{2.162203in}{3.146872in}}%
\pgfpathlineto{\pgfqpoint{2.162203in}{3.162459in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{3.161879in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{3.163411in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{3.163924in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{3.163204in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{3.163719in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{3.177996in}}%
\pgfpathlineto{\pgfqpoint{2.144724in}{3.176216in}}%
\pgfpathlineto{\pgfqpoint{2.144724in}{3.177574in}}%
\pgfpathlineto{\pgfqpoint{2.144724in}{3.182519in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{3.181921in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{3.183309in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{3.190641in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{3.190038in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{3.191469in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{3.207100in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{3.206486in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{3.208005in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{3.209225in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{3.208609in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{3.210141in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{3.210756in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{3.210139in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{3.211681in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{3.222068in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{3.221444in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{3.222727in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{3.224986in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{3.224360in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{3.225658in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{3.226961in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{3.226333in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{3.227641in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{3.228626in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{3.227996in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{3.229314in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{3.236667in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{3.236032in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{3.237387in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{3.241490in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.240851in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.242230in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.250992in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{3.250348in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{3.251772in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{3.258627in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.257978in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.259440in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.266476in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{3.265168in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{3.266668in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{3.275817in}}%
\pgfpathlineto{\pgfqpoint{2.104771in}{3.275158in}}%
\pgfpathlineto{\pgfqpoint{2.104771in}{3.276707in}}%
\pgfpathlineto{\pgfqpoint{2.104771in}{3.283376in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{3.282712in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{3.284301in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{3.285098in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.284432in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.285631in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.294145in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{3.293475in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{3.294709in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{3.296775in}}%
\pgfpathlineto{\pgfqpoint{2.094783in}{3.296103in}}%
\pgfpathlineto{\pgfqpoint{2.094783in}{3.297349in}}%
\pgfpathlineto{\pgfqpoint{2.094783in}{3.300273in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{3.299598in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{3.300438in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{3.314604in}}%
\pgfpathlineto{\pgfqpoint{2.089789in}{3.313923in}}%
\pgfpathlineto{\pgfqpoint{2.089789in}{3.315240in}}%
\pgfpathlineto{\pgfqpoint{2.089789in}{3.323248in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.322563in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.323915in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.326635in}}%
\pgfpathlineto{\pgfqpoint{2.084795in}{3.325948in}}%
\pgfpathlineto{\pgfqpoint{2.084795in}{3.327316in}}%
\pgfpathlineto{\pgfqpoint{2.084795in}{3.329607in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{3.328918in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{3.330299in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{3.333544in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{3.332625in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{3.333558in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{3.336844in}}%
\pgfpathlineto{\pgfqpoint{2.072310in}{3.336397in}}%
\pgfpathlineto{\pgfqpoint{2.072310in}{3.336869in}}%
\pgfpathlineto{\pgfqpoint{2.072310in}{3.338767in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.338069in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.339498in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.340933in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.340234in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.341674in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.353907in}}%
\pgfpathlineto{\pgfqpoint{2.064819in}{3.353202in}}%
\pgfpathlineto{\pgfqpoint{2.064819in}{3.354698in}}%
\pgfpathlineto{\pgfqpoint{2.064819in}{3.356701in}}%
\pgfpathlineto{\pgfqpoint{2.062322in}{3.355995in}}%
\pgfpathlineto{\pgfqpoint{2.062322in}{3.357504in}}%
\pgfpathlineto{\pgfqpoint{2.062322in}{3.358514in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{3.358616in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{3.359123in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{3.358718in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{3.359227in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{3.360249in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{3.359844in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{3.360357in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{3.361900in}}%
\pgfpathlineto{\pgfqpoint{2.039849in}{3.360263in}}%
\pgfpathlineto{\pgfqpoint{2.039849in}{3.361296in}}%
\pgfpathlineto{\pgfqpoint{2.039849in}{3.368608in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{3.367886in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{3.369472in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{3.376960in}}%
\pgfpathlineto{\pgfqpoint{2.027363in}{3.375135in}}%
\pgfpathlineto{\pgfqpoint{2.027363in}{3.384451in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{3.383719in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{3.384830in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{3.388744in}}%
\pgfpathlineto{\pgfqpoint{2.022369in}{3.388010in}}%
\pgfpathlineto{\pgfqpoint{2.022369in}{3.389136in}}%
\pgfpathlineto{\pgfqpoint{2.022369in}{3.390830in}}%
\pgfpathlineto{\pgfqpoint{2.019872in}{3.390095in}}%
\pgfpathlineto{\pgfqpoint{2.019872in}{3.391228in}}%
\pgfpathlineto{\pgfqpoint{2.019872in}{3.391796in}}%
\pgfpathlineto{\pgfqpoint{2.017375in}{3.391059in}}%
\pgfpathlineto{\pgfqpoint{2.017375in}{3.392197in}}%
\pgfpathlineto{\pgfqpoint{2.017375in}{3.393911in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{3.393005in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{3.393579in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{3.394153in}}%
\pgfpathlineto{\pgfqpoint{2.009884in}{3.393412in}}%
\pgfpathlineto{\pgfqpoint{2.009884in}{3.394563in}}%
\pgfpathlineto{\pgfqpoint{2.009884in}{3.396876in}}%
\pgfpathlineto{\pgfqpoint{2.002393in}{3.395803in}}%
\pgfpathlineto{\pgfqpoint{2.002393in}{3.404623in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{3.402968in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{3.403564in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{3.416904in}}%
\pgfpathlineto{\pgfqpoint{1.992405in}{3.416149in}}%
\pgfpathlineto{\pgfqpoint{1.992405in}{3.417385in}}%
\pgfpathlineto{\pgfqpoint{1.992405in}{3.420490in}}%
\pgfpathlineto{\pgfqpoint{1.987411in}{3.419598in}}%
\pgfpathlineto{\pgfqpoint{1.987411in}{3.420223in}}%
\pgfpathlineto{\pgfqpoint{1.987411in}{3.422103in}}%
\pgfpathlineto{\pgfqpoint{1.979920in}{3.421078in}}%
\pgfpathlineto{\pgfqpoint{1.979920in}{3.421708in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{3.420944in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{3.422208in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{3.427943in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{3.427177in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{3.428462in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{3.436920in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{3.434610in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{3.435926in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{3.437909in}}%
\pgfpathlineto{\pgfqpoint{1.962441in}{3.437689in}}%
\pgfpathlineto{\pgfqpoint{1.962441in}{3.441025in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{3.440034in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{3.446809in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{3.446028in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{3.447396in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{3.448082in}}%
\pgfpathlineto{\pgfqpoint{1.949955in}{3.447300in}}%
\pgfpathlineto{\pgfqpoint{1.949955in}{3.448675in}}%
\pgfpathlineto{\pgfqpoint{1.949955in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{3.451348in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{3.452739in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{3.456940in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{3.456154in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{3.457564in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{3.468292in}}%
\pgfpathlineto{\pgfqpoint{1.934973in}{3.465854in}}%
\pgfpathlineto{\pgfqpoint{1.934973in}{3.466580in}}%
\pgfpathlineto{\pgfqpoint{1.934973in}{3.468766in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{3.467971in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{3.469435in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{3.470903in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{3.470107in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{3.471580in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{3.479777in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{3.478979in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{3.480486in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{3.481242in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{3.480442in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{3.481958in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{3.483478in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{3.481875in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{3.483400in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{3.488011in}}%
\pgfpathlineto{\pgfqpoint{1.917494in}{3.487206in}}%
\pgfpathlineto{\pgfqpoint{1.917494in}{3.488754in}}%
\pgfpathlineto{\pgfqpoint{1.917494in}{3.491086in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.491035in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.496545in}}%
\pgfpathlineto{\pgfqpoint{1.910003in}{3.495736in}}%
\pgfpathlineto{\pgfqpoint{1.910003in}{3.497323in}}%
\pgfpathlineto{\pgfqpoint{1.910003in}{3.498916in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{3.498106in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{3.499705in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{3.502920in}}%
\pgfpathlineto{\pgfqpoint{1.902512in}{3.501295in}}%
\pgfpathlineto{\pgfqpoint{1.902512in}{3.502911in}}%
\pgfpathlineto{\pgfqpoint{1.902512in}{3.503721in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{3.502907in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{3.503718in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{3.511094in}}%
\pgfpathlineto{\pgfqpoint{1.897518in}{3.510278in}}%
\pgfpathlineto{\pgfqpoint{1.897518in}{3.511105in}}%
\pgfpathlineto{\pgfqpoint{1.897518in}{3.514429in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{3.513611in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{3.514446in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{3.521183in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{3.519543in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{3.520392in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{3.524663in}}%
\pgfpathlineto{\pgfqpoint{1.887530in}{3.523841in}}%
\pgfpathlineto{\pgfqpoint{1.887530in}{3.524700in}}%
\pgfpathlineto{\pgfqpoint{1.887530in}{3.527287in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{3.526464in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{3.527330in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{3.529066in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{3.528241in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{3.529112in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{3.529984in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{3.527500in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{3.528374in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{3.529250in}}%
\pgfpathlineto{\pgfqpoint{1.872548in}{3.528419in}}%
\pgfpathlineto{\pgfqpoint{1.872548in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{1.872548in}{3.547216in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{3.545551in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{3.546466in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{3.548301in}}%
\pgfpathlineto{\pgfqpoint{1.862559in}{3.547550in}}%
\pgfpathlineto{\pgfqpoint{1.862559in}{3.552180in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{3.551343in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{3.552274in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{3.553208in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{3.551528in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{3.552464in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{3.557170in}}%
\pgfpathlineto{\pgfqpoint{1.847577in}{3.555587in}}%
\pgfpathlineto{\pgfqpoint{1.847577in}{3.559396in}}%
\pgfpathlineto{\pgfqpoint{1.845080in}{3.558549in}}%
\pgfpathlineto{\pgfqpoint{1.845080in}{3.559507in}}%
\pgfpathlineto{\pgfqpoint{1.845080in}{3.561427in}}%
\pgfpathlineto{\pgfqpoint{1.842583in}{3.560579in}}%
\pgfpathlineto{\pgfqpoint{1.842583in}{3.561542in}}%
\pgfpathlineto{\pgfqpoint{1.842583in}{3.569320in}}%
\pgfpathlineto{\pgfqpoint{1.837589in}{3.568603in}}%
\pgfpathlineto{\pgfqpoint{1.837589in}{3.572549in}}%
\pgfpathlineto{\pgfqpoint{1.835092in}{3.571698in}}%
\pgfpathlineto{\pgfqpoint{1.835092in}{3.572690in}}%
\pgfpathlineto{\pgfqpoint{1.835092in}{3.577681in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{3.576829in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{3.577834in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{3.578841in}}%
\pgfpathlineto{\pgfqpoint{1.812619in}{3.572971in}}%
\pgfpathlineto{\pgfqpoint{1.812619in}{3.579078in}}%
\pgfpathlineto{\pgfqpoint{1.810122in}{3.578211in}}%
\pgfpathlineto{\pgfqpoint{1.810122in}{3.579237in}}%
\pgfpathlineto{\pgfqpoint{1.810122in}{3.580265in}}%
\pgfpathlineto{\pgfqpoint{1.805128in}{3.579556in}}%
\pgfpathlineto{\pgfqpoint{1.805128in}{3.584742in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{3.583871in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{3.584915in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{3.589114in}}%
\pgfpathlineto{\pgfqpoint{1.800134in}{3.588242in}}%
\pgfpathlineto{\pgfqpoint{1.800134in}{3.589297in}}%
\pgfpathlineto{\pgfqpoint{1.800134in}{3.593544in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{3.592670in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{3.593738in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{3.607834in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{3.606963in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{3.608064in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{3.612495in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{3.609872in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{3.610987in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{3.624564in}}%
\pgfpathlineto{\pgfqpoint{1.785152in}{3.623690in}}%
\pgfpathlineto{\pgfqpoint{1.785152in}{3.624839in}}%
\pgfpathlineto{\pgfqpoint{1.785152in}{3.634124in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{3.633250in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{3.634423in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{3.639143in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{3.637393in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{3.638581in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{3.640965in}}%
\pgfpathlineto{\pgfqpoint{1.772666in}{3.640406in}}%
\pgfpathlineto{\pgfqpoint{1.772666in}{3.641605in}}%
\pgfpathlineto{\pgfqpoint{1.770169in}{3.640725in}}%
\pgfpathlineto{\pgfqpoint{1.770169in}{3.641928in}}%
\pgfpathlineto{\pgfqpoint{1.770169in}{3.645553in}}%
\pgfpathlineto{\pgfqpoint{1.767672in}{3.644672in}}%
\pgfpathlineto{\pgfqpoint{1.767672in}{3.645887in}}%
\pgfpathlineto{\pgfqpoint{1.767672in}{3.650775in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{3.649894in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{3.651124in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{3.652356in}}%
\pgfpathlineto{\pgfqpoint{1.762678in}{3.651474in}}%
\pgfpathlineto{\pgfqpoint{1.762678in}{3.652710in}}%
\pgfpathlineto{\pgfqpoint{1.762678in}{3.653949in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{3.653065in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{3.654308in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{3.655553in}}%
\pgfpathlineto{\pgfqpoint{1.755187in}{3.653782in}}%
\pgfpathlineto{\pgfqpoint{1.755187in}{3.655031in}}%
\pgfpathlineto{\pgfqpoint{1.755187in}{3.660059in}}%
\pgfpathlineto{\pgfqpoint{1.750193in}{3.659548in}}%
\pgfpathlineto{\pgfqpoint{1.750193in}{3.660817in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{3.659034in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{3.660307in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{3.662862in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{3.661969in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{3.663251in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{3.664537in}}%
\pgfpathlineto{\pgfqpoint{1.740205in}{3.663643in}}%
\pgfpathlineto{\pgfqpoint{1.740205in}{3.664932in}}%
\pgfpathlineto{\pgfqpoint{1.740205in}{3.667521in}}%
\pgfpathlineto{\pgfqpoint{1.737708in}{3.666625in}}%
\pgfpathlineto{\pgfqpoint{1.737708in}{3.667925in}}%
\pgfpathlineto{\pgfqpoint{1.737708in}{3.671843in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{3.670050in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{3.671364in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{3.672681in}}%
\pgfpathlineto{\pgfqpoint{1.725223in}{3.671300in}}%
\pgfpathlineto{\pgfqpoint{1.725223in}{3.677960in}}%
\pgfpathlineto{\pgfqpoint{1.717732in}{3.675246in}}%
\pgfpathlineto{\pgfqpoint{1.717732in}{3.676589in}}%
\pgfpathlineto{\pgfqpoint{1.717732in}{3.677937in}}%
\pgfpathlineto{\pgfqpoint{1.715235in}{3.677029in}}%
\pgfpathlineto{\pgfqpoint{1.715235in}{3.678380in}}%
\pgfpathlineto{\pgfqpoint{1.715235in}{3.679735in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{3.678825in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{3.680184in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{3.681546in}}%
\pgfpathlineto{\pgfqpoint{1.707744in}{3.681090in}}%
\pgfpathlineto{\pgfqpoint{1.707744in}{3.689367in}}%
\pgfpathlineto{\pgfqpoint{1.705247in}{3.688456in}}%
\pgfpathlineto{\pgfqpoint{1.705247in}{3.689849in}}%
\pgfpathlineto{\pgfqpoint{1.705247in}{3.692646in}}%
\pgfpathlineto{\pgfqpoint{1.700253in}{3.692225in}}%
\pgfpathlineto{\pgfqpoint{1.700253in}{3.693634in}}%
\pgfpathlineto{\pgfqpoint{1.695259in}{3.693215in}}%
\pgfpathlineto{\pgfqpoint{1.695259in}{3.696054in}}%
\pgfpathlineto{\pgfqpoint{1.692762in}{3.695136in}}%
\pgfpathlineto{\pgfqpoint{1.692762in}{3.696562in}}%
\pgfpathlineto{\pgfqpoint{1.692762in}{3.697992in}}%
\pgfpathlineto{\pgfqpoint{1.690264in}{3.697073in}}%
\pgfpathlineto{\pgfqpoint{1.690264in}{3.698507in}}%
\pgfpathlineto{\pgfqpoint{1.690264in}{3.704282in}}%
\pgfpathlineto{\pgfqpoint{1.685270in}{3.703898in}}%
\pgfpathlineto{\pgfqpoint{1.685270in}{3.708287in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{3.707367in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{3.708838in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{3.711793in}}%
\pgfpathlineto{\pgfqpoint{1.675282in}{3.709025in}}%
\pgfpathlineto{\pgfqpoint{1.675282in}{3.710511in}}%
\pgfpathlineto{\pgfqpoint{1.675282in}{3.713495in}}%
\pgfpathlineto{\pgfqpoint{1.672785in}{3.712569in}}%
\pgfpathlineto{\pgfqpoint{1.672785in}{3.714068in}}%
\pgfpathlineto{\pgfqpoint{1.672785in}{3.717078in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{3.716153in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{3.717665in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{3.723756in}}%
\pgfpathlineto{\pgfqpoint{1.667791in}{3.722832in}}%
\pgfpathlineto{\pgfqpoint{1.667791in}{3.724366in}}%
\pgfpathlineto{\pgfqpoint{1.667791in}{3.733662in}}%
\pgfpathlineto{\pgfqpoint{1.665294in}{3.732741in}}%
\pgfpathlineto{\pgfqpoint{1.665294in}{3.734307in}}%
\pgfpathlineto{\pgfqpoint{1.665294in}{3.743794in}}%
\pgfpathlineto{\pgfqpoint{1.662797in}{3.742877in}}%
\pgfpathlineto{\pgfqpoint{1.662797in}{3.744475in}}%
\pgfpathlineto{\pgfqpoint{1.662797in}{3.746077in}}%
\pgfpathlineto{\pgfqpoint{1.660300in}{3.745160in}}%
\pgfpathlineto{\pgfqpoint{1.660300in}{3.746768in}}%
\pgfpathlineto{\pgfqpoint{1.660300in}{3.764766in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{3.763859in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{3.772237in}}%
\pgfpathlineto{\pgfqpoint{1.652809in}{3.770426in}}%
\pgfpathlineto{\pgfqpoint{1.652809in}{3.772119in}}%
\pgfpathlineto{\pgfqpoint{1.650312in}{3.771210in}}%
\pgfpathlineto{\pgfqpoint{1.650312in}{3.774613in}}%
\pgfpathlineto{\pgfqpoint{1.647815in}{3.773704in}}%
\pgfpathlineto{\pgfqpoint{1.647815in}{3.778851in}}%
\pgfpathlineto{\pgfqpoint{1.645318in}{3.777943in}}%
\pgfpathlineto{\pgfqpoint{1.645318in}{3.781402in}}%
\pgfpathlineto{\pgfqpoint{1.642821in}{3.780493in}}%
\pgfpathlineto{\pgfqpoint{1.642821in}{3.782232in}}%
\pgfpathlineto{\pgfqpoint{1.637827in}{3.780410in}}%
\pgfpathlineto{\pgfqpoint{1.637827in}{3.783907in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{3.782995in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{3.786516in}}%
\pgfpathlineto{\pgfqpoint{1.630336in}{3.784688in}}%
\pgfpathlineto{\pgfqpoint{1.630336in}{3.788236in}}%
\pgfpathlineto{\pgfqpoint{1.625342in}{3.786401in}}%
\pgfpathlineto{\pgfqpoint{1.625342in}{3.789977in}}%
\pgfpathlineto{\pgfqpoint{1.620348in}{3.788136in}}%
\pgfpathlineto{\pgfqpoint{1.620348in}{3.797186in}}%
\pgfpathlineto{\pgfqpoint{1.617851in}{3.796268in}}%
\pgfpathlineto{\pgfqpoint{1.617851in}{3.799930in}}%
\pgfpathlineto{\pgfqpoint{1.612857in}{3.798092in}}%
\pgfpathlineto{\pgfqpoint{1.612857in}{3.801783in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{3.802736in}}%
\pgfpathlineto{\pgfqpoint{1.600371in}{3.800880in}}%
\pgfpathlineto{\pgfqpoint{1.600371in}{3.808410in}}%
\pgfpathlineto{\pgfqpoint{1.597874in}{3.807484in}}%
\pgfpathlineto{\pgfqpoint{1.597874in}{3.809383in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{3.808455in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{3.812275in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{3.811348in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{3.821014in}}%
\pgfpathlineto{\pgfqpoint{1.590383in}{3.820092in}}%
\pgfpathlineto{\pgfqpoint{1.590383in}{3.824006in}}%
\pgfpathlineto{\pgfqpoint{1.585389in}{3.822159in}}%
\pgfpathlineto{\pgfqpoint{1.585389in}{3.824129in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{3.821341in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{3.831316in}}%
\pgfpathlineto{\pgfqpoint{1.570407in}{3.828527in}}%
\pgfpathlineto{\pgfqpoint{1.570407in}{3.832575in}}%
\pgfpathlineto{\pgfqpoint{1.562916in}{3.829768in}}%
\pgfpathlineto{\pgfqpoint{1.562916in}{3.833854in}}%
\pgfpathlineto{\pgfqpoint{1.560419in}{3.832916in}}%
\pgfpathlineto{\pgfqpoint{1.560419in}{3.841180in}}%
\pgfpathlineto{\pgfqpoint{1.557922in}{3.840247in}}%
\pgfpathlineto{\pgfqpoint{1.557922in}{3.844425in}}%
\pgfpathlineto{\pgfqpoint{1.555425in}{3.843492in}}%
\pgfpathlineto{\pgfqpoint{1.555425in}{3.851944in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{3.849151in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{3.853433in}}%
\pgfpathlineto{\pgfqpoint{1.545437in}{3.852500in}}%
\pgfpathlineto{\pgfqpoint{1.545437in}{3.854655in}}%
\pgfpathlineto{\pgfqpoint{1.535449in}{3.850897in}}%
\pgfpathlineto{\pgfqpoint{1.535449in}{3.853068in}}%
\pgfpathlineto{\pgfqpoint{1.532952in}{3.852123in}}%
\pgfpathlineto{\pgfqpoint{1.532952in}{3.856492in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{3.855547in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{3.857746in}}%
\pgfpathlineto{\pgfqpoint{1.527958in}{3.856800in}}%
\pgfpathlineto{\pgfqpoint{1.527958in}{3.867924in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{3.866045in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{3.868299in}}%
\pgfpathlineto{\pgfqpoint{1.517970in}{3.866411in}}%
\pgfpathlineto{\pgfqpoint{1.517970in}{3.870953in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{3.870009in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{3.874589in}}%
\pgfpathlineto{\pgfqpoint{1.512975in}{3.873646in}}%
\pgfpathlineto{\pgfqpoint{1.512975in}{3.880587in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{3.879648in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{3.881982in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{3.881042in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{3.883387in}}%
\pgfpathlineto{\pgfqpoint{1.500490in}{3.880556in}}%
\pgfpathlineto{\pgfqpoint{1.500490in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{1.497993in}{3.881969in}}%
\pgfpathlineto{\pgfqpoint{1.497993in}{3.884342in}}%
\pgfpathlineto{\pgfqpoint{1.492999in}{3.882441in}}%
\pgfpathlineto{\pgfqpoint{1.492999in}{3.884828in}}%
\pgfpathlineto{\pgfqpoint{1.490502in}{3.883874in}}%
\pgfpathlineto{\pgfqpoint{1.490502in}{3.886273in}}%
\pgfpathlineto{\pgfqpoint{1.488005in}{3.885319in}}%
\pgfpathlineto{\pgfqpoint{1.488005in}{3.890150in}}%
\pgfpathlineto{\pgfqpoint{1.483011in}{3.888242in}}%
\pgfpathlineto{\pgfqpoint{1.483011in}{3.890677in}}%
\pgfpathlineto{\pgfqpoint{1.475520in}{3.887795in}}%
\pgfpathlineto{\pgfqpoint{1.475520in}{3.900158in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{3.898248in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{3.900755in}}%
\pgfpathlineto{\pgfqpoint{1.468029in}{3.899797in}}%
\pgfpathlineto{\pgfqpoint{1.468029in}{3.902318in}}%
\pgfpathlineto{\pgfqpoint{1.465532in}{3.901360in}}%
\pgfpathlineto{\pgfqpoint{1.465532in}{3.908991in}}%
\pgfpathlineto{\pgfqpoint{1.460538in}{3.907082in}}%
\pgfpathlineto{\pgfqpoint{1.460538in}{3.912233in}}%
\pgfpathlineto{\pgfqpoint{1.453047in}{3.909360in}}%
\pgfpathlineto{\pgfqpoint{1.453047in}{3.914573in}}%
\pgfpathlineto{\pgfqpoint{1.448053in}{3.912651in}}%
\pgfpathlineto{\pgfqpoint{1.448053in}{3.920571in}}%
\pgfpathlineto{\pgfqpoint{1.443059in}{3.918654in}}%
\pgfpathlineto{\pgfqpoint{1.443059in}{3.932109in}}%
\pgfpathlineto{\pgfqpoint{1.440562in}{3.931162in}}%
\pgfpathlineto{\pgfqpoint{1.440562in}{3.936630in}}%
\pgfpathlineto{\pgfqpoint{1.438065in}{3.935687in}}%
\pgfpathlineto{\pgfqpoint{1.438065in}{3.938442in}}%
\pgfpathlineto{\pgfqpoint{1.430574in}{3.935602in}}%
\pgfpathlineto{\pgfqpoint{1.430574in}{3.941169in}}%
\pgfpathlineto{\pgfqpoint{1.428076in}{3.940222in}}%
\pgfpathlineto{\pgfqpoint{1.428076in}{3.943028in}}%
\pgfpathlineto{\pgfqpoint{1.423082in}{3.941129in}}%
\pgfpathlineto{\pgfqpoint{1.423082in}{3.946793in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{3.944894in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{3.947753in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{3.946801in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{3.958376in}}%
\pgfpathlineto{\pgfqpoint{1.413094in}{3.957438in}}%
\pgfpathlineto{\pgfqpoint{1.413094in}{3.963310in}}%
\pgfpathlineto{\pgfqpoint{1.410597in}{3.962377in}}%
\pgfpathlineto{\pgfqpoint{1.410597in}{3.965337in}}%
\pgfpathlineto{\pgfqpoint{1.405603in}{3.963466in}}%
\pgfpathlineto{\pgfqpoint{1.405603in}{3.966448in}}%
\pgfpathlineto{\pgfqpoint{1.398112in}{3.963624in}}%
\pgfpathlineto{\pgfqpoint{1.398112in}{3.969656in}}%
\pgfpathlineto{\pgfqpoint{1.395615in}{3.968716in}}%
\pgfpathlineto{\pgfqpoint{1.395615in}{3.971757in}}%
\pgfpathlineto{\pgfqpoint{1.383130in}{3.967014in}}%
\pgfpathlineto{\pgfqpoint{1.383130in}{3.970093in}}%
\pgfpathlineto{\pgfqpoint{1.378136in}{3.968175in}}%
\pgfpathlineto{\pgfqpoint{1.378136in}{3.977529in}}%
\pgfpathlineto{\pgfqpoint{1.360657in}{3.970780in}}%
\pgfpathlineto{\pgfqpoint{1.360657in}{3.973963in}}%
\pgfpathlineto{\pgfqpoint{1.358160in}{3.972985in}}%
\pgfpathlineto{\pgfqpoint{1.358160in}{3.979407in}}%
\pgfpathlineto{\pgfqpoint{1.350669in}{3.976480in}}%
\pgfpathlineto{\pgfqpoint{1.350669in}{3.979730in}}%
\pgfpathlineto{\pgfqpoint{1.345675in}{3.977766in}}%
\pgfpathlineto{\pgfqpoint{1.345675in}{3.984336in}}%
\pgfpathlineto{\pgfqpoint{1.338183in}{3.981387in}}%
\pgfpathlineto{\pgfqpoint{1.338183in}{3.984713in}}%
\pgfpathlineto{\pgfqpoint{1.333189in}{3.982735in}}%
\pgfpathlineto{\pgfqpoint{1.333189in}{3.989459in}}%
\pgfpathlineto{\pgfqpoint{1.328195in}{3.987485in}}%
\pgfpathlineto{\pgfqpoint{1.328195in}{3.990884in}}%
\pgfpathlineto{\pgfqpoint{1.323201in}{3.988902in}}%
\pgfpathlineto{\pgfqpoint{1.323201in}{3.999239in}}%
\pgfpathlineto{\pgfqpoint{1.320704in}{3.998259in}}%
\pgfpathlineto{\pgfqpoint{1.320704in}{4.008774in}}%
\pgfpathlineto{\pgfqpoint{1.318207in}{4.007808in}}%
\pgfpathlineto{\pgfqpoint{1.318207in}{4.011356in}}%
\pgfpathlineto{\pgfqpoint{1.315710in}{4.010392in}}%
\pgfpathlineto{\pgfqpoint{1.315710in}{4.013964in}}%
\pgfpathlineto{\pgfqpoint{1.300728in}{4.008115in}}%
\pgfpathlineto{\pgfqpoint{1.300728in}{4.015398in}}%
\pgfpathlineto{\pgfqpoint{1.290740in}{4.011452in}}%
\pgfpathlineto{\pgfqpoint{1.290740in}{4.015151in}}%
\pgfpathlineto{\pgfqpoint{1.288243in}{4.014158in}}%
\pgfpathlineto{\pgfqpoint{1.288243in}{4.017884in}}%
\pgfpathlineto{\pgfqpoint{1.285746in}{4.016894in}}%
\pgfpathlineto{\pgfqpoint{1.285746in}{4.028215in}}%
\pgfpathlineto{\pgfqpoint{1.275758in}{4.024291in}}%
\pgfpathlineto{\pgfqpoint{1.275758in}{4.028137in}}%
\pgfpathlineto{\pgfqpoint{1.238302in}{4.012741in}}%
\pgfpathlineto{\pgfqpoint{1.238302in}{4.028838in}}%
\pgfpathlineto{\pgfqpoint{1.235805in}{4.027799in}}%
\pgfpathlineto{\pgfqpoint{1.235805in}{4.031891in}}%
\pgfpathlineto{\pgfqpoint{1.228314in}{4.028763in}}%
\pgfpathlineto{\pgfqpoint{1.228314in}{4.032906in}}%
\pgfpathlineto{\pgfqpoint{1.225817in}{4.031860in}}%
\pgfpathlineto{\pgfqpoint{1.225817in}{4.036037in}}%
\pgfpathlineto{\pgfqpoint{1.223320in}{4.034994in}}%
\pgfpathlineto{\pgfqpoint{1.223320in}{4.039205in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{4.036068in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{4.040333in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{4.038230in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{4.042541in}}%
\pgfpathlineto{\pgfqpoint{1.198350in}{4.037218in}}%
\pgfpathlineto{\pgfqpoint{1.198350in}{4.046021in}}%
\pgfpathlineto{\pgfqpoint{1.188362in}{4.041727in}}%
\pgfpathlineto{\pgfqpoint{1.188362in}{4.046212in}}%
\pgfpathlineto{\pgfqpoint{1.183368in}{4.044046in}}%
\pgfpathlineto{\pgfqpoint{1.183368in}{4.048582in}}%
\pgfpathlineto{\pgfqpoint{1.175877in}{4.045313in}}%
\pgfpathlineto{\pgfqpoint{1.175877in}{4.054540in}}%
\pgfpathlineto{\pgfqpoint{1.168385in}{4.051277in}}%
\pgfpathlineto{\pgfqpoint{1.168385in}{4.070239in}}%
\pgfpathlineto{\pgfqpoint{1.165888in}{4.069185in}}%
\pgfpathlineto{\pgfqpoint{1.165888in}{4.074018in}}%
\pgfpathlineto{\pgfqpoint{1.148409in}{4.066530in}}%
\pgfpathlineto{\pgfqpoint{1.148409in}{4.071486in}}%
\pgfpathlineto{\pgfqpoint{1.145912in}{4.070400in}}%
\pgfpathlineto{\pgfqpoint{1.145912in}{4.075404in}}%
\pgfpathlineto{\pgfqpoint{1.133427in}{4.069930in}}%
\pgfpathlineto{\pgfqpoint{1.133427in}{4.075038in}}%
\pgfpathlineto{\pgfqpoint{1.085984in}{4.052633in}}%
\pgfpathlineto{\pgfqpoint{1.085984in}{4.069050in}}%
\pgfpathlineto{\pgfqpoint{1.083486in}{4.067830in}}%
\pgfpathlineto{\pgfqpoint{1.083486in}{4.084680in}}%
\pgfpathlineto{\pgfqpoint{1.080989in}{4.083502in}}%
\pgfpathlineto{\pgfqpoint{1.080989in}{4.094991in}}%
\pgfpathlineto{\pgfqpoint{1.078492in}{4.093839in}}%
\pgfpathlineto{\pgfqpoint{1.078492in}{4.099671in}}%
\pgfpathlineto{\pgfqpoint{1.063510in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{1.063510in}{4.098672in}}%
\pgfpathlineto{\pgfqpoint{1.053522in}{4.093897in}}%
\pgfpathlineto{\pgfqpoint{1.053522in}{4.100020in}}%
\pgfpathlineto{\pgfqpoint{1.051025in}{4.098822in}}%
\pgfpathlineto{\pgfqpoint{1.051025in}{4.111265in}}%
\pgfpathlineto{\pgfqpoint{1.048528in}{4.110099in}}%
\pgfpathlineto{\pgfqpoint{1.048528in}{4.116422in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{4.115268in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{4.121667in}}%
\pgfpathlineto{\pgfqpoint{1.041037in}{4.119375in}}%
\pgfpathlineto{\pgfqpoint{1.041037in}{4.125876in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{4.120087in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{4.133502in}}%
\pgfpathlineto{\pgfqpoint{1.021061in}{4.130054in}}%
\pgfpathlineto{\pgfqpoint{1.021061in}{4.136930in}}%
\pgfpathlineto{\pgfqpoint{1.013570in}{4.133466in}}%
\pgfpathlineto{\pgfqpoint{1.013570in}{4.140485in}}%
\pgfpathlineto{\pgfqpoint{0.991096in}{4.129743in}}%
\pgfpathlineto{\pgfqpoint{0.991096in}{4.137087in}}%
\pgfpathlineto{\pgfqpoint{0.981108in}{4.132126in}}%
\pgfpathlineto{\pgfqpoint{0.981108in}{4.139665in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{4.135909in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{4.143621in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{4.142376in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{4.150201in}}%
\pgfpathlineto{\pgfqpoint{0.958635in}{4.143954in}}%
\pgfpathlineto{\pgfqpoint{0.958635in}{4.152037in}}%
\pgfpathlineto{\pgfqpoint{0.948647in}{4.146943in}}%
\pgfpathlineto{\pgfqpoint{0.948647in}{4.163675in}}%
\pgfpathlineto{\pgfqpoint{0.923677in}{4.150729in}}%
\pgfpathlineto{\pgfqpoint{0.923677in}{4.159655in}}%
\pgfpathlineto{\pgfqpoint{0.916186in}{4.155607in}}%
\pgfpathlineto{\pgfqpoint{0.916186in}{4.164776in}}%
\pgfpathlineto{\pgfqpoint{0.891215in}{4.150664in}}%
\pgfpathlineto{\pgfqpoint{0.891215in}{4.160448in}}%
\pgfpathlineto{\pgfqpoint{0.881227in}{4.154503in}}%
\pgfpathlineto{\pgfqpoint{0.881227in}{4.164636in}}%
\pgfpathlineto{\pgfqpoint{0.861251in}{4.152233in}}%
\pgfpathlineto{\pgfqpoint{0.861251in}{4.162993in}}%
\pgfpathlineto{\pgfqpoint{0.853760in}{4.158172in}}%
\pgfpathlineto{\pgfqpoint{0.853760in}{4.180564in}}%
\pgfpathlineto{\pgfqpoint{0.846269in}{4.175957in}}%
\pgfpathlineto{\pgfqpoint{0.846269in}{4.187623in}}%
\pgfpathlineto{\pgfqpoint{0.836281in}{4.181461in}}%
\pgfpathlineto{\pgfqpoint{0.836281in}{4.193626in}}%
\pgfpathlineto{\pgfqpoint{0.828790in}{4.189001in}}%
\pgfpathlineto{\pgfqpoint{0.828790in}{4.201619in}}%
\pgfpathlineto{\pgfqpoint{0.816304in}{4.193858in}}%
\pgfpathlineto{\pgfqpoint{0.816304in}{4.220687in}}%
\pgfpathlineto{\pgfqpoint{0.803819in}{4.213291in}}%
\pgfpathlineto{\pgfqpoint{0.803819in}{4.227606in}}%
\pgfpathlineto{\pgfqpoint{0.776352in}{4.210145in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{4.204695in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{4.221157in}}%
\pgfpathlineto{\pgfqpoint{0.756376in}{4.212081in}}%
\pgfpathlineto{\pgfqpoint{0.756376in}{4.229723in}}%
\pgfpathlineto{\pgfqpoint{0.733902in}{4.212320in}}%
\pgfpathlineto{\pgfqpoint{0.713926in}{4.193249in}}%
\pgfpathlineto{\pgfqpoint{0.703938in}{4.182055in}}%
\pgfpathlineto{\pgfqpoint{0.703938in}{4.204963in}}%
\pgfpathlineto{\pgfqpoint{0.688956in}{4.187410in}}%
\pgfpathlineto{\pgfqpoint{0.688956in}{4.213033in}}%
\pgfpathlineto{\pgfqpoint{0.678968in}{4.200871in}}%
\pgfpathlineto{\pgfqpoint{0.678968in}{4.229023in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{4.210145in}}%
\pgfpathlineto{\pgfqpoint{0.656495in}{4.198898in}}%
\pgfpathlineto{\pgfqpoint{0.656495in}{4.268878in}}%
\pgfpathlineto{\pgfqpoint{0.641512in}{4.250806in}}%
\pgfpathlineto{\pgfqpoint{0.639015in}{4.247240in}}%
\pgfpathlineto{\pgfqpoint{0.639015in}{4.291101in}}%
\pgfpathlineto{\pgfqpoint{0.634021in}{4.285659in}}%
\pgfpathlineto{\pgfqpoint{0.634021in}{4.334521in}}%
\pgfpathlineto{\pgfqpoint{0.619039in}{4.323416in}}%
\pgfpathlineto{\pgfqpoint{0.606554in}{4.309736in}}%
\pgfpathlineto{\pgfqpoint{0.596566in}{4.293608in}}%
\pgfpathlineto{\pgfqpoint{0.589075in}{4.276220in}}%
\pgfpathlineto{\pgfqpoint{0.581584in}{4.250806in}}%
\pgfpathlineto{\pgfqpoint{0.574093in}{4.210145in}}%
\pgfpathlineto{\pgfqpoint{0.569099in}{4.166095in}}%
\pgfpathlineto{\pgfqpoint{0.566602in}{4.134631in}}%
\pgfpathlineto{\pgfqpoint{0.566602in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{2.679305in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.679237in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.680779in}}%
\pgfpathlineto{\pgfqpoint{2.509290in}{2.696618in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.696529in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.698072in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.706257in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.706157in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.707701in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.716061in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.715950in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.717494in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.732919in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.732788in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.734333in}}%
\pgfpathlineto{\pgfqpoint{2.499302in}{2.737521in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.737385in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.738923in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{2.743726in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.743583in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.745128in}}%
\pgfpathlineto{\pgfqpoint{2.494308in}{2.745512in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.745367in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.746905in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.749562in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.749422in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.750801in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.765798in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{2.766286in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{2.766999in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{2.767947in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{2.768392in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{2.768975in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{2.769455in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.769282in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.770817in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.772921in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{2.772744in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{2.774290in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{2.784873in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{2.785836in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{2.789294in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{2.789098in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{2.790645in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{2.812178in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{2.811958in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{2.813489in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{2.814452in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{2.815548in}}%
\pgfpathlineto{\pgfqpoint{2.451858in}{2.821248in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{2.821658in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{2.822329in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{2.823746in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{2.823513in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{2.825040in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{2.826009in}}%
\pgfpathlineto{\pgfqpoint{2.439373in}{2.825934in}}%
\pgfpathlineto{\pgfqpoint{2.439373in}{2.827069in}}%
\pgfpathlineto{\pgfqpoint{2.439373in}{2.833498in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{2.833555in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{2.834317in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{2.839074in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{2.838823in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{2.840362in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{2.843615in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{2.843539in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{2.844636in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{2.846973in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{2.846714in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{2.848261in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{2.859303in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{2.859850in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{2.860272in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{2.861590in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{2.861315in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{2.862863in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{2.865754in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{2.865475in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{2.866990in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{2.873153in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{2.872956in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{2.874094in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{2.875051in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{2.875385in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{2.876015in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{2.878365in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{2.878071in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{2.879611in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{2.880212in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{2.880526in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{2.881133in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{2.886306in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{2.886004in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{2.887542in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{2.888023in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{2.888865in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{2.888919in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{2.890222in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{2.889915in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{2.891451in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{2.895369in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{2.895056in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{2.896597in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{2.904815in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{2.904493in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{2.906022in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{2.912311in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{2.911982in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{2.913532in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{2.922295in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{2.921956in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{2.923479in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{2.925792in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{2.926939in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{2.930985in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{2.930637in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{2.932181in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{2.935995in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{2.935668in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{2.936809in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{2.942957in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{2.942597in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{2.944111in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{2.946368in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{2.946005in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{2.947553in}}%
\pgfpathlineto{\pgfqpoint{2.359468in}{2.948292in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{2.949046in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{2.951131in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{2.950561in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{2.951909in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{2.956714in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{2.956340in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{2.957825in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{2.966286in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{2.966443in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{2.966999in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{2.969527in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{2.969886in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{2.970266in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{2.970646in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{2.971394in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{2.978437in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{2.978040in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{2.979542in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{2.979844in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{2.980156in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{2.980561in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{2.981069in}}%
\pgfpathlineto{\pgfqpoint{2.322013in}{2.980668in}}%
\pgfpathlineto{\pgfqpoint{2.322013in}{2.982199in}}%
\pgfpathlineto{\pgfqpoint{2.322013in}{2.998042in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{2.997627in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{2.999084in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{2.999422in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{2.999005in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.000476in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.001158in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{3.000739in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{3.002226in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{3.003262in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.002840in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.004345in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.005394in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.004663in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.006070in}}%
\pgfpathlineto{\pgfqpoint{2.307031in}{3.008437in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{3.008177in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{3.009134in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{3.009254in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{3.008825in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{3.010389in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{3.016901in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{3.017154in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{3.017531in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{3.020955in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{3.020514in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{3.022054in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{3.023087in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{3.022644in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{3.024202in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{3.031504in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{3.032094in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{3.042123in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{3.041664in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{3.043095in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{3.043959in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{3.043497in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{3.045524in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{3.045033in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{3.046055in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{3.046494in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{3.046029in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{3.047498in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{3.048830in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{3.048362in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{3.049851in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{3.050149in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{3.049680in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{3.051180in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{3.055743in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{3.055269in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{3.056810in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{3.061187in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{3.060544in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{3.061652in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{3.071882in}}%
\pgfpathlineto{\pgfqpoint{2.254593in}{3.072403in}}%
\pgfpathlineto{\pgfqpoint{2.254593in}{3.073408in}}%
\pgfpathlineto{\pgfqpoint{2.249599in}{3.072594in}}%
\pgfpathlineto{\pgfqpoint{2.249599in}{3.073939in}}%
\pgfpathlineto{\pgfqpoint{2.249599in}{3.074108in}}%
\pgfpathlineto{\pgfqpoint{2.247102in}{3.073615in}}%
\pgfpathlineto{\pgfqpoint{2.247102in}{3.075139in}}%
\pgfpathlineto{\pgfqpoint{2.247102in}{3.083090in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{3.082590in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{3.084000in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{3.103737in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{3.103222in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{3.104765in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{3.108469in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{3.107950in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{3.109526in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{3.114719in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{3.113672in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{3.115087in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{3.115290in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{3.114764in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{3.116188in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{3.116801in}}%
\pgfpathlineto{\pgfqpoint{2.229623in}{3.116273in}}%
\pgfpathlineto{\pgfqpoint{2.229623in}{3.117708in}}%
\pgfpathlineto{\pgfqpoint{2.229623in}{3.118532in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{3.118002in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{3.119449in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{3.121322in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{3.120790in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{3.122256in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{3.122466in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{3.121933in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{3.123407in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{3.126383in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{3.125626in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{3.126269in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{3.126699in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{3.126050in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{3.127128in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{3.128862in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{3.129084in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{3.129302in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{3.132824in}}%
\pgfpathlineto{\pgfqpoint{2.202155in}{3.132277in}}%
\pgfpathlineto{\pgfqpoint{2.202155in}{3.133833in}}%
\pgfpathlineto{\pgfqpoint{2.202155in}{3.144063in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{3.143509in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{3.144903in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{3.146774in}}%
\pgfpathlineto{\pgfqpoint{2.194664in}{3.147069in}}%
\pgfpathlineto{\pgfqpoint{2.194664in}{3.149199in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{3.148639in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{3.150067in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{3.153915in}}%
\pgfpathlineto{\pgfqpoint{2.189670in}{3.153351in}}%
\pgfpathlineto{\pgfqpoint{2.189670in}{3.154808in}}%
\pgfpathlineto{\pgfqpoint{2.189670in}{3.155295in}}%
\pgfpathlineto{\pgfqpoint{2.184676in}{3.154895in}}%
\pgfpathlineto{\pgfqpoint{2.184676in}{3.155629in}}%
\pgfpathlineto{\pgfqpoint{2.184676in}{3.164342in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{3.163769in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{3.165291in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{3.173030in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{3.172133in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{3.173444in}}%
\pgfpathlineto{\pgfqpoint{2.177185in}{3.174762in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{3.174180in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{3.175503in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{3.176034in}}%
\pgfpathlineto{\pgfqpoint{2.172191in}{3.175451in}}%
\pgfpathlineto{\pgfqpoint{2.172191in}{3.176782in}}%
\pgfpathlineto{\pgfqpoint{2.172191in}{3.186283in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{3.185693in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{3.187076in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{3.192113in}}%
\pgfpathlineto{\pgfqpoint{2.162203in}{3.190893in}}%
\pgfpathlineto{\pgfqpoint{2.162203in}{3.191742in}}%
\pgfpathlineto{\pgfqpoint{2.162203in}{3.192309in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{3.191712in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{3.193134in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{3.193419in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{3.192820in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{3.194250in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{3.196842in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{3.196241in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{3.197690in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{3.198563in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{3.197960in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{3.199420in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{3.201182in}}%
\pgfpathlineto{\pgfqpoint{2.149718in}{3.200577in}}%
\pgfpathlineto{\pgfqpoint{2.149718in}{3.202053in}}%
\pgfpathlineto{\pgfqpoint{2.149718in}{3.204729in}}%
\pgfpathlineto{\pgfqpoint{2.144724in}{3.204109in}}%
\pgfpathlineto{\pgfqpoint{2.144724in}{3.205007in}}%
\pgfpathlineto{\pgfqpoint{2.144724in}{3.205307in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{3.204696in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{3.206201in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{3.207410in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{3.206183in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{3.207700in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{3.209225in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{3.208609in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{3.210141in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{3.213229in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{3.212610in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{3.214166in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{3.217933in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{3.217310in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{3.218893in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{3.226611in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{3.225983in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{3.227288in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{3.239975in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{3.239339in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{3.240705in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{3.243801in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{3.243163in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{3.244548in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{3.256938in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{3.256293in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{3.257740in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{3.259558in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.258911in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.260372in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.271550in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{3.270896in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{3.272416in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{3.273942in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.273287in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.274820in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.282203in}}%
\pgfpathlineto{\pgfqpoint{2.109765in}{3.281543in}}%
\pgfpathlineto{\pgfqpoint{2.109765in}{3.283118in}}%
\pgfpathlineto{\pgfqpoint{2.109765in}{3.287489in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{3.286826in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{3.288027in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{3.297386in}}%
\pgfpathlineto{\pgfqpoint{2.104771in}{3.296718in}}%
\pgfpathlineto{\pgfqpoint{2.104771in}{3.297958in}}%
\pgfpathlineto{\pgfqpoint{2.104771in}{3.299202in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.298277in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.299110in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.304572in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{3.303898in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{3.305170in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{3.317281in}}%
\pgfpathlineto{\pgfqpoint{2.094783in}{3.316602in}}%
\pgfpathlineto{\pgfqpoint{2.094783in}{3.317925in}}%
\pgfpathlineto{\pgfqpoint{2.094783in}{3.323267in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{3.322584in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{3.323932in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{3.327552in}}%
\pgfpathlineto{\pgfqpoint{2.089789in}{3.326867in}}%
\pgfpathlineto{\pgfqpoint{2.089789in}{3.328233in}}%
\pgfpathlineto{\pgfqpoint{2.089789in}{3.329147in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.328461in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.329836in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.339615in}}%
\pgfpathlineto{\pgfqpoint{2.084795in}{3.338923in}}%
\pgfpathlineto{\pgfqpoint{2.084795in}{3.340342in}}%
\pgfpathlineto{\pgfqpoint{2.084795in}{3.349946in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{3.349251in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{3.350713in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{3.351202in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{3.350505in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{3.351975in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{3.352466in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{3.351768in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{3.353245in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{3.354233in}}%
\pgfpathlineto{\pgfqpoint{2.074807in}{3.353533in}}%
\pgfpathlineto{\pgfqpoint{2.074807in}{3.355020in}}%
\pgfpathlineto{\pgfqpoint{2.074807in}{3.356015in}}%
\pgfpathlineto{\pgfqpoint{2.072310in}{3.355313in}}%
\pgfpathlineto{\pgfqpoint{2.072310in}{3.356810in}}%
\pgfpathlineto{\pgfqpoint{2.072310in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.357610in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.359118in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.364704in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.363997in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.365535in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.385040in}}%
\pgfpathlineto{\pgfqpoint{2.064819in}{3.384327in}}%
\pgfpathlineto{\pgfqpoint{2.064819in}{3.385411in}}%
\pgfpathlineto{\pgfqpoint{2.064819in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.059825in}{3.392203in}}%
\pgfpathlineto{\pgfqpoint{2.059825in}{3.392757in}}%
\pgfpathlineto{\pgfqpoint{2.059825in}{3.399473in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{3.398754in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{3.399884in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{3.407891in}}%
\pgfpathlineto{\pgfqpoint{2.054831in}{3.407169in}}%
\pgfpathlineto{\pgfqpoint{2.054831in}{3.408327in}}%
\pgfpathlineto{\pgfqpoint{2.054831in}{3.410651in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{3.409927in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{3.411095in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{3.416391in}}%
\pgfpathlineto{\pgfqpoint{2.049837in}{3.415665in}}%
\pgfpathlineto{\pgfqpoint{2.049837in}{3.416851in}}%
\pgfpathlineto{\pgfqpoint{2.049837in}{3.417445in}}%
\pgfpathlineto{\pgfqpoint{2.044843in}{3.415990in}}%
\pgfpathlineto{\pgfqpoint{2.044843in}{3.417181in}}%
\pgfpathlineto{\pgfqpoint{2.044843in}{3.420777in}}%
\pgfpathlineto{\pgfqpoint{2.042346in}{3.420046in}}%
\pgfpathlineto{\pgfqpoint{2.042346in}{3.421252in}}%
\pgfpathlineto{\pgfqpoint{2.042346in}{3.424282in}}%
\pgfpathlineto{\pgfqpoint{2.039849in}{3.423550in}}%
\pgfpathlineto{\pgfqpoint{2.039849in}{3.424768in}}%
\pgfpathlineto{\pgfqpoint{2.039849in}{3.430297in}}%
\pgfpathlineto{\pgfqpoint{2.034854in}{3.430065in}}%
\pgfpathlineto{\pgfqpoint{2.034854in}{3.436947in}}%
\pgfpathlineto{\pgfqpoint{2.032357in}{3.436209in}}%
\pgfpathlineto{\pgfqpoint{2.032357in}{3.437472in}}%
\pgfpathlineto{\pgfqpoint{2.032357in}{3.438740in}}%
\pgfpathlineto{\pgfqpoint{2.029860in}{3.438001in}}%
\pgfpathlineto{\pgfqpoint{2.029860in}{3.439272in}}%
\pgfpathlineto{\pgfqpoint{2.029860in}{3.446984in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{3.446149in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{3.446800in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{3.450066in}}%
\pgfpathlineto{\pgfqpoint{2.017375in}{3.449143in}}%
\pgfpathlineto{\pgfqpoint{2.017375in}{3.454439in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{3.454275in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{3.455613in}}%
\pgfpathlineto{\pgfqpoint{2.009884in}{3.454862in}}%
\pgfpathlineto{\pgfqpoint{2.009884in}{3.456205in}}%
\pgfpathlineto{\pgfqpoint{2.009884in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.004890in}{3.455371in}}%
\pgfpathlineto{\pgfqpoint{2.004890in}{3.456720in}}%
\pgfpathlineto{\pgfqpoint{2.004890in}{3.461477in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{3.460575in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{3.464708in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{3.463948in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{3.465335in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{3.473044in}}%
\pgfpathlineto{\pgfqpoint{1.992405in}{3.472282in}}%
\pgfpathlineto{\pgfqpoint{1.992405in}{3.473699in}}%
\pgfpathlineto{\pgfqpoint{1.992405in}{3.477978in}}%
\pgfpathlineto{\pgfqpoint{1.989908in}{3.477214in}}%
\pgfpathlineto{\pgfqpoint{1.989908in}{3.478650in}}%
\pgfpathlineto{\pgfqpoint{1.989908in}{3.496264in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{3.495482in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{3.496233in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{3.499250in}}%
\pgfpathlineto{\pgfqpoint{1.979920in}{3.499229in}}%
\pgfpathlineto{\pgfqpoint{1.979920in}{3.501513in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{3.500742in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{3.502272in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{3.504576in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{3.503804in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{3.507671in}}%
\pgfpathlineto{\pgfqpoint{1.972429in}{3.506898in}}%
\pgfpathlineto{\pgfqpoint{1.972429in}{3.508455in}}%
\pgfpathlineto{\pgfqpoint{1.972429in}{3.509235in}}%
\pgfpathlineto{\pgfqpoint{1.969932in}{3.508460in}}%
\pgfpathlineto{\pgfqpoint{1.969932in}{3.510025in}}%
\pgfpathlineto{\pgfqpoint{1.969932in}{3.523553in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{3.522777in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{3.523585in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{3.529287in}}%
\pgfpathlineto{\pgfqpoint{1.964938in}{3.528510in}}%
\pgfpathlineto{\pgfqpoint{1.964938in}{3.529331in}}%
\pgfpathlineto{\pgfqpoint{1.964938in}{3.542664in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{3.541953in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{3.542802in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{3.542021in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{3.542871in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{3.557560in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{3.556780in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{3.557659in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{3.559421in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{3.558640in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{3.559524in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{3.563076in}}%
\pgfpathlineto{\pgfqpoint{1.949955in}{3.562294in}}%
\pgfpathlineto{\pgfqpoint{1.949955in}{3.563186in}}%
\pgfpathlineto{\pgfqpoint{1.949955in}{3.564976in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{3.564192in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{3.565090in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{3.570512in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{3.569728in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{3.570637in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{3.577980in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{3.576409in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{3.577335in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{3.586696in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{3.585280in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{3.595818in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{3.595029in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{3.595999in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{3.608784in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{3.607996in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{3.608994in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{3.614012in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{3.613224in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{3.614234in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{3.617277in}}%
\pgfpathlineto{\pgfqpoint{1.922488in}{3.616488in}}%
\pgfpathlineto{\pgfqpoint{1.922488in}{3.617507in}}%
\pgfpathlineto{\pgfqpoint{1.922488in}{3.618528in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{3.617738in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{3.618761in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{3.619786in}}%
\pgfpathlineto{\pgfqpoint{1.917494in}{3.618995in}}%
\pgfpathlineto{\pgfqpoint{1.917494in}{3.620022in}}%
\pgfpathlineto{\pgfqpoint{1.917494in}{3.635694in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.634115in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.635178in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.636243in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{3.634659in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{3.635727in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{3.637870in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{3.637076in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{3.638151in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{3.644650in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{3.643062in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{3.644154in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{3.646344in}}%
\pgfpathlineto{\pgfqpoint{1.897518in}{3.645549in}}%
\pgfpathlineto{\pgfqpoint{1.897518in}{3.646648in}}%
\pgfpathlineto{\pgfqpoint{1.897518in}{3.654409in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{3.653615in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{3.654733in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{3.663772in}}%
\pgfpathlineto{\pgfqpoint{1.892524in}{3.662979in}}%
\pgfpathlineto{\pgfqpoint{1.892524in}{3.664120in}}%
\pgfpathlineto{\pgfqpoint{1.892524in}{3.667559in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{3.666766in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{3.667918in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{3.671389in}}%
\pgfpathlineto{\pgfqpoint{1.887530in}{3.670595in}}%
\pgfpathlineto{\pgfqpoint{1.887530in}{3.677609in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{3.676816in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{3.677995in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{3.686319in}}%
\pgfpathlineto{\pgfqpoint{1.880039in}{3.684736in}}%
\pgfpathlineto{\pgfqpoint{1.880039in}{3.685936in}}%
\pgfpathlineto{\pgfqpoint{1.880039in}{3.687140in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{3.685551in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{3.686758in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{3.694060in}}%
\pgfpathlineto{\pgfqpoint{1.870051in}{3.693698in}}%
\pgfpathlineto{\pgfqpoint{1.870051in}{3.696162in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{3.695366in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{3.696603in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{3.701578in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{3.700783in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{3.702035in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{3.705807in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{3.704215in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{3.705480in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{3.713129in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{3.712335in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{3.713621in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{3.725333in}}%
\pgfpathlineto{\pgfqpoint{1.852571in}{3.725068in}}%
\pgfpathlineto{\pgfqpoint{1.852571in}{3.730373in}}%
\pgfpathlineto{\pgfqpoint{1.850074in}{3.729582in}}%
\pgfpathlineto{\pgfqpoint{1.850074in}{3.730916in}}%
\pgfpathlineto{\pgfqpoint{1.850074in}{3.740351in}}%
\pgfpathlineto{\pgfqpoint{1.842583in}{3.739345in}}%
\pgfpathlineto{\pgfqpoint{1.842583in}{3.740711in}}%
\pgfpathlineto{\pgfqpoint{1.840086in}{3.739919in}}%
\pgfpathlineto{\pgfqpoint{1.840086in}{3.741290in}}%
\pgfpathlineto{\pgfqpoint{1.840086in}{3.750978in}}%
\pgfpathlineto{\pgfqpoint{1.830098in}{3.749214in}}%
\pgfpathlineto{\pgfqpoint{1.830098in}{3.756271in}}%
\pgfpathlineto{\pgfqpoint{1.827601in}{3.755479in}}%
\pgfpathlineto{\pgfqpoint{1.827601in}{3.756902in}}%
\pgfpathlineto{\pgfqpoint{1.827601in}{3.762629in}}%
\pgfpathlineto{\pgfqpoint{1.825104in}{3.761840in}}%
\pgfpathlineto{\pgfqpoint{1.825104in}{3.763282in}}%
\pgfpathlineto{\pgfqpoint{1.825104in}{3.767629in}}%
\pgfpathlineto{\pgfqpoint{1.822607in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{1.822607in}{3.768298in}}%
\pgfpathlineto{\pgfqpoint{1.822607in}{3.769759in}}%
\pgfpathlineto{\pgfqpoint{1.820110in}{3.768970in}}%
\pgfpathlineto{\pgfqpoint{1.820110in}{3.770436in}}%
\pgfpathlineto{\pgfqpoint{1.820110in}{3.771905in}}%
\pgfpathlineto{\pgfqpoint{1.815116in}{3.770326in}}%
\pgfpathlineto{\pgfqpoint{1.815116in}{3.771800in}}%
\pgfpathlineto{\pgfqpoint{1.815116in}{3.773279in}}%
\pgfpathlineto{\pgfqpoint{1.810122in}{3.771695in}}%
\pgfpathlineto{\pgfqpoint{1.810122in}{3.773179in}}%
\pgfpathlineto{\pgfqpoint{1.810122in}{3.776159in}}%
\pgfpathlineto{\pgfqpoint{1.805128in}{3.776070in}}%
\pgfpathlineto{\pgfqpoint{1.805128in}{3.779077in}}%
\pgfpathlineto{\pgfqpoint{1.800134in}{3.777488in}}%
\pgfpathlineto{\pgfqpoint{1.800134in}{3.778999in}}%
\pgfpathlineto{\pgfqpoint{1.800134in}{3.786615in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{3.785029in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{3.786566in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{3.792756in}}%
\pgfpathlineto{\pgfqpoint{1.792643in}{3.791965in}}%
\pgfpathlineto{\pgfqpoint{1.792643in}{3.793524in}}%
\pgfpathlineto{\pgfqpoint{1.792643in}{3.806146in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{3.806175in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{3.810999in}}%
\pgfpathlineto{\pgfqpoint{1.785152in}{3.810215in}}%
\pgfpathlineto{\pgfqpoint{1.785152in}{3.818349in}}%
\pgfpathlineto{\pgfqpoint{1.780158in}{3.816786in}}%
\pgfpathlineto{\pgfqpoint{1.780158in}{3.825044in}}%
\pgfpathlineto{\pgfqpoint{1.775163in}{3.823485in}}%
\pgfpathlineto{\pgfqpoint{1.775163in}{3.833562in}}%
\pgfpathlineto{\pgfqpoint{1.772666in}{3.832786in}}%
\pgfpathlineto{\pgfqpoint{1.772666in}{3.836186in}}%
\pgfpathlineto{\pgfqpoint{1.770169in}{3.835411in}}%
\pgfpathlineto{\pgfqpoint{1.770169in}{3.845732in}}%
\pgfpathlineto{\pgfqpoint{1.767672in}{3.844963in}}%
\pgfpathlineto{\pgfqpoint{1.767672in}{3.853707in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{3.852943in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{3.854708in}}%
\pgfpathlineto{\pgfqpoint{1.762678in}{3.853943in}}%
\pgfpathlineto{\pgfqpoint{1.762678in}{3.857492in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{3.856727in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{3.858511in}}%
\pgfpathlineto{\pgfqpoint{1.757684in}{3.857746in}}%
\pgfpathlineto{\pgfqpoint{1.757684in}{3.864938in}}%
\pgfpathlineto{\pgfqpoint{1.755187in}{3.864177in}}%
\pgfpathlineto{\pgfqpoint{1.755187in}{3.867807in}}%
\pgfpathlineto{\pgfqpoint{1.752690in}{3.867047in}}%
\pgfpathlineto{\pgfqpoint{1.752690in}{3.885539in}}%
\pgfpathlineto{\pgfqpoint{1.747696in}{3.884044in}}%
\pgfpathlineto{\pgfqpoint{1.747696in}{3.903131in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{3.902397in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{3.910202in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{3.927406in}}%
\pgfpathlineto{\pgfqpoint{1.740205in}{3.926694in}}%
\pgfpathlineto{\pgfqpoint{1.740205in}{3.928719in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{3.927291in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{3.931369in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{3.929941in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{3.931994in}}%
\pgfpathlineto{\pgfqpoint{1.722726in}{3.929840in}}%
\pgfpathlineto{\pgfqpoint{1.722726in}{3.931906in}}%
\pgfpathlineto{\pgfqpoint{1.720229in}{3.931186in}}%
\pgfpathlineto{\pgfqpoint{1.720229in}{3.937429in}}%
\pgfpathlineto{\pgfqpoint{1.715235in}{3.935994in}}%
\pgfpathlineto{\pgfqpoint{1.715235in}{3.950827in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{3.950122in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{3.952271in}}%
\pgfpathlineto{\pgfqpoint{1.710241in}{3.951566in}}%
\pgfpathlineto{\pgfqpoint{1.710241in}{3.955890in}}%
\pgfpathlineto{\pgfqpoint{1.707744in}{3.955187in}}%
\pgfpathlineto{\pgfqpoint{1.707744in}{3.957362in}}%
\pgfpathlineto{\pgfqpoint{1.705247in}{3.956660in}}%
\pgfpathlineto{\pgfqpoint{1.705247in}{3.961035in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{3.960336in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{3.966960in}}%
\pgfpathlineto{\pgfqpoint{1.700253in}{3.966266in}}%
\pgfpathlineto{\pgfqpoint{1.700253in}{3.972965in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{3.972276in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{3.974526in}}%
\pgfpathlineto{\pgfqpoint{1.687767in}{3.971757in}}%
\pgfpathlineto{\pgfqpoint{1.687767in}{3.974026in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{3.971933in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{3.974217in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{3.971404in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{3.973706in}}%
\pgfpathlineto{\pgfqpoint{1.667791in}{3.973000in}}%
\pgfpathlineto{\pgfqpoint{1.667791in}{3.975313in}}%
\pgfpathlineto{\pgfqpoint{1.665294in}{3.974607in}}%
\pgfpathlineto{\pgfqpoint{1.665294in}{3.986307in}}%
\pgfpathlineto{\pgfqpoint{1.662797in}{3.985613in}}%
\pgfpathlineto{\pgfqpoint{1.662797in}{3.990356in}}%
\pgfpathlineto{\pgfqpoint{1.655306in}{3.988276in}}%
\pgfpathlineto{\pgfqpoint{1.655306in}{3.993070in}}%
\pgfpathlineto{\pgfqpoint{1.645318in}{3.990285in}}%
\pgfpathlineto{\pgfqpoint{1.645318in}{3.995138in}}%
\pgfpathlineto{\pgfqpoint{1.637827in}{3.993042in}}%
\pgfpathlineto{\pgfqpoint{1.637827in}{3.995490in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{3.994790in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{3.997250in}}%
\pgfpathlineto{\pgfqpoint{1.625342in}{3.994436in}}%
\pgfpathlineto{\pgfqpoint{1.625342in}{3.996918in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{3.992639in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{3.995149in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{3.994430in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{3.996953in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{3.996235in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{3.998771in}}%
\pgfpathlineto{\pgfqpoint{1.602868in}{3.998053in}}%
\pgfpathlineto{\pgfqpoint{1.602868in}{4.003160in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{4.001011in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{4.008774in}}%
\pgfpathlineto{\pgfqpoint{1.590383in}{4.007349in}}%
\pgfpathlineto{\pgfqpoint{1.590383in}{4.015222in}}%
\pgfpathlineto{\pgfqpoint{1.585389in}{4.013808in}}%
\pgfpathlineto{\pgfqpoint{1.585389in}{4.016460in}}%
\pgfpathlineto{\pgfqpoint{1.580395in}{4.015043in}}%
\pgfpathlineto{\pgfqpoint{1.580395in}{4.017712in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{4.017003in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{4.019687in}}%
\pgfpathlineto{\pgfqpoint{1.575401in}{4.018979in}}%
\pgfpathlineto{\pgfqpoint{1.575401in}{4.029832in}}%
\pgfpathlineto{\pgfqpoint{1.565413in}{4.027036in}}%
\pgfpathlineto{\pgfqpoint{1.565413in}{4.029791in}}%
\pgfpathlineto{\pgfqpoint{1.562916in}{4.029090in}}%
\pgfpathlineto{\pgfqpoint{1.562916in}{4.031860in}}%
\pgfpathlineto{\pgfqpoint{1.555425in}{4.029750in}}%
\pgfpathlineto{\pgfqpoint{1.555425in}{4.052418in}}%
\pgfpathlineto{\pgfqpoint{1.552928in}{4.051743in}}%
\pgfpathlineto{\pgfqpoint{1.552928in}{4.057534in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{4.056195in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{4.062051in}}%
\pgfpathlineto{\pgfqpoint{1.542940in}{4.060719in}}%
\pgfpathlineto{\pgfqpoint{1.542940in}{4.063675in}}%
\pgfpathlineto{\pgfqpoint{1.535449in}{4.061670in}}%
\pgfpathlineto{\pgfqpoint{1.535449in}{4.064652in}}%
\pgfpathlineto{\pgfqpoint{1.532952in}{4.063984in}}%
\pgfpathlineto{\pgfqpoint{1.532952in}{4.069995in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{4.069333in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{4.072362in}}%
\pgfpathlineto{\pgfqpoint{1.527958in}{4.071702in}}%
\pgfpathlineto{\pgfqpoint{1.527958in}{4.074750in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{4.073432in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{4.079585in}}%
\pgfpathlineto{\pgfqpoint{1.520467in}{4.078933in}}%
\pgfpathlineto{\pgfqpoint{1.520467in}{4.085149in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{4.083856in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{4.086995in}}%
\pgfpathlineto{\pgfqpoint{1.512975in}{4.086350in}}%
\pgfpathlineto{\pgfqpoint{1.512975in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{1.492999in}{4.087504in}}%
\pgfpathlineto{\pgfqpoint{1.492999in}{4.090734in}}%
\pgfpathlineto{\pgfqpoint{1.485508in}{4.088763in}}%
\pgfpathlineto{\pgfqpoint{1.485508in}{4.092025in}}%
\pgfpathlineto{\pgfqpoint{1.480514in}{4.090708in}}%
\pgfpathlineto{\pgfqpoint{1.480514in}{4.093995in}}%
\pgfpathlineto{\pgfqpoint{1.475520in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{1.475520in}{4.095993in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{4.095336in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{4.098672in}}%
\pgfpathlineto{\pgfqpoint{1.468029in}{4.097361in}}%
\pgfpathlineto{\pgfqpoint{1.468029in}{4.107497in}}%
\pgfpathlineto{\pgfqpoint{1.460538in}{4.105565in}}%
\pgfpathlineto{\pgfqpoint{1.460538in}{4.108993in}}%
\pgfpathlineto{\pgfqpoint{1.443059in}{4.104425in}}%
\pgfpathlineto{\pgfqpoint{1.443059in}{4.107916in}}%
\pgfpathlineto{\pgfqpoint{1.440562in}{4.107258in}}%
\pgfpathlineto{\pgfqpoint{1.440562in}{4.110772in}}%
\pgfpathlineto{\pgfqpoint{1.438065in}{4.110117in}}%
\pgfpathlineto{\pgfqpoint{1.438065in}{4.113655in}}%
\pgfpathlineto{\pgfqpoint{1.435568in}{4.113004in}}%
\pgfpathlineto{\pgfqpoint{1.435568in}{4.116565in}}%
\pgfpathlineto{\pgfqpoint{1.430574in}{4.115268in}}%
\pgfpathlineto{\pgfqpoint{1.430574in}{4.118861in}}%
\pgfpathlineto{\pgfqpoint{1.428076in}{4.118215in}}%
\pgfpathlineto{\pgfqpoint{1.428076in}{4.121832in}}%
\pgfpathlineto{\pgfqpoint{1.423082in}{4.120545in}}%
\pgfpathlineto{\pgfqpoint{1.423082in}{4.124194in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{4.122909in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{4.126591in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{4.125951in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{4.133385in}}%
\pgfpathlineto{\pgfqpoint{1.410597in}{4.132126in}}%
\pgfpathlineto{\pgfqpoint{1.410597in}{4.135886in}}%
\pgfpathlineto{\pgfqpoint{1.403106in}{4.133998in}}%
\pgfpathlineto{\pgfqpoint{1.403106in}{4.137801in}}%
\pgfpathlineto{\pgfqpoint{1.398112in}{4.136543in}}%
\pgfpathlineto{\pgfqpoint{1.398112in}{4.144238in}}%
\pgfpathlineto{\pgfqpoint{1.395615in}{4.143621in}}%
\pgfpathlineto{\pgfqpoint{1.395615in}{4.147506in}}%
\pgfpathlineto{\pgfqpoint{1.393118in}{4.146894in}}%
\pgfpathlineto{\pgfqpoint{1.393118in}{4.150808in}}%
\pgfpathlineto{\pgfqpoint{1.378136in}{4.147118in}}%
\pgfpathlineto{\pgfqpoint{1.378136in}{4.155111in}}%
\pgfpathlineto{\pgfqpoint{1.370645in}{4.153276in}}%
\pgfpathlineto{\pgfqpoint{1.370645in}{4.157332in}}%
\pgfpathlineto{\pgfqpoint{1.368148in}{4.156723in}}%
\pgfpathlineto{\pgfqpoint{1.368148in}{4.164917in}}%
\pgfpathlineto{\pgfqpoint{1.358160in}{4.162523in}}%
\pgfpathlineto{\pgfqpoint{1.358160in}{4.166692in}}%
\pgfpathlineto{\pgfqpoint{1.348172in}{4.164285in}}%
\pgfpathlineto{\pgfqpoint{1.348172in}{4.168515in}}%
\pgfpathlineto{\pgfqpoint{1.340680in}{4.166705in}}%
\pgfpathlineto{\pgfqpoint{1.340680in}{4.175298in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{4.174115in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{4.178469in}}%
\pgfpathlineto{\pgfqpoint{1.315710in}{4.173690in}}%
\pgfpathlineto{\pgfqpoint{1.315710in}{4.178155in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{4.177553in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{4.182055in}}%
\pgfpathlineto{\pgfqpoint{1.305722in}{4.180263in}}%
\pgfpathlineto{\pgfqpoint{1.305722in}{4.184826in}}%
\pgfpathlineto{\pgfqpoint{1.298231in}{4.183037in}}%
\pgfpathlineto{\pgfqpoint{1.298231in}{4.187662in}}%
\pgfpathlineto{\pgfqpoint{1.265770in}{4.179691in}}%
\pgfpathlineto{\pgfqpoint{1.265770in}{4.184506in}}%
\pgfpathlineto{\pgfqpoint{1.258279in}{4.182614in}}%
\pgfpathlineto{\pgfqpoint{1.258279in}{4.187499in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{4.180397in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{4.195702in}}%
\pgfpathlineto{\pgfqpoint{1.220823in}{4.193169in}}%
\pgfpathlineto{\pgfqpoint{1.220823in}{4.198398in}}%
\pgfpathlineto{\pgfqpoint{1.218326in}{4.197770in}}%
\pgfpathlineto{\pgfqpoint{1.218326in}{4.213717in}}%
\pgfpathlineto{\pgfqpoint{1.200847in}{4.209535in}}%
\pgfpathlineto{\pgfqpoint{1.200847in}{4.220582in}}%
\pgfpathlineto{\pgfqpoint{1.198350in}{4.220002in}}%
\pgfpathlineto{\pgfqpoint{1.198350in}{4.231239in}}%
\pgfpathlineto{\pgfqpoint{1.183368in}{4.227892in}}%
\pgfpathlineto{\pgfqpoint{1.183368in}{4.233681in}}%
\pgfpathlineto{\pgfqpoint{1.180871in}{4.233127in}}%
\pgfpathlineto{\pgfqpoint{1.180871in}{4.238978in}}%
\pgfpathlineto{\pgfqpoint{1.168385in}{4.236249in}}%
\pgfpathlineto{\pgfqpoint{1.168385in}{4.248278in}}%
\pgfpathlineto{\pgfqpoint{1.165888in}{4.247761in}}%
\pgfpathlineto{\pgfqpoint{1.165888in}{4.253864in}}%
\pgfpathlineto{\pgfqpoint{1.163391in}{4.253364in}}%
\pgfpathlineto{\pgfqpoint{1.163391in}{4.259534in}}%
\pgfpathlineto{\pgfqpoint{1.150906in}{4.257086in}}%
\pgfpathlineto{\pgfqpoint{1.150906in}{4.263415in}}%
\pgfpathlineto{\pgfqpoint{1.145912in}{4.262454in}}%
\pgfpathlineto{\pgfqpoint{1.145912in}{4.268878in}}%
\pgfpathlineto{\pgfqpoint{1.140918in}{4.267950in}}%
\pgfpathlineto{\pgfqpoint{1.140918in}{4.274472in}}%
\pgfpathlineto{\pgfqpoint{1.090978in}{4.264828in}}%
\pgfpathlineto{\pgfqpoint{1.090978in}{4.271929in}}%
\pgfpathlineto{\pgfqpoint{1.085984in}{4.270930in}}%
\pgfpathlineto{\pgfqpoint{1.085984in}{4.285437in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{4.282698in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{4.290236in}}%
\pgfpathlineto{\pgfqpoint{1.063510in}{4.288907in}}%
\pgfpathlineto{\pgfqpoint{1.063510in}{4.304391in}}%
\pgfpathlineto{\pgfqpoint{1.056019in}{4.303231in}}%
\pgfpathlineto{\pgfqpoint{1.056019in}{4.311188in}}%
\pgfpathlineto{\pgfqpoint{1.016067in}{4.305022in}}%
\pgfpathlineto{\pgfqpoint{1.016067in}{4.313685in}}%
\pgfpathlineto{\pgfqpoint{0.998588in}{4.310965in}}%
\pgfpathlineto{\pgfqpoint{0.998588in}{4.320033in}}%
\pgfpathlineto{\pgfqpoint{0.978611in}{4.317052in}}%
\pgfpathlineto{\pgfqpoint{0.978611in}{4.326616in}}%
\pgfpathlineto{\pgfqpoint{0.936162in}{4.320270in}}%
\pgfpathlineto{\pgfqpoint{0.936162in}{4.330936in}}%
\pgfpathlineto{\pgfqpoint{0.906197in}{4.326413in}}%
\pgfpathlineto{\pgfqpoint{0.906197in}{4.338071in}}%
\pgfpathlineto{\pgfqpoint{0.846269in}{4.328574in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{4.326105in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{4.340776in}}%
\pgfpathlineto{\pgfqpoint{0.791334in}{4.332951in}}%
\pgfpathlineto{\pgfqpoint{0.791334in}{4.350385in}}%
\pgfpathlineto{\pgfqpoint{0.776352in}{4.348040in}}%
\pgfpathlineto{\pgfqpoint{0.776352in}{4.366982in}}%
\pgfpathlineto{\pgfqpoint{0.721417in}{4.360808in}}%
\pgfpathlineto{\pgfqpoint{0.683962in}{4.353715in}}%
\pgfpathlineto{\pgfqpoint{0.656495in}{4.345368in}}%
\pgfpathlineto{\pgfqpoint{0.636518in}{4.336002in}}%
\pgfpathlineto{\pgfqpoint{0.621536in}{4.325586in}}%
\pgfpathlineto{\pgfqpoint{0.609051in}{4.312928in}}%
\pgfpathlineto{\pgfqpoint{0.609051in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{2.682432in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.683646in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.683759in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.684161in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.684087in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.685630in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{2.685852in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.686490in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.687090in}}%
\pgfpathlineto{\pgfqpoint{2.491811in}{2.687481in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.688080in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.688865in}}%
\pgfpathlineto{\pgfqpoint{2.486817in}{2.690974in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{2.690892in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{2.692433in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{2.697260in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{2.697969in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{2.698439in}}%
\pgfpathlineto{\pgfqpoint{2.474332in}{2.700128in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.700034in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.701574in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{2.703334in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{2.703715in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{2.704583in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{2.704765in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{2.705160in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{2.705705in}}%
\pgfpathlineto{\pgfqpoint{2.449361in}{2.705725in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{2.705882in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{2.707064in}}%
\pgfpathlineto{\pgfqpoint{2.444367in}{2.707367in}}%
\pgfpathlineto{\pgfqpoint{2.436876in}{2.707634in}}%
\pgfpathlineto{\pgfqpoint{2.436876in}{2.708594in}}%
\pgfpathlineto{\pgfqpoint{2.436876in}{2.711451in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{2.712707in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{2.712772in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{2.713080in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{2.714153in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{2.714398in}}%
\pgfpathlineto{\pgfqpoint{2.426888in}{2.714897in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{2.715836in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{2.715982in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{2.718130in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{2.718554in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{2.719196in}}%
\pgfpathlineto{\pgfqpoint{2.406912in}{2.720371in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{2.720728in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{2.721669in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{2.721924in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{2.721799in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{2.723338in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{2.724709in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{2.725636in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{2.725865in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{2.730340in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{2.730204in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{2.731747in}}%
\pgfpathlineto{\pgfqpoint{2.389433in}{2.733814in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{2.733675in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{2.735219in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{2.736866in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{2.736723in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{2.738267in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{2.738468in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{2.738322in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{2.739862in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{2.741730in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{2.742149in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{2.742973in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{2.746936in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{2.747704in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{2.748168in}}%
\pgfpathlineto{\pgfqpoint{2.371953in}{2.749106in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{2.748947in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{2.750491in}}%
\pgfpathlineto{\pgfqpoint{2.369456in}{2.758093in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{2.757923in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{2.759459in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{2.759902in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{2.759730in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{2.761266in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{2.761456in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{2.762324in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{2.762474in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{2.763576in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{2.763913in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{2.764577in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{2.765059in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{2.765506in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{2.766060in}}%
\pgfpathlineto{\pgfqpoint{2.341989in}{2.767133in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{2.767187in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{2.768313in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{2.768742in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{2.768557in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{2.773233in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{2.773042in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{2.774589in}}%
\pgfpathlineto{\pgfqpoint{2.332001in}{2.777017in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{2.776822in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{2.778356in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{2.778945in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{2.778987in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{2.780084in}}%
\pgfpathlineto{\pgfqpoint{2.324510in}{2.782246in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{2.781861in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{2.783387in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{2.785733in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{2.786325in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{2.786854in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{2.789551in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{2.789757in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{2.790245in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{2.791750in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{2.791534in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{2.793064in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{2.795140in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{2.795760in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{2.796023in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{2.800878in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{2.801593in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{2.801952in}}%
\pgfpathlineto{\pgfqpoint{2.289551in}{2.802365in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{2.802135in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{2.803671in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{2.804198in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{2.803965in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{2.805509in}}%
\pgfpathlineto{\pgfqpoint{2.284557in}{2.807161in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{2.806925in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{2.808466in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{2.811256in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{2.811015in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{2.812542in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{2.814420in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{2.814642in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{2.815479in}}%
\pgfpathlineto{\pgfqpoint{2.274569in}{2.816203in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{2.815955in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{2.817479in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{2.817972in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{2.817722in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{2.819245in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{2.820380in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{2.820127in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{2.821658in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{2.821723in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{2.822444in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{2.822476in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{2.829177in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{2.829114in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{2.829921in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{2.830663in}}%
\pgfpathlineto{\pgfqpoint{2.247102in}{2.831267in}}%
\pgfpathlineto{\pgfqpoint{2.247102in}{2.831661in}}%
\pgfpathlineto{\pgfqpoint{2.247102in}{2.841915in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{2.841634in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{2.843187in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{2.843991in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{2.843708in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{2.845251in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{2.855975in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{2.855515in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{2.856916in}}%
\pgfpathlineto{\pgfqpoint{2.237114in}{2.861934in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{2.861629in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{2.863156in}}%
\pgfpathlineto{\pgfqpoint{2.234617in}{2.871557in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{2.871242in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{2.872793in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{2.873002in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{2.872466in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{2.873566in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{2.874198in}}%
\pgfpathlineto{\pgfqpoint{2.219635in}{2.874831in}}%
\pgfpathlineto{\pgfqpoint{2.219635in}{2.875098in}}%
\pgfpathlineto{\pgfqpoint{2.219635in}{2.876819in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{2.876495in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{2.878019in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{2.879672in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{2.879345in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{2.880850in}}%
\pgfpathlineto{\pgfqpoint{2.214641in}{2.883055in}}%
\pgfpathlineto{\pgfqpoint{2.212144in}{2.882724in}}%
\pgfpathlineto{\pgfqpoint{2.212144in}{2.884271in}}%
\pgfpathlineto{\pgfqpoint{2.212144in}{2.888133in}}%
\pgfpathlineto{\pgfqpoint{2.207149in}{2.889008in}}%
\pgfpathlineto{\pgfqpoint{2.207149in}{2.890152in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{2.889812in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{2.891331in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{2.894296in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{2.894795in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{2.895110in}}%
\pgfpathlineto{\pgfqpoint{2.199658in}{2.900315in}}%
\pgfpathlineto{\pgfqpoint{2.197161in}{2.899962in}}%
\pgfpathlineto{\pgfqpoint{2.197161in}{2.901475in}}%
\pgfpathlineto{\pgfqpoint{2.197161in}{2.903406in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{2.903903in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{2.904241in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{2.904376in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{2.904337in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{2.905154in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{2.907288in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{2.906701in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{2.908094in}}%
\pgfpathlineto{\pgfqpoint{2.182179in}{2.909077in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{2.908711in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{2.910268in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{2.915780in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{2.915625in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{2.916592in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{2.916741in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{2.916887in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{2.917488in}}%
\pgfpathlineto{\pgfqpoint{2.169694in}{2.929392in}}%
\pgfpathlineto{\pgfqpoint{2.167197in}{2.929002in}}%
\pgfpathlineto{\pgfqpoint{2.167197in}{2.930557in}}%
\pgfpathlineto{\pgfqpoint{2.167197in}{2.934641in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{2.934246in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{2.935772in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{2.937313in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{2.936946in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{2.938069in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{2.938330in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{2.937929in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{2.939411in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{2.939587in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{2.939184in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{2.940681in}}%
\pgfpathlineto{\pgfqpoint{2.154712in}{2.945349in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{2.944940in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{2.946494in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{2.948435in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{2.949008in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{2.949101in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{2.949947in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{2.950019in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{2.950208in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{2.971508in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{2.971070in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{2.972581in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{2.973450in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{2.973009in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{2.974539in}}%
\pgfpathlineto{\pgfqpoint{2.134736in}{2.985055in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{2.984382in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{2.985667in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{2.986607in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{2.986876in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{2.987232in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{3.003597in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{3.003124in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{3.004684in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{3.007975in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{3.007498in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{3.008963in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{3.010574in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.010093in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.011581in}}%
\pgfpathlineto{\pgfqpoint{2.117256in}{3.014314in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{3.013830in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{3.015349in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.020054in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.021625in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{3.032975in}}%
\pgfpathlineto{\pgfqpoint{2.109765in}{3.032473in}}%
\pgfpathlineto{\pgfqpoint{2.109765in}{3.033994in}}%
\pgfpathlineto{\pgfqpoint{2.109765in}{3.044000in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{3.043488in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{3.044933in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{2.104771in}{3.048155in}}%
\pgfpathlineto{\pgfqpoint{2.104771in}{3.049635in}}%
\pgfpathlineto{\pgfqpoint{2.104771in}{3.050462in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.050417in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.050916in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{3.054104in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{3.053714in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{3.054053in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{3.064670in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.063955in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.065027in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{3.069920in}}%
\pgfpathlineto{\pgfqpoint{2.084795in}{3.069378in}}%
\pgfpathlineto{\pgfqpoint{2.084795in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{2.084795in}{3.080063in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{3.079346in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{3.080500in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{3.082244in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{3.081690in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{3.083249in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{3.086202in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.085716in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.085915in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{3.091959in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.091394in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.092826in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.094473in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{3.093644in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{3.096774in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{3.097099in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{3.100929in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{3.100629in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{3.101274in}}%
\pgfpathlineto{\pgfqpoint{2.047340in}{3.105624in}}%
\pgfpathlineto{\pgfqpoint{2.042346in}{3.105553in}}%
\pgfpathlineto{\pgfqpoint{2.042346in}{3.105994in}}%
\pgfpathlineto{\pgfqpoint{2.042346in}{3.110445in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{3.110389in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{3.110840in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{3.134265in}}%
\pgfpathlineto{\pgfqpoint{2.034854in}{3.133656in}}%
\pgfpathlineto{\pgfqpoint{2.034854in}{3.135147in}}%
\pgfpathlineto{\pgfqpoint{2.034854in}{3.137150in}}%
\pgfpathlineto{\pgfqpoint{2.032357in}{3.136537in}}%
\pgfpathlineto{\pgfqpoint{2.032357in}{3.138048in}}%
\pgfpathlineto{\pgfqpoint{2.032357in}{3.143149in}}%
\pgfpathlineto{\pgfqpoint{2.029860in}{3.142532in}}%
\pgfpathlineto{\pgfqpoint{2.029860in}{3.144081in}}%
\pgfpathlineto{\pgfqpoint{2.029860in}{3.150371in}}%
\pgfpathlineto{\pgfqpoint{2.027363in}{3.149748in}}%
\pgfpathlineto{\pgfqpoint{2.027363in}{3.151076in}}%
\pgfpathlineto{\pgfqpoint{2.027363in}{3.153754in}}%
\pgfpathlineto{\pgfqpoint{2.019872in}{3.152678in}}%
\pgfpathlineto{\pgfqpoint{2.019872in}{3.153218in}}%
\pgfpathlineto{\pgfqpoint{2.019872in}{3.154843in}}%
\pgfpathlineto{\pgfqpoint{2.017375in}{3.154212in}}%
\pgfpathlineto{\pgfqpoint{2.017375in}{3.155572in}}%
\pgfpathlineto{\pgfqpoint{2.017375in}{3.163604in}}%
\pgfpathlineto{\pgfqpoint{2.014878in}{3.162967in}}%
\pgfpathlineto{\pgfqpoint{2.014878in}{3.164375in}}%
\pgfpathlineto{\pgfqpoint{2.014878in}{3.173859in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{3.173214in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{3.174679in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{3.185464in}}%
\pgfpathlineto{\pgfqpoint{2.002393in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.002393in}{3.184371in}}%
\pgfpathlineto{\pgfqpoint{2.002393in}{3.187142in}}%
\pgfpathlineto{\pgfqpoint{1.999896in}{3.186482in}}%
\pgfpathlineto{\pgfqpoint{1.999896in}{3.188032in}}%
\pgfpathlineto{\pgfqpoint{1.999896in}{3.194002in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{3.193337in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{3.194928in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{3.199756in}}%
\pgfpathlineto{\pgfqpoint{1.992405in}{3.199065in}}%
\pgfpathlineto{\pgfqpoint{1.992405in}{3.199715in}}%
\pgfpathlineto{\pgfqpoint{1.992405in}{3.205969in}}%
\pgfpathlineto{\pgfqpoint{1.989908in}{3.205293in}}%
\pgfpathlineto{\pgfqpoint{1.989908in}{3.206627in}}%
\pgfpathlineto{\pgfqpoint{1.989908in}{3.206961in}}%
\pgfpathlineto{\pgfqpoint{1.987411in}{3.206283in}}%
\pgfpathlineto{\pgfqpoint{1.987411in}{3.207624in}}%
\pgfpathlineto{\pgfqpoint{1.987411in}{3.207960in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{3.207280in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{3.208627in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{3.215112in}}%
\pgfpathlineto{\pgfqpoint{1.982417in}{3.214427in}}%
\pgfpathlineto{\pgfqpoint{1.982417in}{3.215810in}}%
\pgfpathlineto{\pgfqpoint{1.982417in}{3.229276in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{3.227555in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{3.228644in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{3.233039in}}%
\pgfpathlineto{\pgfqpoint{1.972429in}{3.232339in}}%
\pgfpathlineto{\pgfqpoint{1.972429in}{3.233818in}}%
\pgfpathlineto{\pgfqpoint{1.972429in}{3.235303in}}%
\pgfpathlineto{\pgfqpoint{1.969932in}{3.234601in}}%
\pgfpathlineto{\pgfqpoint{1.969932in}{3.236093in}}%
\pgfpathlineto{\pgfqpoint{1.969932in}{3.237217in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{3.236513in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{3.238017in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{3.257462in}}%
\pgfpathlineto{\pgfqpoint{1.964938in}{3.256746in}}%
\pgfpathlineto{\pgfqpoint{1.964938in}{3.257951in}}%
\pgfpathlineto{\pgfqpoint{1.964938in}{3.270262in}}%
\pgfpathlineto{\pgfqpoint{1.962441in}{3.269539in}}%
\pgfpathlineto{\pgfqpoint{1.962441in}{3.270796in}}%
\pgfpathlineto{\pgfqpoint{1.962441in}{3.271216in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{3.270185in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{3.271027in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{3.272718in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{3.271989in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{3.273262in}}%
\pgfpathlineto{\pgfqpoint{1.954950in}{3.275396in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{3.274665in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{3.275951in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{3.277673in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{3.276206in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{3.277503in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{3.279240in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{3.278503in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{3.279812in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{3.284654in}}%
\pgfpathlineto{\pgfqpoint{1.934973in}{3.283017in}}%
\pgfpathlineto{\pgfqpoint{1.934973in}{3.284800in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{3.284054in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{3.285396in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{3.290367in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{3.290985in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{3.291442in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{3.290691in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{3.292066in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{3.293446in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{3.292692in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{3.294078in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{3.295935in}}%
\pgfpathlineto{\pgfqpoint{1.922488in}{3.295178in}}%
\pgfpathlineto{\pgfqpoint{1.922488in}{3.296577in}}%
\pgfpathlineto{\pgfqpoint{1.922488in}{3.306052in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{3.305290in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{3.306733in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{3.314045in}}%
\pgfpathlineto{\pgfqpoint{1.914997in}{3.312511in}}%
\pgfpathlineto{\pgfqpoint{1.914997in}{3.313991in}}%
\pgfpathlineto{\pgfqpoint{1.914997in}{3.317968in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.317197in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.318700in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.333572in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{3.332807in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{3.337037in}}%
\pgfpathlineto{\pgfqpoint{1.902512in}{3.336253in}}%
\pgfpathlineto{\pgfqpoint{1.902512in}{3.337852in}}%
\pgfpathlineto{\pgfqpoint{1.902512in}{3.347048in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{3.346259in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{3.347357in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{3.377696in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{3.376693in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{3.377291in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{3.378489in}}%
\pgfpathlineto{\pgfqpoint{1.892524in}{3.377686in}}%
\pgfpathlineto{\pgfqpoint{1.892524in}{3.378888in}}%
\pgfpathlineto{\pgfqpoint{1.892524in}{3.381909in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{3.381104in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{3.382318in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{3.385986in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{3.384789in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{3.388502in}}%
\pgfpathlineto{\pgfqpoint{1.880039in}{3.387689in}}%
\pgfpathlineto{\pgfqpoint{1.880039in}{3.388935in}}%
\pgfpathlineto{\pgfqpoint{1.880039in}{3.389559in}}%
\pgfpathlineto{\pgfqpoint{1.877542in}{3.388744in}}%
\pgfpathlineto{\pgfqpoint{1.877542in}{3.389995in}}%
\pgfpathlineto{\pgfqpoint{1.877542in}{3.390622in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{3.389806in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{3.391063in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{3.395495in}}%
\pgfpathlineto{\pgfqpoint{1.872548in}{3.394676in}}%
\pgfpathlineto{\pgfqpoint{1.872548in}{3.395952in}}%
\pgfpathlineto{\pgfqpoint{1.872548in}{3.404346in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{3.402699in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{3.404006in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{3.405975in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{3.405149in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{3.406467in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{3.412453in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{3.411464in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{3.412136in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{3.412808in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{3.413325in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{3.418766in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{3.417931in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{3.419303in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{3.429040in}}%
\pgfpathlineto{\pgfqpoint{1.850074in}{3.428066in}}%
\pgfpathlineto{\pgfqpoint{1.850074in}{3.428772in}}%
\pgfpathlineto{\pgfqpoint{1.850074in}{3.445351in}}%
\pgfpathlineto{\pgfqpoint{1.847577in}{3.444507in}}%
\pgfpathlineto{\pgfqpoint{1.847577in}{3.445981in}}%
\pgfpathlineto{\pgfqpoint{1.847577in}{3.455691in}}%
\pgfpathlineto{\pgfqpoint{1.842583in}{3.454752in}}%
\pgfpathlineto{\pgfqpoint{1.842583in}{3.455509in}}%
\pgfpathlineto{\pgfqpoint{1.842583in}{3.457791in}}%
\pgfpathlineto{\pgfqpoint{1.840086in}{3.456940in}}%
\pgfpathlineto{\pgfqpoint{1.840086in}{3.458468in}}%
\pgfpathlineto{\pgfqpoint{1.840086in}{3.469321in}}%
\pgfpathlineto{\pgfqpoint{1.835092in}{3.468399in}}%
\pgfpathlineto{\pgfqpoint{1.835092in}{3.469187in}}%
\pgfpathlineto{\pgfqpoint{1.835092in}{3.471558in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{3.470701in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{3.472289in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{3.475483in}}%
\pgfpathlineto{\pgfqpoint{1.830098in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{1.830098in}{3.476230in}}%
\pgfpathlineto{\pgfqpoint{1.830098in}{3.477035in}}%
\pgfpathlineto{\pgfqpoint{1.827601in}{3.476175in}}%
\pgfpathlineto{\pgfqpoint{1.827601in}{3.477790in}}%
\pgfpathlineto{\pgfqpoint{1.827601in}{3.484311in}}%
\pgfpathlineto{\pgfqpoint{1.825104in}{3.483448in}}%
\pgfpathlineto{\pgfqpoint{1.825104in}{3.484270in}}%
\pgfpathlineto{\pgfqpoint{1.825104in}{3.490070in}}%
\pgfpathlineto{\pgfqpoint{1.822607in}{3.489205in}}%
\pgfpathlineto{\pgfqpoint{1.822607in}{3.490040in}}%
\pgfpathlineto{\pgfqpoint{1.822607in}{3.491714in}}%
\pgfpathlineto{\pgfqpoint{1.820110in}{3.490848in}}%
\pgfpathlineto{\pgfqpoint{1.820110in}{3.491688in}}%
\pgfpathlineto{\pgfqpoint{1.820110in}{3.494217in}}%
\pgfpathlineto{\pgfqpoint{1.817613in}{3.493349in}}%
\pgfpathlineto{\pgfqpoint{1.817613in}{3.494195in}}%
\pgfpathlineto{\pgfqpoint{1.817613in}{3.498451in}}%
\pgfpathlineto{\pgfqpoint{1.815116in}{3.497581in}}%
\pgfpathlineto{\pgfqpoint{1.815116in}{3.498437in}}%
\pgfpathlineto{\pgfqpoint{1.815116in}{3.500154in}}%
\pgfpathlineto{\pgfqpoint{1.812619in}{3.499283in}}%
\pgfpathlineto{\pgfqpoint{1.812619in}{3.500144in}}%
\pgfpathlineto{\pgfqpoint{1.812619in}{3.503606in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{3.501858in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{3.502728in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{1.805128in}{3.504470in}}%
\pgfpathlineto{\pgfqpoint{1.805128in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{1.805128in}{3.507987in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{3.507109in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{3.507993in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{3.518736in}}%
\pgfpathlineto{\pgfqpoint{1.800134in}{3.517856in}}%
\pgfpathlineto{\pgfqpoint{1.800134in}{3.518763in}}%
\pgfpathlineto{\pgfqpoint{1.800134in}{3.526087in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{3.525205in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{3.526129in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{3.538316in}}%
\pgfpathlineto{\pgfqpoint{1.792643in}{3.536549in}}%
\pgfpathlineto{\pgfqpoint{1.792643in}{3.537500in}}%
\pgfpathlineto{\pgfqpoint{1.792643in}{3.539408in}}%
\pgfpathlineto{\pgfqpoint{1.790146in}{3.538523in}}%
\pgfpathlineto{\pgfqpoint{1.790146in}{3.539480in}}%
\pgfpathlineto{\pgfqpoint{1.790146in}{3.547211in}}%
\pgfpathlineto{\pgfqpoint{1.785152in}{3.546410in}}%
\pgfpathlineto{\pgfqpoint{1.785152in}{3.548368in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{3.547478in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{3.548460in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{3.553401in}}%
\pgfpathlineto{\pgfqpoint{1.780158in}{3.552510in}}%
\pgfpathlineto{\pgfqpoint{1.780158in}{3.553504in}}%
\pgfpathlineto{\pgfqpoint{1.780158in}{3.568687in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{3.567795in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{3.568825in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{3.581362in}}%
\pgfpathlineto{\pgfqpoint{1.775163in}{3.580471in}}%
\pgfpathlineto{\pgfqpoint{1.775163in}{3.581531in}}%
\pgfpathlineto{\pgfqpoint{1.775163in}{3.594437in}}%
\pgfpathlineto{\pgfqpoint{1.772666in}{3.593546in}}%
\pgfpathlineto{\pgfqpoint{1.772666in}{3.594637in}}%
\pgfpathlineto{\pgfqpoint{1.772666in}{3.603458in}}%
\pgfpathlineto{\pgfqpoint{1.770169in}{3.602567in}}%
\pgfpathlineto{\pgfqpoint{1.770169in}{3.603682in}}%
\pgfpathlineto{\pgfqpoint{1.770169in}{3.607039in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{3.605254in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{3.606379in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{3.608636in}}%
\pgfpathlineto{\pgfqpoint{1.762678in}{3.607741in}}%
\pgfpathlineto{\pgfqpoint{1.762678in}{3.608874in}}%
\pgfpathlineto{\pgfqpoint{1.762678in}{3.616879in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{3.615984in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{3.617138in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{3.618295in}}%
\pgfpathlineto{\pgfqpoint{1.757684in}{3.617399in}}%
\pgfpathlineto{\pgfqpoint{1.757684in}{3.618559in}}%
\pgfpathlineto{\pgfqpoint{1.757684in}{3.625577in}}%
\pgfpathlineto{\pgfqpoint{1.755187in}{3.624681in}}%
\pgfpathlineto{\pgfqpoint{1.755187in}{3.625861in}}%
\pgfpathlineto{\pgfqpoint{1.755187in}{3.628228in}}%
\pgfpathlineto{\pgfqpoint{1.752690in}{3.627331in}}%
\pgfpathlineto{\pgfqpoint{1.752690in}{3.628520in}}%
\pgfpathlineto{\pgfqpoint{1.752690in}{3.632102in}}%
\pgfpathlineto{\pgfqpoint{1.750193in}{3.631204in}}%
\pgfpathlineto{\pgfqpoint{1.750193in}{3.632404in}}%
\pgfpathlineto{\pgfqpoint{1.750193in}{3.633607in}}%
\pgfpathlineto{\pgfqpoint{1.747696in}{3.632707in}}%
\pgfpathlineto{\pgfqpoint{1.747696in}{3.633914in}}%
\pgfpathlineto{\pgfqpoint{1.747696in}{3.635123in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{3.634222in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{3.635434in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{3.639089in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{3.638187in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{3.639412in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{3.645579in}}%
\pgfpathlineto{\pgfqpoint{1.737708in}{3.645017in}}%
\pgfpathlineto{\pgfqpoint{1.737708in}{3.650021in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{3.649117in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{3.660560in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{3.659658in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{3.660946in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{3.663531in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{3.662629in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{3.663926in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{3.677086in}}%
\pgfpathlineto{\pgfqpoint{1.727720in}{3.676187in}}%
\pgfpathlineto{\pgfqpoint{1.727720in}{3.677522in}}%
\pgfpathlineto{\pgfqpoint{1.727720in}{3.678860in}}%
\pgfpathlineto{\pgfqpoint{1.722726in}{3.677057in}}%
\pgfpathlineto{\pgfqpoint{1.722726in}{3.678400in}}%
\pgfpathlineto{\pgfqpoint{1.722726in}{3.685165in}}%
\pgfpathlineto{\pgfqpoint{1.717732in}{3.684725in}}%
\pgfpathlineto{\pgfqpoint{1.717732in}{3.691602in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{3.691182in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{3.695366in}}%
\pgfpathlineto{\pgfqpoint{1.705247in}{3.694049in}}%
\pgfpathlineto{\pgfqpoint{1.705247in}{3.699702in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{3.698793in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{3.700217in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{3.701643in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{3.701255in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{3.705574in}}%
\pgfpathlineto{\pgfqpoint{1.692762in}{3.705197in}}%
\pgfpathlineto{\pgfqpoint{1.692762in}{3.708107in}}%
\pgfpathlineto{\pgfqpoint{1.687767in}{3.707738in}}%
\pgfpathlineto{\pgfqpoint{1.687767in}{3.718084in}}%
\pgfpathlineto{\pgfqpoint{1.672785in}{3.714068in}}%
\pgfpathlineto{\pgfqpoint{1.672785in}{3.721625in}}%
\pgfpathlineto{\pgfqpoint{1.667791in}{3.719776in}}%
\pgfpathlineto{\pgfqpoint{1.667791in}{3.721302in}}%
\pgfpathlineto{\pgfqpoint{1.667791in}{3.727447in}}%
\pgfpathlineto{\pgfqpoint{1.660300in}{3.726217in}}%
\pgfpathlineto{\pgfqpoint{1.660300in}{3.727771in}}%
\pgfpathlineto{\pgfqpoint{1.655306in}{3.727468in}}%
\pgfpathlineto{\pgfqpoint{1.655306in}{3.738515in}}%
\pgfpathlineto{\pgfqpoint{1.652809in}{3.737587in}}%
\pgfpathlineto{\pgfqpoint{1.652809in}{3.739184in}}%
\pgfpathlineto{\pgfqpoint{1.652809in}{3.740786in}}%
\pgfpathlineto{\pgfqpoint{1.650312in}{3.739857in}}%
\pgfpathlineto{\pgfqpoint{1.650312in}{3.741464in}}%
\pgfpathlineto{\pgfqpoint{1.650312in}{3.743076in}}%
\pgfpathlineto{\pgfqpoint{1.647815in}{3.742147in}}%
\pgfpathlineto{\pgfqpoint{1.647815in}{3.743764in}}%
\pgfpathlineto{\pgfqpoint{1.647815in}{3.745387in}}%
\pgfpathlineto{\pgfqpoint{1.645318in}{3.744457in}}%
\pgfpathlineto{\pgfqpoint{1.645318in}{3.746085in}}%
\pgfpathlineto{\pgfqpoint{1.645318in}{3.754296in}}%
\pgfpathlineto{\pgfqpoint{1.642821in}{3.753370in}}%
\pgfpathlineto{\pgfqpoint{1.642821in}{3.766771in}}%
\pgfpathlineto{\pgfqpoint{1.640324in}{3.765850in}}%
\pgfpathlineto{\pgfqpoint{1.640324in}{3.769252in}}%
\pgfpathlineto{\pgfqpoint{1.637827in}{3.768331in}}%
\pgfpathlineto{\pgfqpoint{1.637827in}{3.771756in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{3.770835in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{3.781242in}}%
\pgfpathlineto{\pgfqpoint{1.630336in}{3.779405in}}%
\pgfpathlineto{\pgfqpoint{1.630336in}{3.781161in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{3.780240in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{1.625342in}{3.793575in}}%
\pgfpathlineto{\pgfqpoint{1.625342in}{3.795382in}}%
\pgfpathlineto{\pgfqpoint{1.622845in}{3.794467in}}%
\pgfpathlineto{\pgfqpoint{1.622845in}{3.796281in}}%
\pgfpathlineto{\pgfqpoint{1.620348in}{3.795365in}}%
\pgfpathlineto{\pgfqpoint{1.620348in}{3.797186in}}%
\pgfpathlineto{\pgfqpoint{1.615354in}{3.795348in}}%
\pgfpathlineto{\pgfqpoint{1.615354in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{1.612857in}{3.798092in}}%
\pgfpathlineto{\pgfqpoint{1.612857in}{3.799935in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{3.800863in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{3.799939in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{3.824549in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{3.819068in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{3.828861in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{3.827027in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{3.829008in}}%
\pgfpathlineto{\pgfqpoint{1.585389in}{3.828089in}}%
\pgfpathlineto{\pgfqpoint{1.585389in}{3.830078in}}%
\pgfpathlineto{\pgfqpoint{1.582892in}{3.829157in}}%
\pgfpathlineto{\pgfqpoint{1.582892in}{3.831155in}}%
\pgfpathlineto{\pgfqpoint{1.565413in}{3.824635in}}%
\pgfpathlineto{\pgfqpoint{1.565413in}{3.826652in}}%
\pgfpathlineto{\pgfqpoint{1.562916in}{3.825710in}}%
\pgfpathlineto{\pgfqpoint{1.562916in}{3.831808in}}%
\pgfpathlineto{\pgfqpoint{1.557922in}{3.829925in}}%
\pgfpathlineto{\pgfqpoint{1.557922in}{3.834033in}}%
\pgfpathlineto{\pgfqpoint{1.552928in}{3.832144in}}%
\pgfpathlineto{\pgfqpoint{1.552928in}{3.853149in}}%
\pgfpathlineto{\pgfqpoint{1.550431in}{3.852221in}}%
\pgfpathlineto{\pgfqpoint{1.550431in}{3.854363in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{3.853433in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{3.862089in}}%
\pgfpathlineto{\pgfqpoint{1.545437in}{3.861164in}}%
\pgfpathlineto{\pgfqpoint{1.545437in}{3.865542in}}%
\pgfpathlineto{\pgfqpoint{1.537946in}{3.862762in}}%
\pgfpathlineto{\pgfqpoint{1.537946in}{3.864970in}}%
\pgfpathlineto{\pgfqpoint{1.535449in}{3.864039in}}%
\pgfpathlineto{\pgfqpoint{1.535449in}{3.866256in}}%
\pgfpathlineto{\pgfqpoint{1.532952in}{3.865324in}}%
\pgfpathlineto{\pgfqpoint{1.532952in}{3.869788in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{3.868858in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{3.873359in}}%
\pgfpathlineto{\pgfqpoint{1.527958in}{3.872429in}}%
\pgfpathlineto{\pgfqpoint{1.527958in}{3.876968in}}%
\pgfpathlineto{\pgfqpoint{1.525461in}{3.876040in}}%
\pgfpathlineto{\pgfqpoint{1.525461in}{3.887544in}}%
\pgfpathlineto{\pgfqpoint{1.517970in}{3.884778in}}%
\pgfpathlineto{\pgfqpoint{1.517970in}{3.901301in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{3.900391in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{3.902789in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{3.900965in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{3.908232in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{3.907323in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{3.914682in}}%
\pgfpathlineto{\pgfqpoint{1.505484in}{3.913779in}}%
\pgfpathlineto{\pgfqpoint{1.505484in}{3.921232in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{3.920334in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{3.922841in}}%
\pgfpathlineto{\pgfqpoint{1.495496in}{3.920136in}}%
\pgfpathlineto{\pgfqpoint{1.495496in}{3.925197in}}%
\pgfpathlineto{\pgfqpoint{1.492999in}{3.924295in}}%
\pgfpathlineto{\pgfqpoint{1.492999in}{3.931972in}}%
\pgfpathlineto{\pgfqpoint{1.490502in}{3.931076in}}%
\pgfpathlineto{\pgfqpoint{1.490502in}{3.938854in}}%
\pgfpathlineto{\pgfqpoint{1.488005in}{3.937964in}}%
\pgfpathlineto{\pgfqpoint{1.488005in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{1.485508in}{3.944963in}}%
\pgfpathlineto{\pgfqpoint{1.485508in}{3.952951in}}%
\pgfpathlineto{\pgfqpoint{1.483011in}{3.952075in}}%
\pgfpathlineto{\pgfqpoint{1.483011in}{3.962891in}}%
\pgfpathlineto{\pgfqpoint{1.478017in}{3.961160in}}%
\pgfpathlineto{\pgfqpoint{1.478017in}{3.972185in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{3.969607in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{3.972404in}}%
\pgfpathlineto{\pgfqpoint{1.468029in}{3.971541in}}%
\pgfpathlineto{\pgfqpoint{1.468029in}{3.974354in}}%
\pgfpathlineto{\pgfqpoint{1.460538in}{3.971757in}}%
\pgfpathlineto{\pgfqpoint{1.460538in}{3.991868in}}%
\pgfpathlineto{\pgfqpoint{1.455544in}{3.990179in}}%
\pgfpathlineto{\pgfqpoint{1.455544in}{3.993109in}}%
\pgfpathlineto{\pgfqpoint{1.453047in}{3.992264in}}%
\pgfpathlineto{\pgfqpoint{1.453047in}{3.995212in}}%
\pgfpathlineto{\pgfqpoint{1.448053in}{3.993519in}}%
\pgfpathlineto{\pgfqpoint{1.448053in}{3.996489in}}%
\pgfpathlineto{\pgfqpoint{1.443059in}{3.994790in}}%
\pgfpathlineto{\pgfqpoint{1.443059in}{3.997782in}}%
\pgfpathlineto{\pgfqpoint{1.440562in}{3.996932in}}%
\pgfpathlineto{\pgfqpoint{1.440562in}{4.009052in}}%
\pgfpathlineto{\pgfqpoint{1.438065in}{4.008217in}}%
\pgfpathlineto{\pgfqpoint{1.438065in}{4.033152in}}%
\pgfpathlineto{\pgfqpoint{1.435568in}{4.032354in}}%
\pgfpathlineto{\pgfqpoint{1.435568in}{4.035540in}}%
\pgfpathlineto{\pgfqpoint{1.428076in}{4.033143in}}%
\pgfpathlineto{\pgfqpoint{1.428076in}{4.052664in}}%
\pgfpathlineto{\pgfqpoint{1.423082in}{4.051116in}}%
\pgfpathlineto{\pgfqpoint{1.423082in}{4.054434in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{4.053660in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{4.060355in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{4.059589in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{4.066359in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{4.065603in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{4.079362in}}%
\pgfpathlineto{\pgfqpoint{1.410597in}{4.077890in}}%
\pgfpathlineto{\pgfqpoint{1.410597in}{4.088423in}}%
\pgfpathlineto{\pgfqpoint{1.408100in}{4.087701in}}%
\pgfpathlineto{\pgfqpoint{1.408100in}{4.091253in}}%
\pgfpathlineto{\pgfqpoint{1.405603in}{4.090535in}}%
\pgfpathlineto{\pgfqpoint{1.405603in}{4.094111in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{4.089771in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{4.100734in}}%
\pgfpathlineto{\pgfqpoint{1.378136in}{4.097128in}}%
\pgfpathlineto{\pgfqpoint{1.378136in}{4.115962in}}%
\pgfpathlineto{\pgfqpoint{1.373142in}{4.114571in}}%
\pgfpathlineto{\pgfqpoint{1.373142in}{4.118412in}}%
\pgfpathlineto{\pgfqpoint{1.360657in}{4.114914in}}%
\pgfpathlineto{\pgfqpoint{1.360657in}{4.118816in}}%
\pgfpathlineto{\pgfqpoint{1.353166in}{4.116699in}}%
\pgfpathlineto{\pgfqpoint{1.353166in}{4.128606in}}%
\pgfpathlineto{\pgfqpoint{1.348172in}{4.127228in}}%
\pgfpathlineto{\pgfqpoint{1.348172in}{4.131257in}}%
\pgfpathlineto{\pgfqpoint{1.343177in}{4.129882in}}%
\pgfpathlineto{\pgfqpoint{1.343177in}{4.133951in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{4.131887in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{4.136006in}}%
\pgfpathlineto{\pgfqpoint{1.333189in}{4.135320in}}%
\pgfpathlineto{\pgfqpoint{1.333189in}{4.147842in}}%
\pgfpathlineto{\pgfqpoint{1.325698in}{4.145849in}}%
\pgfpathlineto{\pgfqpoint{1.325698in}{4.150099in}}%
\pgfpathlineto{\pgfqpoint{1.320704in}{4.148772in}}%
\pgfpathlineto{\pgfqpoint{1.320704in}{4.157385in}}%
\pgfpathlineto{\pgfqpoint{1.303225in}{4.152766in}}%
\pgfpathlineto{\pgfqpoint{1.303225in}{4.166095in}}%
\pgfpathlineto{\pgfqpoint{1.295734in}{4.164157in}}%
\pgfpathlineto{\pgfqpoint{1.295734in}{4.168686in}}%
\pgfpathlineto{\pgfqpoint{1.278255in}{4.164111in}}%
\pgfpathlineto{\pgfqpoint{1.278255in}{4.168749in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{4.167430in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{4.172120in}}%
\pgfpathlineto{\pgfqpoint{1.270764in}{4.171467in}}%
\pgfpathlineto{\pgfqpoint{1.270764in}{4.176198in}}%
\pgfpathlineto{\pgfqpoint{1.265770in}{4.174905in}}%
\pgfpathlineto{\pgfqpoint{1.265770in}{4.179691in}}%
\pgfpathlineto{\pgfqpoint{1.263273in}{4.179051in}}%
\pgfpathlineto{\pgfqpoint{1.263273in}{4.183879in}}%
\pgfpathlineto{\pgfqpoint{1.260776in}{4.183248in}}%
\pgfpathlineto{\pgfqpoint{1.260776in}{4.188120in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.186873in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.191802in}}%
\pgfpathlineto{\pgfqpoint{1.245793in}{4.189316in}}%
\pgfpathlineto{\pgfqpoint{1.245793in}{4.194332in}}%
\pgfpathlineto{\pgfqpoint{1.243296in}{4.193715in}}%
\pgfpathlineto{\pgfqpoint{1.243296in}{4.198777in}}%
\pgfpathlineto{\pgfqpoint{1.235805in}{4.196944in}}%
\pgfpathlineto{\pgfqpoint{1.235805in}{4.207256in}}%
\pgfpathlineto{\pgfqpoint{1.223320in}{4.204272in}}%
\pgfpathlineto{\pgfqpoint{1.223320in}{4.209556in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{4.207764in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{4.213131in}}%
\pgfpathlineto{\pgfqpoint{1.208338in}{4.211352in}}%
\pgfpathlineto{\pgfqpoint{1.208338in}{4.216805in}}%
\pgfpathlineto{\pgfqpoint{1.183368in}{4.210772in}}%
\pgfpathlineto{\pgfqpoint{1.183368in}{4.216438in}}%
\pgfpathlineto{\pgfqpoint{1.180871in}{4.215829in}}%
\pgfpathlineto{\pgfqpoint{1.180871in}{4.221554in}}%
\pgfpathlineto{\pgfqpoint{1.175877in}{4.220359in}}%
\pgfpathlineto{\pgfqpoint{1.175877in}{4.237898in}}%
\pgfpathlineto{\pgfqpoint{1.173380in}{4.237352in}}%
\pgfpathlineto{\pgfqpoint{1.173380in}{4.243304in}}%
\pgfpathlineto{\pgfqpoint{1.168385in}{4.242241in}}%
\pgfpathlineto{\pgfqpoint{1.168385in}{4.248278in}}%
\pgfpathlineto{\pgfqpoint{1.160894in}{4.246715in}}%
\pgfpathlineto{\pgfqpoint{1.160894in}{4.252860in}}%
\pgfpathlineto{\pgfqpoint{1.135924in}{4.247605in}}%
\pgfpathlineto{\pgfqpoint{1.135924in}{4.260488in}}%
\pgfpathlineto{\pgfqpoint{1.115948in}{4.256361in}}%
\pgfpathlineto{\pgfqpoint{1.115948in}{4.263077in}}%
\pgfpathlineto{\pgfqpoint{1.100966in}{4.259957in}}%
\pgfpathlineto{\pgfqpoint{1.100966in}{4.266887in}}%
\pgfpathlineto{\pgfqpoint{1.095972in}{4.265866in}}%
\pgfpathlineto{\pgfqpoint{1.095972in}{4.272911in}}%
\pgfpathlineto{\pgfqpoint{1.088481in}{4.271432in}}%
\pgfpathlineto{\pgfqpoint{1.088481in}{4.278624in}}%
\pgfpathlineto{\pgfqpoint{1.075995in}{4.276220in}}%
\pgfpathlineto{\pgfqpoint{1.075995in}{4.283627in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{4.283165in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{4.290670in}}%
\pgfpathlineto{\pgfqpoint{1.048528in}{4.286136in}}%
\pgfpathlineto{\pgfqpoint{1.048528in}{4.302038in}}%
\pgfpathlineto{\pgfqpoint{1.043534in}{4.301224in}}%
\pgfpathlineto{\pgfqpoint{1.043534in}{4.317584in}}%
\pgfpathlineto{\pgfqpoint{1.033546in}{4.316215in}}%
\pgfpathlineto{\pgfqpoint{1.033546in}{4.324675in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{4.323735in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{4.332406in}}%
\pgfpathlineto{\pgfqpoint{1.023558in}{4.332129in}}%
\pgfpathlineto{\pgfqpoint{1.023558in}{4.340932in}}%
\pgfpathlineto{\pgfqpoint{0.998588in}{4.338464in}}%
\pgfpathlineto{\pgfqpoint{0.998588in}{4.347831in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{4.343887in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{4.354308in}}%
\pgfpathlineto{\pgfqpoint{0.933665in}{4.352460in}}%
\pgfpathlineto{\pgfqpoint{0.933665in}{4.363609in}}%
\pgfpathlineto{\pgfqpoint{0.918683in}{4.362693in}}%
\pgfpathlineto{\pgfqpoint{0.918683in}{4.374439in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{4.369402in}}%
\pgfpathlineto{\pgfqpoint{0.741394in}{4.363461in}}%
\pgfpathlineto{\pgfqpoint{0.708932in}{4.358813in}}%
\pgfpathlineto{\pgfqpoint{0.708932in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{0.453611in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609795in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{2.536250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{4.474444in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531703in,y=4.557778in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Flooding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{4.474444in}}%
\pgfpathlineto{\pgfqpoint{2.836630in}{4.474444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934638in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934638in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424680in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{3.424680in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424680in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914722in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{3.914722in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914722in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404764in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404764in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{4.894806in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894806in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{2.624349in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{2.624349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{2.624349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{2.976748in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{2.976748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{2.976748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{3.329147in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{3.329147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{3.329147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{3.681546in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{3.681546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{3.681546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{4.033945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{4.033945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{4.386344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{2.680969in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.682366in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.763367in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.763025in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.764559in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.776575in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.776203in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.777727in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.793693in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.793283in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.794821in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.818791in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.818326in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.819834in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.832601in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.832105in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.833639in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.846324in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.845799in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.847318in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.871847in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.871270in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.872784in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.879631in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.879037in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.880551in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.888074in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{2.887463in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{2.888974in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{2.894744in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.894118in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.895597in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.909677in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{2.909022in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{2.910546in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{2.922382in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{2.921573in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{2.922546in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{2.947144in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.946415in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.947890in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.958952in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.957625in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.958858in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.971336in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{2.970559in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{2.972086in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{2.981943in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{2.981146in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{2.982568in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{2.985033in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{2.984229in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{2.985680in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{3.018611in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{3.017751in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{3.019241in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{3.025059in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{3.024187in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{3.025731in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{3.038249in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{3.037354in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{3.038729in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{3.047468in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{3.046557in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{3.047999in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{3.055059in}}%
\pgfpathlineto{\pgfqpoint{4.764476in}{3.054134in}}%
\pgfpathlineto{\pgfqpoint{4.764476in}{3.055633in}}%
\pgfpathlineto{\pgfqpoint{4.764476in}{3.057445in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{3.056514in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{3.058033in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{3.060179in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{3.060784in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{3.070602in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{3.069647in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{3.070944in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{3.088875in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{3.087892in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{3.089302in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{3.100898in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{3.099896in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{3.101384in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{3.114422in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{3.113399in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{3.114582in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{3.122619in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{3.121582in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{3.122809in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{3.139325in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{3.138265in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{3.139579in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{3.153565in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{3.152485in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{3.153877in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{3.171175in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{3.169958in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{3.170455in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{3.193275in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{3.193222in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{3.203706in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{3.202558in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{3.203682in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{3.207654in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{3.206499in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{3.207642in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{3.212263in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{3.211099in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{3.212264in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{3.218161in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{3.216988in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{3.218181in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{3.226664in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{3.224293in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{3.225522in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{3.229241in}}%
\pgfpathlineto{\pgfqpoint{4.665425in}{3.228046in}}%
\pgfpathlineto{\pgfqpoint{4.665425in}{3.229295in}}%
\pgfpathlineto{\pgfqpoint{4.665425in}{3.233706in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{3.232504in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{3.233775in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{3.234413in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{3.233206in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{3.234484in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{3.237702in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{3.236489in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{3.237785in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{3.241048in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{3.239828in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{3.241142in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{3.250497in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{3.249265in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{3.250624in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{3.263121in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{3.261875in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{3.263293in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{3.267586in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{3.266332in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{3.267775in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{3.269951in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.268691in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.270149in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.271613in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{3.269813in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{3.270548in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{3.304640in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.303342in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.304158in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.314106in}}%
\pgfpathlineto{\pgfqpoint{4.597653in}{3.312325in}}%
\pgfpathlineto{\pgfqpoint{4.597653in}{3.319129in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.317808in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.318667in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.330035in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.328703in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.329592in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.332274in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{3.329595in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{3.330492in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{3.339592in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{3.338242in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{3.339164in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{3.354252in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.352889in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.353853in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.357733in}}%
\pgfpathlineto{\pgfqpoint{4.561160in}{3.356363in}}%
\pgfpathlineto{\pgfqpoint{4.561160in}{3.357339in}}%
\pgfpathlineto{\pgfqpoint{4.561160in}{3.359299in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{3.357924in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{3.358908in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{3.361874in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{3.360493in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{3.361486in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{3.366494in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{3.365107in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{3.366116in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{3.376361in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.374964in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.376004in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.380191in}}%
\pgfpathlineto{\pgfqpoint{4.535094in}{3.378788in}}%
\pgfpathlineto{\pgfqpoint{4.535094in}{3.379842in}}%
\pgfpathlineto{\pgfqpoint{4.535094in}{3.388378in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.386967in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.388047in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.389130in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.387379in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.388467in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.387042in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.388133in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.394746in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{3.393313in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{3.394425in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{3.423332in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{3.421884in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{3.423085in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{3.432826in}}%
\pgfpathlineto{\pgfqpoint{4.488175in}{3.428445in}}%
\pgfpathlineto{\pgfqpoint{4.488175in}{3.429678in}}%
\pgfpathlineto{\pgfqpoint{4.488175in}{3.457801in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.456325in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.457650in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.468402in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{3.465302in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{3.469417in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{3.467919in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{3.469300in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{3.483359in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.481854in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.483285in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.484722in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.483137in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.502319in}}%
\pgfpathlineto{\pgfqpoint{4.441256in}{3.500798in}}%
\pgfpathlineto{\pgfqpoint{4.441256in}{3.502309in}}%
\pgfpathlineto{\pgfqpoint{4.441256in}{3.506874in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{3.508427in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.506895in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.521079in}}%
\pgfpathlineto{\pgfqpoint{4.415190in}{3.519531in}}%
\pgfpathlineto{\pgfqpoint{4.415190in}{3.521135in}}%
\pgfpathlineto{\pgfqpoint{4.415190in}{3.525983in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.522871in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.529418in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.527854in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.544648in}}%
\pgfpathlineto{\pgfqpoint{4.394338in}{3.543081in}}%
\pgfpathlineto{\pgfqpoint{4.394338in}{3.548242in}}%
\pgfpathlineto{\pgfqpoint{4.373485in}{3.541917in}}%
\pgfpathlineto{\pgfqpoint{4.373485in}{3.568642in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.567051in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.580067in}}%
\pgfpathlineto{\pgfqpoint{4.363058in}{3.578473in}}%
\pgfpathlineto{\pgfqpoint{4.363058in}{3.589923in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{3.588327in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{3.592206in}}%
\pgfpathlineto{\pgfqpoint{4.352632in}{3.590605in}}%
\pgfpathlineto{\pgfqpoint{4.352632in}{3.592557in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.590950in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.594879in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.593267in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.595245in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.593627in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.597607in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.595985in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.597988in}}%
\pgfpathlineto{\pgfqpoint{4.326566in}{3.596359in}}%
\pgfpathlineto{\pgfqpoint{4.326566in}{3.600392in}}%
\pgfpathlineto{\pgfqpoint{4.321353in}{3.598758in}}%
\pgfpathlineto{\pgfqpoint{4.321353in}{3.613148in}}%
\pgfpathlineto{\pgfqpoint{4.310926in}{3.609872in}}%
\pgfpathlineto{\pgfqpoint{4.310926in}{3.618295in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{3.616651in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{3.645065in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.641785in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.644041in}}%
\pgfpathlineto{\pgfqpoint{4.290073in}{3.642391in}}%
\pgfpathlineto{\pgfqpoint{4.290073in}{3.660817in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.657519in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.662237in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{3.658915in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{3.661294in}}%
\pgfpathlineto{\pgfqpoint{4.248368in}{3.654565in}}%
\pgfpathlineto{\pgfqpoint{4.248368in}{3.656960in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{3.653552in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{3.673156in}}%
\pgfpathlineto{\pgfqpoint{4.232728in}{3.671454in}}%
\pgfpathlineto{\pgfqpoint{4.232728in}{3.681546in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.679844in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.684968in}}%
\pgfpathlineto{\pgfqpoint{4.222302in}{3.683261in}}%
\pgfpathlineto{\pgfqpoint{4.222302in}{3.693668in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.691962in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.702585in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.700880in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.711727in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.710023in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.712772in}}%
\pgfpathlineto{\pgfqpoint{4.196236in}{3.709344in}}%
\pgfpathlineto{\pgfqpoint{4.196236in}{3.714894in}}%
\pgfpathlineto{\pgfqpoint{4.191022in}{3.713172in}}%
\pgfpathlineto{\pgfqpoint{4.191022in}{3.718784in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{3.717060in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{3.722736in}}%
\pgfpathlineto{\pgfqpoint{4.180596in}{3.721008in}}%
\pgfpathlineto{\pgfqpoint{4.180596in}{3.741370in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.737930in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.740908in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.739177in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.745187in}}%
\pgfpathlineto{\pgfqpoint{4.154530in}{3.741712in}}%
\pgfpathlineto{\pgfqpoint{4.154530in}{3.757061in}}%
\pgfpathlineto{\pgfqpoint{4.149317in}{3.755327in}}%
\pgfpathlineto{\pgfqpoint{4.149317in}{3.758451in}}%
\pgfpathlineto{\pgfqpoint{4.133677in}{3.753204in}}%
\pgfpathlineto{\pgfqpoint{4.133677in}{3.756357in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.754593in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.757768in}}%
\pgfpathlineto{\pgfqpoint{4.123251in}{3.755997in}}%
\pgfpathlineto{\pgfqpoint{4.123251in}{3.759194in}}%
\pgfpathlineto{\pgfqpoint{4.112824in}{3.755630in}}%
\pgfpathlineto{\pgfqpoint{4.112824in}{3.762095in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.760306in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.776817in}}%
\pgfpathlineto{\pgfqpoint{4.086758in}{3.769646in}}%
\pgfpathlineto{\pgfqpoint{4.086758in}{3.786740in}}%
\pgfpathlineto{\pgfqpoint{4.081545in}{3.784945in}}%
\pgfpathlineto{\pgfqpoint{4.081545in}{3.788430in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{3.786629in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{3.793673in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{3.790060in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{3.793624in}}%
\pgfpathlineto{\pgfqpoint{4.050266in}{3.788136in}}%
\pgfpathlineto{\pgfqpoint{4.050266in}{3.791739in}}%
\pgfpathlineto{\pgfqpoint{4.045052in}{3.789893in}}%
\pgfpathlineto{\pgfqpoint{4.045052in}{3.793524in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.791671in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.802718in}}%
\pgfpathlineto{\pgfqpoint{4.018986in}{3.795260in}}%
\pgfpathlineto{\pgfqpoint{4.018986in}{3.818144in}}%
\pgfpathlineto{\pgfqpoint{4.008560in}{3.814418in}}%
\pgfpathlineto{\pgfqpoint{4.008560in}{3.822273in}}%
\pgfpathlineto{\pgfqpoint{4.003347in}{3.820406in}}%
\pgfpathlineto{\pgfqpoint{4.003347in}{3.824379in}}%
\pgfpathlineto{\pgfqpoint{3.998133in}{3.822506in}}%
\pgfpathlineto{\pgfqpoint{3.998133in}{3.826513in}}%
\pgfpathlineto{\pgfqpoint{3.987707in}{3.822743in}}%
\pgfpathlineto{\pgfqpoint{3.987707in}{3.830868in}}%
\pgfpathlineto{\pgfqpoint{3.972067in}{3.825161in}}%
\pgfpathlineto{\pgfqpoint{3.972067in}{3.837626in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{3.835721in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{3.839942in}}%
\pgfpathlineto{\pgfqpoint{3.956428in}{3.836107in}}%
\pgfpathlineto{\pgfqpoint{3.956428in}{3.840374in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{3.836502in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{3.849536in}}%
\pgfpathlineto{\pgfqpoint{3.935575in}{3.845660in}}%
\pgfpathlineto{\pgfqpoint{3.935575in}{3.872700in}}%
\pgfpathlineto{\pgfqpoint{3.930362in}{3.870798in}}%
\pgfpathlineto{\pgfqpoint{3.930362in}{3.875431in}}%
\pgfpathlineto{\pgfqpoint{3.925149in}{3.873525in}}%
\pgfpathlineto{\pgfqpoint{3.925149in}{3.887667in}}%
\pgfpathlineto{\pgfqpoint{3.904296in}{3.880024in}}%
\pgfpathlineto{\pgfqpoint{3.904296in}{3.884854in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{3.887795in}}%
\pgfpathlineto{\pgfqpoint{3.888656in}{3.883901in}}%
\pgfpathlineto{\pgfqpoint{3.888656in}{3.888840in}}%
\pgfpathlineto{\pgfqpoint{3.862590in}{3.878890in}}%
\pgfpathlineto{\pgfqpoint{3.862590in}{3.889007in}}%
\pgfpathlineto{\pgfqpoint{3.852164in}{3.884964in}}%
\pgfpathlineto{\pgfqpoint{3.852164in}{3.890109in}}%
\pgfpathlineto{\pgfqpoint{3.846950in}{3.888075in}}%
\pgfpathlineto{\pgfqpoint{3.846950in}{3.893276in}}%
\pgfpathlineto{\pgfqpoint{3.836524in}{3.889184in}}%
\pgfpathlineto{\pgfqpoint{3.836524in}{3.905127in}}%
\pgfpathlineto{\pgfqpoint{3.810458in}{3.894801in}}%
\pgfpathlineto{\pgfqpoint{3.810458in}{3.900277in}}%
\pgfpathlineto{\pgfqpoint{3.800031in}{3.896050in}}%
\pgfpathlineto{\pgfqpoint{3.800031in}{3.907205in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{3.900817in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{3.906515in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{3.904364in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{3.910130in}}%
\pgfpathlineto{\pgfqpoint{3.768752in}{3.905800in}}%
\pgfpathlineto{\pgfqpoint{3.768752in}{3.935602in}}%
\pgfpathlineto{\pgfqpoint{3.758326in}{3.931369in}}%
\pgfpathlineto{\pgfqpoint{3.758326in}{3.943758in}}%
\pgfpathlineto{\pgfqpoint{3.737473in}{3.935206in}}%
\pgfpathlineto{\pgfqpoint{3.737473in}{3.941569in}}%
\pgfpathlineto{\pgfqpoint{3.716620in}{3.932762in}}%
\pgfpathlineto{\pgfqpoint{3.716620in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{3.706194in}{3.941396in}}%
\pgfpathlineto{\pgfqpoint{3.706194in}{3.961658in}}%
\pgfpathlineto{\pgfqpoint{3.685341in}{3.952765in}}%
\pgfpathlineto{\pgfqpoint{3.685341in}{3.959756in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{3.957499in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{3.971757in}}%
\pgfpathlineto{\pgfqpoint{3.669701in}{3.967275in}}%
\pgfpathlineto{\pgfqpoint{3.669701in}{3.974574in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{3.972324in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{3.979730in}}%
\pgfpathlineto{\pgfqpoint{3.659275in}{3.977484in}}%
\pgfpathlineto{\pgfqpoint{3.659275in}{3.985001in}}%
\pgfpathlineto{\pgfqpoint{3.648848in}{3.980492in}}%
\pgfpathlineto{\pgfqpoint{3.648848in}{3.995902in}}%
\pgfpathlineto{\pgfqpoint{3.643635in}{3.993671in}}%
\pgfpathlineto{\pgfqpoint{3.643635in}{4.001541in}}%
\pgfpathlineto{\pgfqpoint{3.633209in}{3.997066in}}%
\pgfpathlineto{\pgfqpoint{3.633209in}{4.005094in}}%
\pgfpathlineto{\pgfqpoint{3.607143in}{3.993611in}}%
\pgfpathlineto{\pgfqpoint{3.607143in}{4.001909in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.992358in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{4.000908in}}%
\pgfpathlineto{\pgfqpoint{3.581077in}{3.998484in}}%
\pgfpathlineto{\pgfqpoint{3.581077in}{4.007181in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{3.999842in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{4.026990in}}%
\pgfpathlineto{\pgfqpoint{3.549797in}{4.019755in}}%
\pgfpathlineto{\pgfqpoint{3.549797in}{4.029183in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{4.019262in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{4.048941in}}%
\pgfpathlineto{\pgfqpoint{3.523731in}{4.046531in}}%
\pgfpathlineto{\pgfqpoint{3.523731in}{4.056763in}}%
\pgfpathlineto{\pgfqpoint{3.476812in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{3.476812in}{4.044873in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{4.039495in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{4.050726in}}%
\pgfpathlineto{\pgfqpoint{3.461173in}{4.048041in}}%
\pgfpathlineto{\pgfqpoint{3.461173in}{4.059523in}}%
\pgfpathlineto{\pgfqpoint{3.440320in}{4.048629in}}%
\pgfpathlineto{\pgfqpoint{3.440320in}{4.060597in}}%
\pgfpathlineto{\pgfqpoint{3.435107in}{4.057837in}}%
\pgfpathlineto{\pgfqpoint{3.435107in}{4.070089in}}%
\pgfpathlineto{\pgfqpoint{3.424680in}{4.064589in}}%
\pgfpathlineto{\pgfqpoint{3.424680in}{4.077222in}}%
\pgfpathlineto{\pgfqpoint{3.414254in}{4.071702in}}%
\pgfpathlineto{\pgfqpoint{3.414254in}{4.084742in}}%
\pgfpathlineto{\pgfqpoint{3.382974in}{4.067507in}}%
\pgfpathlineto{\pgfqpoint{3.382974in}{4.081384in}}%
\pgfpathlineto{\pgfqpoint{3.377761in}{4.078423in}}%
\pgfpathlineto{\pgfqpoint{3.377761in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{4.083780in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{4.098672in}}%
\pgfpathlineto{\pgfqpoint{3.336056in}{4.083206in}}%
\pgfpathlineto{\pgfqpoint{3.336056in}{4.099063in}}%
\pgfpathlineto{\pgfqpoint{3.299563in}{4.075404in}}%
\pgfpathlineto{\pgfqpoint{3.283923in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{3.283923in}{4.118700in}}%
\pgfpathlineto{\pgfqpoint{3.273497in}{4.111748in}}%
\pgfpathlineto{\pgfqpoint{3.273497in}{4.131319in}}%
\pgfpathlineto{\pgfqpoint{3.263071in}{4.124426in}}%
\pgfpathlineto{\pgfqpoint{3.263071in}{4.144975in}}%
\pgfpathlineto{\pgfqpoint{3.257857in}{4.141623in}}%
\pgfpathlineto{\pgfqpoint{3.257857in}{4.162993in}}%
\pgfpathlineto{\pgfqpoint{3.242218in}{4.153139in}}%
\pgfpathlineto{\pgfqpoint{3.242218in}{4.175957in}}%
\pgfpathlineto{\pgfqpoint{3.237005in}{4.172769in}}%
\pgfpathlineto{\pgfqpoint{3.237005in}{4.196591in}}%
\pgfpathlineto{\pgfqpoint{3.216152in}{4.184148in}}%
\pgfpathlineto{\pgfqpoint{3.216152in}{4.210145in}}%
\pgfpathlineto{\pgfqpoint{3.210938in}{4.207158in}}%
\pgfpathlineto{\pgfqpoint{3.210938in}{4.234448in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{4.216922in}}%
\pgfpathlineto{\pgfqpoint{3.153593in}{4.198898in}}%
\pgfpathlineto{\pgfqpoint{3.153593in}{4.233127in}}%
\pgfpathlineto{\pgfqpoint{3.137954in}{4.222438in}}%
\pgfpathlineto{\pgfqpoint{3.137954in}{4.260488in}}%
\pgfpathlineto{\pgfqpoint{3.111887in}{4.243480in}}%
\pgfpathlineto{\pgfqpoint{3.091035in}{4.226163in}}%
\pgfpathlineto{\pgfqpoint{3.070182in}{4.204069in}}%
\pgfpathlineto{\pgfqpoint{3.054542in}{4.183037in}}%
\pgfpathlineto{\pgfqpoint{3.038903in}{4.156519in}}%
\pgfpathlineto{\pgfqpoint{3.023263in}{4.122045in}}%
\pgfpathlineto{\pgfqpoint{3.018050in}{4.108135in}}%
\pgfpathlineto{\pgfqpoint{3.018050in}{4.190567in}}%
\pgfpathlineto{\pgfqpoint{3.007623in}{4.166095in}}%
\pgfpathlineto{\pgfqpoint{3.002410in}{4.151412in}}%
\pgfpathlineto{\pgfqpoint{3.002410in}{4.260488in}}%
\pgfpathlineto{\pgfqpoint{2.991984in}{4.239512in}}%
\pgfpathlineto{\pgfqpoint{2.981557in}{4.210145in}}%
\pgfpathlineto{\pgfqpoint{2.981557in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{2.695887in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.695705in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.697248in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.705863in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.705656in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.707199in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.722442in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.722194in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.723733in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.729674in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.729408in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.730946in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.900101in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.899476in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.900989in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.902047in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.901416in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.902956in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.943146in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.942440in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.943846in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.975038in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.974276in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.975793in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.982392in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.981616in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.983003in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{3.101232in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{3.100283in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{3.101692in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{3.118683in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{3.120208in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{3.147643in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{3.146635in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{3.147914in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{3.160609in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{3.159583in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{3.160930in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{3.163645in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{3.162613in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{3.163979in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{3.168119in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{3.167080in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{3.168473in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{3.193804in}}%
\pgfpathlineto{\pgfqpoint{4.811395in}{3.192735in}}%
\pgfpathlineto{\pgfqpoint{4.811395in}{3.194267in}}%
\pgfpathlineto{\pgfqpoint{4.811395in}{3.198393in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{3.197317in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{3.198878in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{3.200973in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{3.199892in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{3.200944in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{3.223394in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{3.222289in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{3.223428in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{3.235654in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{3.234534in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{3.235724in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{3.275045in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{3.273891in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{3.275243in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{3.309463in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{3.308282in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{3.309785in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{3.312052in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{3.310866in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{3.312385in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{3.315443in}}%
\pgfpathlineto{\pgfqpoint{4.764476in}{3.314595in}}%
\pgfpathlineto{\pgfqpoint{4.764476in}{3.327945in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{3.326739in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{3.327540in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{3.355901in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{3.354678in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{3.355546in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{3.357289in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{3.356061in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{3.356935in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{3.358690in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{3.357458in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{3.358338in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{3.420459in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{3.419200in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{3.420238in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{3.444875in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{3.443606in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{3.444711in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{3.449164in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{3.447891in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{3.449011in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{3.451261in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{3.449984in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{3.451113in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{3.469614in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{3.468330in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{3.469514in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{3.470701in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{3.469413in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{3.470603in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{3.471797in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{3.470505in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{3.471702in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{3.487575in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{3.486278in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{3.487523in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{3.504046in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{3.506652in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{3.506656in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{3.509286in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{3.507977in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{3.509298in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{3.522726in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{3.521414in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{3.522779in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{3.542341in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{3.539707in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{3.541137in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{3.544011in}}%
\pgfpathlineto{\pgfqpoint{4.665425in}{3.542689in}}%
\pgfpathlineto{\pgfqpoint{4.665425in}{3.544133in}}%
\pgfpathlineto{\pgfqpoint{4.665425in}{3.555850in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{3.554525in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{3.556011in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{3.589946in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{3.588625in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{3.591834in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{3.590510in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{3.605223in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{3.603899in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{3.617364in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{3.616040in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{3.617750in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{3.616423in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{3.618139in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{3.616808in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{3.625483in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.624150in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.625904in}}%
\pgfpathlineto{\pgfqpoint{4.618506in}{3.624568in}}%
\pgfpathlineto{\pgfqpoint{4.618506in}{3.628096in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.625412in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.627187in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{3.625839in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{3.629409in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.626701in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.641254in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.639899in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.651100in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{3.647023in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{3.654641in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.653276in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.666891in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{3.664161in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{3.674120in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{3.672753in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{3.678825in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{3.677457in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{3.683603in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.682233in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.694753in}}%
\pgfpathlineto{\pgfqpoint{4.535094in}{3.693386in}}%
\pgfpathlineto{\pgfqpoint{4.535094in}{3.699762in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.698394in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.731476in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{3.730128in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{3.736996in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.735649in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.749657in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.748317in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.774963in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{3.773642in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{3.776130in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{3.774806in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{3.779819in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{3.778495in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{3.781020in}}%
\pgfpathlineto{\pgfqpoint{4.493389in}{3.779693in}}%
\pgfpathlineto{\pgfqpoint{4.493389in}{3.787344in}}%
\pgfpathlineto{\pgfqpoint{4.488175in}{3.786019in}}%
\pgfpathlineto{\pgfqpoint{4.488175in}{3.791182in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.789856in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.792458in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.785755in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.793673in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{3.792323in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{3.811249in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.809915in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.812672in}}%
\pgfpathlineto{\pgfqpoint{4.441256in}{3.811334in}}%
\pgfpathlineto{\pgfqpoint{4.441256in}{3.816894in}}%
\pgfpathlineto{\pgfqpoint{4.436043in}{3.815557in}}%
\pgfpathlineto{\pgfqpoint{4.436043in}{3.818360in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{3.817021in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{3.822673in}}%
\pgfpathlineto{\pgfqpoint{4.425617in}{3.821334in}}%
\pgfpathlineto{\pgfqpoint{4.425617in}{3.838640in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.837317in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.840254in}}%
\pgfpathlineto{\pgfqpoint{4.415190in}{3.838929in}}%
\pgfpathlineto{\pgfqpoint{4.415190in}{3.844853in}}%
\pgfpathlineto{\pgfqpoint{4.409977in}{3.843529in}}%
\pgfpathlineto{\pgfqpoint{4.409977in}{3.846518in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.845191in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.851220in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.849895in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.852937in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.850276in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.853341in}}%
\pgfpathlineto{\pgfqpoint{4.383911in}{3.852005in}}%
\pgfpathlineto{\pgfqpoint{4.383911in}{3.858190in}}%
\pgfpathlineto{\pgfqpoint{4.378698in}{3.856856in}}%
\pgfpathlineto{\pgfqpoint{4.378698in}{3.866264in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.863604in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.866782in}}%
\pgfpathlineto{\pgfqpoint{4.363058in}{3.865446in}}%
\pgfpathlineto{\pgfqpoint{4.363058in}{3.868645in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.863252in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.873007in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.870298in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.876908in}}%
\pgfpathlineto{\pgfqpoint{4.310926in}{3.871445in}}%
\pgfpathlineto{\pgfqpoint{4.310926in}{3.898779in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{3.897439in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{3.900946in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{3.899605in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{3.903138in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.897724in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.904898in}}%
\pgfpathlineto{\pgfqpoint{4.243154in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{4.243154in}{3.902560in}}%
\pgfpathlineto{\pgfqpoint{4.232728in}{3.899747in}}%
\pgfpathlineto{\pgfqpoint{4.232728in}{3.907205in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.905800in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.917174in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.914381in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.918232in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.924617in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.921818in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.929730in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{3.925515in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{3.929531in}}%
\pgfpathlineto{\pgfqpoint{4.180596in}{3.928117in}}%
\pgfpathlineto{\pgfqpoint{4.180596in}{3.932166in}}%
\pgfpathlineto{\pgfqpoint{4.175383in}{3.930751in}}%
\pgfpathlineto{\pgfqpoint{4.175383in}{3.934833in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.933418in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.950041in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.948651in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.957141in}}%
\pgfpathlineto{\pgfqpoint{4.154530in}{3.954371in}}%
\pgfpathlineto{\pgfqpoint{4.154530in}{3.958676in}}%
\pgfpathlineto{\pgfqpoint{4.149317in}{3.957287in}}%
\pgfpathlineto{\pgfqpoint{4.149317in}{3.961629in}}%
\pgfpathlineto{\pgfqpoint{4.133677in}{3.957438in}}%
\pgfpathlineto{\pgfqpoint{4.133677in}{3.966266in}}%
\pgfpathlineto{\pgfqpoint{4.118037in}{3.962051in}}%
\pgfpathlineto{\pgfqpoint{4.118037in}{3.980190in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.977417in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.991415in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{3.988672in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{3.993426in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{3.992052in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{4.011452in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{4.007421in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{4.012396in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{4.009686in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{4.060692in}{4.013367in}}%
\pgfpathlineto{\pgfqpoint{4.060692in}{4.028744in}}%
\pgfpathlineto{\pgfqpoint{4.050266in}{4.026085in}}%
\pgfpathlineto{\pgfqpoint{4.050266in}{4.036585in}}%
\pgfpathlineto{\pgfqpoint{4.045052in}{4.035270in}}%
\pgfpathlineto{\pgfqpoint{4.045052in}{4.040594in}}%
\pgfpathlineto{\pgfqpoint{3.992920in}{4.027036in}}%
\pgfpathlineto{\pgfqpoint{3.992920in}{4.032558in}}%
\pgfpathlineto{\pgfqpoint{3.977281in}{4.028330in}}%
\pgfpathlineto{\pgfqpoint{3.977281in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{4.031104in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{4.065982in}}%
\pgfpathlineto{\pgfqpoint{3.961641in}{4.064652in}}%
\pgfpathlineto{\pgfqpoint{3.961641in}{4.070654in}}%
\pgfpathlineto{\pgfqpoint{3.951215in}{4.068001in}}%
\pgfpathlineto{\pgfqpoint{3.951215in}{4.074092in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{4.072769in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{4.097742in}}%
\pgfpathlineto{\pgfqpoint{3.940788in}{4.096492in}}%
\pgfpathlineto{\pgfqpoint{3.940788in}{4.102893in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{4.084521in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{4.091313in}}%
\pgfpathlineto{\pgfqpoint{3.857377in}{4.088542in}}%
\pgfpathlineto{\pgfqpoint{3.857377in}{4.095449in}}%
\pgfpathlineto{\pgfqpoint{3.852164in}{4.094070in}}%
\pgfpathlineto{\pgfqpoint{3.852164in}{4.108135in}}%
\pgfpathlineto{\pgfqpoint{3.841737in}{4.105447in}}%
\pgfpathlineto{\pgfqpoint{3.841737in}{4.112636in}}%
\pgfpathlineto{\pgfqpoint{3.836524in}{4.111301in}}%
\pgfpathlineto{\pgfqpoint{3.836524in}{4.118590in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{4.117271in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{4.124662in}}%
\pgfpathlineto{\pgfqpoint{3.794818in}{4.115268in}}%
\pgfpathlineto{\pgfqpoint{3.794818in}{4.122953in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{4.120210in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{4.128041in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{4.126682in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{4.134631in}}%
\pgfpathlineto{\pgfqpoint{3.768752in}{4.131939in}}%
\pgfpathlineto{\pgfqpoint{3.768752in}{4.148237in}}%
\pgfpathlineto{\pgfqpoint{3.742686in}{4.141623in}}%
\pgfpathlineto{\pgfqpoint{3.742686in}{4.150099in}}%
\pgfpathlineto{\pgfqpoint{3.737473in}{4.148772in}}%
\pgfpathlineto{\pgfqpoint{3.737473in}{4.157385in}}%
\pgfpathlineto{\pgfqpoint{3.721833in}{4.153437in}}%
\pgfpathlineto{\pgfqpoint{3.721833in}{4.162276in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{4.156972in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{4.166095in}}%
\pgfpathlineto{\pgfqpoint{3.643635in}{4.150664in}}%
\pgfpathlineto{\pgfqpoint{3.643635in}{4.170358in}}%
\pgfpathlineto{\pgfqpoint{3.638422in}{4.168955in}}%
\pgfpathlineto{\pgfqpoint{3.638422in}{4.179051in}}%
\pgfpathlineto{\pgfqpoint{3.617569in}{4.173486in}}%
\pgfpathlineto{\pgfqpoint{3.617569in}{4.183953in}}%
\pgfpathlineto{\pgfqpoint{3.596716in}{4.178331in}}%
\pgfpathlineto{\pgfqpoint{3.596716in}{4.189198in}}%
\pgfpathlineto{\pgfqpoint{3.591503in}{4.187810in}}%
\pgfpathlineto{\pgfqpoint{3.591503in}{4.198898in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{4.197559in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{4.208877in}}%
\pgfpathlineto{\pgfqpoint{3.570650in}{4.204963in}}%
\pgfpathlineto{\pgfqpoint{3.570650in}{4.216671in}}%
\pgfpathlineto{\pgfqpoint{3.539371in}{4.208779in}}%
\pgfpathlineto{\pgfqpoint{3.539371in}{4.221157in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{4.218535in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{4.231289in}}%
\pgfpathlineto{\pgfqpoint{3.513305in}{4.227476in}}%
\pgfpathlineto{\pgfqpoint{3.513305in}{4.240725in}}%
\pgfpathlineto{\pgfqpoint{3.492452in}{4.235747in}}%
\pgfpathlineto{\pgfqpoint{3.492452in}{4.249638in}}%
\pgfpathlineto{\pgfqpoint{3.482026in}{4.247240in}}%
\pgfpathlineto{\pgfqpoint{3.482026in}{4.261601in}}%
\pgfpathlineto{\pgfqpoint{3.455959in}{4.255826in}}%
\pgfpathlineto{\pgfqpoint{3.455959in}{4.271074in}}%
\pgfpathlineto{\pgfqpoint{3.450746in}{4.269986in}}%
\pgfpathlineto{\pgfqpoint{3.450746in}{4.285659in}}%
\pgfpathlineto{\pgfqpoint{3.388188in}{4.272667in}}%
\pgfpathlineto{\pgfqpoint{3.388188in}{4.290584in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{4.285080in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{4.304391in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{4.293608in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{4.315865in}}%
\pgfpathlineto{\pgfqpoint{3.294350in}{4.312928in}}%
\pgfpathlineto{\pgfqpoint{3.294350in}{4.361173in}}%
\pgfpathlineto{\pgfqpoint{3.216152in}{4.354308in}}%
\pgfpathlineto{\pgfqpoint{3.190086in}{4.351105in}}%
\pgfpathlineto{\pgfqpoint{3.190086in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{2.681062in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.680916in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.682458in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.788348in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.787951in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.789468in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.842412in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.841901in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.843424in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.845637in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.845118in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.846615in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.876450in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.875869in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.877329in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.885516in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.884916in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.886382in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.904512in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.903875in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.905324in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.910771in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.910120in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.911640in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.956359in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.955626in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.957161in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.988046in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{2.987259in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{2.988694in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{2.999941in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.999133in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{3.000668in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{3.057412in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{3.058879in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{3.108034in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{3.107070in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{3.108531in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{3.114468in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{3.113492in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{3.114997in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{3.166271in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{3.165234in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{3.166617in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{3.202079in}}%
\pgfpathlineto{\pgfqpoint{4.811395in}{3.201002in}}%
\pgfpathlineto{\pgfqpoint{4.811395in}{3.202053in}}%
\pgfpathlineto{\pgfqpoint{4.811395in}{3.218280in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{3.217186in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{3.218299in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{3.218857in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{3.217759in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{3.218877in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{3.224534in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{3.223428in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{3.224571in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{3.259736in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{3.258596in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{3.259882in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{3.271687in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{3.270536in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{3.271873in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{3.335963in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{3.334767in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{3.335577in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{3.342124in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{3.340921in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{3.341748in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{3.351816in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{3.350605in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{3.351456in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{3.355744in}}%
\pgfpathlineto{\pgfqpoint{4.764476in}{3.354527in}}%
\pgfpathlineto{\pgfqpoint{4.764476in}{3.355390in}}%
\pgfpathlineto{\pgfqpoint{4.764476in}{3.358863in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{3.357641in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{3.358514in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{3.371862in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{3.370631in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{3.371538in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{3.376105in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{3.374869in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{3.375788in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{3.386057in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{3.384812in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{3.385759in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{3.416334in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{3.415076in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{3.438302in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{3.437034in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{3.438122in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{3.462816in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{3.461419in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{3.464912in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{3.463628in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{3.464799in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{3.469514in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{3.468226in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{3.469413in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{3.483921in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{3.481331in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{3.482563in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{3.506648in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{3.506652in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{3.518575in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{3.517270in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{3.518615in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{3.533679in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{3.532371in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{3.533766in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{3.568576in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{3.567270in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{3.568779in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{3.570292in}}%
\pgfpathlineto{\pgfqpoint{4.675851in}{3.568982in}}%
\pgfpathlineto{\pgfqpoint{4.675851in}{3.570501in}}%
\pgfpathlineto{\pgfqpoint{4.675851in}{3.573553in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{3.572240in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{3.573774in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{3.583082in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{3.580448in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{3.582018in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{3.593154in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{3.591834in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{3.609872in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{3.608554in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{3.613592in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{3.610946in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{3.616040in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{3.614712in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{3.616423in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.613754in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.615472in}}%
\pgfpathlineto{\pgfqpoint{4.618506in}{3.614131in}}%
\pgfpathlineto{\pgfqpoint{4.618506in}{3.622813in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.620125in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.621881in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{3.620530in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{3.627621in}}%
\pgfpathlineto{\pgfqpoint{4.597653in}{3.626268in}}%
\pgfpathlineto{\pgfqpoint{4.597653in}{3.628057in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.626701in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.628497in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.627137in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.630750in}}%
\pgfpathlineto{\pgfqpoint{4.582013in}{3.629386in}}%
\pgfpathlineto{\pgfqpoint{4.582013in}{3.633028in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{3.631661in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{3.639027in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{3.637658in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{3.647023in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.645654in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.651360in}}%
\pgfpathlineto{\pgfqpoint{4.561160in}{3.649988in}}%
\pgfpathlineto{\pgfqpoint{4.561160in}{3.655761in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.650237in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.652180in}}%
\pgfpathlineto{\pgfqpoint{4.535094in}{3.650787in}}%
\pgfpathlineto{\pgfqpoint{4.535094in}{3.652738in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.651341in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.653301in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{3.651899in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{3.678092in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.676700in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.682939in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.681546in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.694258in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{3.691473in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{3.693625in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{3.692225in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{3.712001in}}%
\pgfpathlineto{\pgfqpoint{4.488175in}{3.709214in}}%
\pgfpathlineto{\pgfqpoint{4.488175in}{3.722832in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.721441in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.740154in}}%
\pgfpathlineto{\pgfqpoint{4.472536in}{3.737387in}}%
\pgfpathlineto{\pgfqpoint{4.472536in}{3.739775in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{3.738385in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{3.748051in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{3.746664in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{3.749109in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.747717in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.752644in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{3.751252in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{3.753734in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.752337in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.754833in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{3.750614in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{3.755653in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.752818in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.770853in}}%
\pgfpathlineto{\pgfqpoint{4.415190in}{3.769445in}}%
\pgfpathlineto{\pgfqpoint{4.415190in}{3.772071in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.769240in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.779890in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.775630in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.783775in}}%
\pgfpathlineto{\pgfqpoint{4.378698in}{3.780920in}}%
\pgfpathlineto{\pgfqpoint{4.378698in}{3.797601in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.794757in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.797591in}}%
\pgfpathlineto{\pgfqpoint{4.363058in}{3.796162in}}%
\pgfpathlineto{\pgfqpoint{4.363058in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.794694in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.797570in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.796120in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.813696in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.812261in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.818245in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.816811in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.819830in}}%
\pgfpathlineto{\pgfqpoint{4.321353in}{3.816947in}}%
\pgfpathlineto{\pgfqpoint{4.321353in}{3.819989in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{3.818540in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{3.821602in}}%
\pgfpathlineto{\pgfqpoint{4.310926in}{3.820151in}}%
\pgfpathlineto{\pgfqpoint{4.310926in}{3.829444in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{3.827998in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{3.834283in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.831385in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.844192in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.839843in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.852984in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{3.851538in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{3.878734in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{3.877324in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{3.884324in}}%
\pgfpathlineto{\pgfqpoint{4.264007in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{4.264007in}{3.886453in}}%
\pgfpathlineto{\pgfqpoint{4.258794in}{3.885044in}}%
\pgfpathlineto{\pgfqpoint{4.258794in}{3.895789in}}%
\pgfpathlineto{\pgfqpoint{4.253581in}{3.894391in}}%
\pgfpathlineto{\pgfqpoint{4.253581in}{3.898020in}}%
\pgfpathlineto{\pgfqpoint{4.248368in}{3.896621in}}%
\pgfpathlineto{\pgfqpoint{4.248368in}{3.900277in}}%
\pgfpathlineto{\pgfqpoint{4.243154in}{3.898876in}}%
\pgfpathlineto{\pgfqpoint{4.243154in}{3.902560in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{3.901157in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{3.931467in}}%
\pgfpathlineto{\pgfqpoint{4.232728in}{3.930114in}}%
\pgfpathlineto{\pgfqpoint{4.232728in}{3.934011in}}%
\pgfpathlineto{\pgfqpoint{4.222302in}{3.931295in}}%
\pgfpathlineto{\pgfqpoint{4.222302in}{3.939192in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.936473in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.940474in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.937738in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.941780in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{3.937638in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{3.949988in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.954263in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.952882in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.957141in}}%
\pgfpathlineto{\pgfqpoint{4.159743in}{3.955760in}}%
\pgfpathlineto{\pgfqpoint{4.159743in}{3.960055in}}%
\pgfpathlineto{\pgfqpoint{4.154530in}{3.958676in}}%
\pgfpathlineto{\pgfqpoint{4.154530in}{3.963008in}}%
\pgfpathlineto{\pgfqpoint{4.149317in}{3.961629in}}%
\pgfpathlineto{\pgfqpoint{4.149317in}{3.965999in}}%
\pgfpathlineto{\pgfqpoint{4.144103in}{3.964621in}}%
\pgfpathlineto{\pgfqpoint{4.144103in}{3.969030in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.964871in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.969339in}}%
\pgfpathlineto{\pgfqpoint{4.123251in}{3.967944in}}%
\pgfpathlineto{\pgfqpoint{4.123251in}{3.976992in}}%
\pgfpathlineto{\pgfqpoint{4.118037in}{3.975609in}}%
\pgfpathlineto{\pgfqpoint{4.118037in}{3.980190in}}%
\pgfpathlineto{\pgfqpoint{4.112824in}{3.978808in}}%
\pgfpathlineto{\pgfqpoint{4.112824in}{3.983431in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.982051in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.986717in}}%
\pgfpathlineto{\pgfqpoint{4.102398in}{3.985339in}}%
\pgfpathlineto{\pgfqpoint{4.102398in}{3.990048in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{3.988672in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{3.993426in}}%
\pgfpathlineto{\pgfqpoint{4.081545in}{3.989275in}}%
\pgfpathlineto{\pgfqpoint{4.081545in}{3.994098in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{3.992707in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{4.002481in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{3.999720in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{4.060692in}{4.013367in}}%
\pgfpathlineto{\pgfqpoint{4.060692in}{4.018455in}}%
\pgfpathlineto{\pgfqpoint{4.055479in}{4.017103in}}%
\pgfpathlineto{\pgfqpoint{4.055479in}{4.022242in}}%
\pgfpathlineto{\pgfqpoint{4.034626in}{4.016787in}}%
\pgfpathlineto{\pgfqpoint{4.034626in}{4.027296in}}%
\pgfpathlineto{\pgfqpoint{4.029413in}{4.025936in}}%
\pgfpathlineto{\pgfqpoint{4.029413in}{4.036635in}}%
\pgfpathlineto{\pgfqpoint{4.024200in}{4.035296in}}%
\pgfpathlineto{\pgfqpoint{4.024200in}{4.040722in}}%
\pgfpathlineto{\pgfqpoint{4.013773in}{4.038043in}}%
\pgfpathlineto{\pgfqpoint{4.013773in}{4.049088in}}%
\pgfpathlineto{\pgfqpoint{3.998133in}{4.045088in}}%
\pgfpathlineto{\pgfqpoint{3.998133in}{4.050726in}}%
\pgfpathlineto{\pgfqpoint{3.992920in}{4.049389in}}%
\pgfpathlineto{\pgfqpoint{3.992920in}{4.060835in}}%
\pgfpathlineto{\pgfqpoint{3.982494in}{4.058200in}}%
\pgfpathlineto{\pgfqpoint{3.982494in}{4.069905in}}%
\pgfpathlineto{\pgfqpoint{3.977281in}{4.068608in}}%
\pgfpathlineto{\pgfqpoint{3.977281in}{4.074551in}}%
\pgfpathlineto{\pgfqpoint{3.961641in}{4.070654in}}%
\pgfpathlineto{\pgfqpoint{3.961641in}{4.101426in}}%
\pgfpathlineto{\pgfqpoint{3.951215in}{4.098980in}}%
\pgfpathlineto{\pgfqpoint{3.951215in}{4.105337in}}%
\pgfpathlineto{\pgfqpoint{3.935575in}{4.101655in}}%
\pgfpathlineto{\pgfqpoint{3.935575in}{4.108135in}}%
\pgfpathlineto{\pgfqpoint{3.930362in}{4.106909in}}%
\pgfpathlineto{\pgfqpoint{3.930362in}{4.120087in}}%
\pgfpathlineto{\pgfqpoint{3.909509in}{4.115268in}}%
\pgfpathlineto{\pgfqpoint{3.909509in}{4.135786in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{4.133466in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{4.140485in}}%
\pgfpathlineto{\pgfqpoint{3.883443in}{4.137006in}}%
\pgfpathlineto{\pgfqpoint{3.883443in}{4.144174in}}%
\pgfpathlineto{\pgfqpoint{3.878230in}{4.143021in}}%
\pgfpathlineto{\pgfqpoint{3.878230in}{4.150288in}}%
\pgfpathlineto{\pgfqpoint{3.862590in}{4.146850in}}%
\pgfpathlineto{\pgfqpoint{3.862590in}{4.154277in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{4.147280in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{4.162741in}}%
\pgfpathlineto{\pgfqpoint{3.826097in}{4.161600in}}%
\pgfpathlineto{\pgfqpoint{3.826097in}{4.169484in}}%
\pgfpathlineto{\pgfqpoint{3.820884in}{4.168366in}}%
\pgfpathlineto{\pgfqpoint{3.820884in}{4.176366in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{4.168463in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{4.176810in}}%
\pgfpathlineto{\pgfqpoint{3.706194in}{4.158322in}}%
\pgfpathlineto{\pgfqpoint{3.659275in}{4.145575in}}%
\pgfpathlineto{\pgfqpoint{3.659275in}{4.155083in}}%
\pgfpathlineto{\pgfqpoint{3.638422in}{4.149153in}}%
\pgfpathlineto{\pgfqpoint{3.638422in}{4.158990in}}%
\pgfpathlineto{\pgfqpoint{3.633209in}{4.157514in}}%
\pgfpathlineto{\pgfqpoint{3.633209in}{4.167535in}}%
\pgfpathlineto{\pgfqpoint{3.612356in}{4.161660in}}%
\pgfpathlineto{\pgfqpoint{3.612356in}{4.172048in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{4.158172in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{4.169287in}}%
\pgfpathlineto{\pgfqpoint{3.560224in}{4.167703in}}%
\pgfpathlineto{\pgfqpoint{3.560224in}{4.190567in}}%
\pgfpathlineto{\pgfqpoint{3.534158in}{4.183037in}}%
\pgfpathlineto{\pgfqpoint{3.534158in}{4.195120in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{4.193626in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{4.205983in}}%
\pgfpathlineto{\pgfqpoint{3.513305in}{4.201619in}}%
\pgfpathlineto{\pgfqpoint{3.513305in}{4.214442in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{4.200871in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{4.214823in}}%
\pgfpathlineto{\pgfqpoint{3.450746in}{4.210145in}}%
\pgfpathlineto{\pgfqpoint{3.450746in}{4.239512in}}%
\pgfpathlineto{\pgfqpoint{3.403827in}{4.226163in}}%
\pgfpathlineto{\pgfqpoint{3.403827in}{4.242508in}}%
\pgfpathlineto{\pgfqpoint{3.372548in}{4.233127in}}%
\pgfpathlineto{\pgfqpoint{3.372548in}{4.250806in}}%
\pgfpathlineto{\pgfqpoint{3.356908in}{4.246186in}}%
\pgfpathlineto{\pgfqpoint{3.356908in}{4.264828in}}%
\pgfpathlineto{\pgfqpoint{3.346482in}{4.261968in}}%
\pgfpathlineto{\pgfqpoint{3.346482in}{4.321881in}}%
\pgfpathlineto{\pgfqpoint{3.315203in}{4.316792in}}%
\pgfpathlineto{\pgfqpoint{3.315203in}{4.339358in}}%
\pgfpathlineto{\pgfqpoint{3.252644in}{4.330408in}}%
\pgfpathlineto{\pgfqpoint{3.200512in}{4.319854in}}%
\pgfpathlineto{\pgfqpoint{3.164020in}{4.309736in}}%
\pgfpathlineto{\pgfqpoint{3.137954in}{4.300393in}}%
\pgfpathlineto{\pgfqpoint{3.137954in}{4.342295in}}%
\pgfpathlineto{\pgfqpoint{3.117101in}{4.337400in}}%
\pgfpathlineto{\pgfqpoint{3.117101in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{2.711156in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.710808in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.712261in}}%
\pgfpathlineto{\pgfqpoint{4.884379in}{2.726423in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.740879in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.740587in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.742111in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.748796in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.748485in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.750013in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.750962in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.750645in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.752180in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.756081in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.755751in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.757283in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.761113in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.760772in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.762310in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.776702in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.776324in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.777839in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.785088in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{2.784690in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{2.786219in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{2.803088in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{2.803152in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{2.803753in}}%
\pgfpathlineto{\pgfqpoint{4.832247in}{2.815859in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{2.815492in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{2.816413in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{2.824363in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.823873in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.825386in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.826280in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.826122in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.826832in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.838557in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{2.838744in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{2.839036in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{2.841707in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{2.842145in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{2.850246in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{2.849691in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{2.851166in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{2.852744in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{2.852183in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{2.853695in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{2.858795in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{2.858219in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{2.859728in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{2.865775in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{2.864965in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{2.866097in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{2.866192in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{2.865633in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{2.865919in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{2.866301in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{2.865700in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{2.867238in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{2.877107in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{2.876481in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{2.877953in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{2.879443in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{2.879033in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{2.879679in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{2.897335in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{2.899964in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{2.899282in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{2.900805in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{2.912506in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{2.911779in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{2.912614in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{2.927122in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{2.926406in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{2.927178in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{2.931260in}}%
\pgfpathlineto{\pgfqpoint{4.675851in}{2.929750in}}%
\pgfpathlineto{\pgfqpoint{4.675851in}{2.931183in}}%
\pgfpathlineto{\pgfqpoint{4.675851in}{2.942289in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{2.941509in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{2.943059in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{2.954538in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{2.953110in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{2.954412in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{2.955536in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{2.954724in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{2.956232in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{2.965982in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{2.965147in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{2.966555in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{2.981966in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{2.981099in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{2.982647in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{2.992461in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{2.991572in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{2.992982in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{2.995355in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{2.994459in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{2.995896in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{3.003749in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{3.002835in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{3.004342in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{3.005353in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.004434in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.005958in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.011654in}}%
\pgfpathlineto{\pgfqpoint{4.618506in}{3.010720in}}%
\pgfpathlineto{\pgfqpoint{4.618506in}{3.012036in}}%
\pgfpathlineto{\pgfqpoint{4.618506in}{3.013627in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{3.012688in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{3.014021in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{3.018078in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.017128in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.018496in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.039317in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{3.038328in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{3.039853in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{3.041698in}}%
\pgfpathlineto{\pgfqpoint{4.597653in}{3.040702in}}%
\pgfpathlineto{\pgfqpoint{4.597653in}{3.042250in}}%
\pgfpathlineto{\pgfqpoint{4.597653in}{3.044751in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.043746in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.045006in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.045638in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.044630in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.045898in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.049751in}}%
\pgfpathlineto{\pgfqpoint{4.582013in}{3.048732in}}%
\pgfpathlineto{\pgfqpoint{4.582013in}{3.050030in}}%
\pgfpathlineto{\pgfqpoint{4.582013in}{3.052650in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{3.051623in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{3.052943in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{3.061380in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.060666in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.063096in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{3.061684in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{3.062383in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{3.070951in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{3.069878in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{3.071337in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{3.084129in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{3.083032in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{3.084583in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{3.091293in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.090182in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.091384in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.105888in}}%
\pgfpathlineto{\pgfqpoint{4.535094in}{3.104751in}}%
\pgfpathlineto{\pgfqpoint{4.535094in}{3.106035in}}%
\pgfpathlineto{\pgfqpoint{4.535094in}{3.107756in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.106613in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.107910in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.111845in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.109976in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.110859in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.119860in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.118687in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.120064in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.128490in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{3.127301in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{3.128731in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{3.129210in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{3.128016in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{3.129455in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{3.133333in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{3.132129in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{3.133597in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{3.135567in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.133408in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.162737in}}%
\pgfpathlineto{\pgfqpoint{4.472536in}{3.161321in}}%
\pgfpathlineto{\pgfqpoint{4.472536in}{3.168061in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{3.166786in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{3.167924in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{3.172526in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{3.171240in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{3.172401in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{3.175914in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.174620in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.175799in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{3.175683in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{3.176872in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{3.179263in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.177956in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.179158in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.181578in}}%
\pgfpathlineto{\pgfqpoint{4.436043in}{3.180159in}}%
\pgfpathlineto{\pgfqpoint{4.436043in}{3.181992in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{3.180667in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{3.181894in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{3.188109in}}%
\pgfpathlineto{\pgfqpoint{4.425617in}{3.186772in}}%
\pgfpathlineto{\pgfqpoint{4.425617in}{3.188030in}}%
\pgfpathlineto{\pgfqpoint{4.425617in}{3.192479in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.191131in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.192413in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.194348in}}%
\pgfpathlineto{\pgfqpoint{4.409977in}{3.192282in}}%
\pgfpathlineto{\pgfqpoint{4.409977in}{3.192929in}}%
\pgfpathlineto{\pgfqpoint{4.409977in}{3.193578in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.192215in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.193516in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.196795in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.195423in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.196743in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.216599in}}%
\pgfpathlineto{\pgfqpoint{4.394338in}{3.215198in}}%
\pgfpathlineto{\pgfqpoint{4.394338in}{3.216617in}}%
\pgfpathlineto{\pgfqpoint{4.394338in}{3.219474in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.218065in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.219503in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.220224in}}%
\pgfpathlineto{\pgfqpoint{4.383911in}{3.218809in}}%
\pgfpathlineto{\pgfqpoint{4.383911in}{3.220255in}}%
\pgfpathlineto{\pgfqpoint{4.383911in}{3.223902in}}%
\pgfpathlineto{\pgfqpoint{4.373485in}{3.222517in}}%
\pgfpathlineto{\pgfqpoint{4.373485in}{3.236061in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.234612in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.236153in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.240824in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{3.239470in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{3.240258in}}%
\pgfpathlineto{\pgfqpoint{4.352632in}{3.238789in}}%
\pgfpathlineto{\pgfqpoint{4.352632in}{3.240368in}}%
\pgfpathlineto{\pgfqpoint{4.352632in}{3.250837in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.249350in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.250169in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.263574in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.262069in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.262925in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.264644in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.263132in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.263994in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.265725in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.264207in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.265075in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.266818in}}%
\pgfpathlineto{\pgfqpoint{4.326566in}{3.265293in}}%
\pgfpathlineto{\pgfqpoint{4.326566in}{3.266168in}}%
\pgfpathlineto{\pgfqpoint{4.326566in}{3.283247in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{3.280148in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{3.281071in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{3.286660in}}%
\pgfpathlineto{\pgfqpoint{4.310926in}{3.285098in}}%
\pgfpathlineto{\pgfqpoint{4.310926in}{3.286037in}}%
\pgfpathlineto{\pgfqpoint{4.310926in}{3.293654in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.289879in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.293754in}}%
\pgfpathlineto{\pgfqpoint{4.290073in}{3.292161in}}%
\pgfpathlineto{\pgfqpoint{4.290073in}{3.293136in}}%
\pgfpathlineto{\pgfqpoint{4.290073in}{3.302040in}}%
\pgfpathlineto{\pgfqpoint{4.284860in}{3.300433in}}%
\pgfpathlineto{\pgfqpoint{4.284860in}{3.301437in}}%
\pgfpathlineto{\pgfqpoint{4.284860in}{3.306497in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.304880in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.305901in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.312087in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{3.310460in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{3.311501in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{3.314643in}}%
\pgfpathlineto{\pgfqpoint{4.258794in}{3.310771in}}%
\pgfpathlineto{\pgfqpoint{4.258794in}{3.318220in}}%
\pgfpathlineto{\pgfqpoint{4.253581in}{3.316562in}}%
\pgfpathlineto{\pgfqpoint{4.253581in}{3.317638in}}%
\pgfpathlineto{\pgfqpoint{4.253581in}{3.327480in}}%
\pgfpathlineto{\pgfqpoint{4.243154in}{3.324129in}}%
\pgfpathlineto{\pgfqpoint{4.243154in}{3.325238in}}%
\pgfpathlineto{\pgfqpoint{4.243154in}{3.339982in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{3.338286in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{3.339445in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{3.342944in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.339529in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.340702in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.344242in}}%
\pgfpathlineto{\pgfqpoint{4.222302in}{3.342522in}}%
\pgfpathlineto{\pgfqpoint{4.222302in}{3.343709in}}%
\pgfpathlineto{\pgfqpoint{4.222302in}{3.348497in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.346767in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.347973in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.351616in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.349877in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.351098in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.353553in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.351806in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.353039in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.360525in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.358766in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.360028in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.361294in}}%
\pgfpathlineto{\pgfqpoint{4.196236in}{3.359527in}}%
\pgfpathlineto{\pgfqpoint{4.196236in}{3.360796in}}%
\pgfpathlineto{\pgfqpoint{4.196236in}{3.362071in}}%
\pgfpathlineto{\pgfqpoint{4.191022in}{3.360295in}}%
\pgfpathlineto{\pgfqpoint{4.191022in}{3.361573in}}%
\pgfpathlineto{\pgfqpoint{4.191022in}{3.364142in}}%
\pgfpathlineto{\pgfqpoint{4.175383in}{3.360060in}}%
\pgfpathlineto{\pgfqpoint{4.175383in}{3.371862in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.370051in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.371385in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.374067in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.372247in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.373594in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.407458in}}%
\pgfpathlineto{\pgfqpoint{4.159743in}{3.405611in}}%
\pgfpathlineto{\pgfqpoint{4.159743in}{3.407088in}}%
\pgfpathlineto{\pgfqpoint{4.159743in}{3.410059in}}%
\pgfpathlineto{\pgfqpoint{4.144103in}{3.404469in}}%
\pgfpathlineto{\pgfqpoint{4.144103in}{3.405961in}}%
\pgfpathlineto{\pgfqpoint{4.144103in}{3.411985in}}%
\pgfpathlineto{\pgfqpoint{4.138890in}{3.410104in}}%
\pgfpathlineto{\pgfqpoint{4.138890in}{3.411624in}}%
\pgfpathlineto{\pgfqpoint{4.138890in}{3.413150in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.409363in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.410893in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.459747in}}%
\pgfpathlineto{\pgfqpoint{4.123251in}{3.457824in}}%
\pgfpathlineto{\pgfqpoint{4.123251in}{3.459557in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.453740in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.462508in}}%
\pgfpathlineto{\pgfqpoint{4.102398in}{3.460550in}}%
\pgfpathlineto{\pgfqpoint{4.102398in}{3.476805in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{3.474836in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{3.478534in}}%
\pgfpathlineto{\pgfqpoint{4.086758in}{3.474570in}}%
\pgfpathlineto{\pgfqpoint{4.086758in}{3.478299in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{3.474299in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{3.476175in}}%
\pgfpathlineto{\pgfqpoint{4.071118in}{3.474161in}}%
\pgfpathlineto{\pgfqpoint{4.071118in}{3.477938in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{3.475915in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{3.481643in}}%
\pgfpathlineto{\pgfqpoint{4.060692in}{3.479610in}}%
\pgfpathlineto{\pgfqpoint{4.060692in}{3.481536in}}%
\pgfpathlineto{\pgfqpoint{4.055479in}{3.479494in}}%
\pgfpathlineto{\pgfqpoint{4.055479in}{3.481428in}}%
\pgfpathlineto{\pgfqpoint{4.050266in}{3.479376in}}%
\pgfpathlineto{\pgfqpoint{4.050266in}{3.485233in}}%
\pgfpathlineto{\pgfqpoint{4.045052in}{3.483171in}}%
\pgfpathlineto{\pgfqpoint{4.045052in}{3.491104in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.489032in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.491038in}}%
\pgfpathlineto{\pgfqpoint{4.034626in}{3.488956in}}%
\pgfpathlineto{\pgfqpoint{4.034626in}{3.499128in}}%
\pgfpathlineto{\pgfqpoint{4.029413in}{3.497036in}}%
\pgfpathlineto{\pgfqpoint{4.029413in}{3.499099in}}%
\pgfpathlineto{\pgfqpoint{4.018986in}{3.494884in}}%
\pgfpathlineto{\pgfqpoint{4.018986in}{3.513900in}}%
\pgfpathlineto{\pgfqpoint{4.013773in}{3.511778in}}%
\pgfpathlineto{\pgfqpoint{4.013773in}{3.524925in}}%
\pgfpathlineto{\pgfqpoint{4.008560in}{3.522792in}}%
\pgfpathlineto{\pgfqpoint{4.008560in}{3.529514in}}%
\pgfpathlineto{\pgfqpoint{4.003347in}{3.527372in}}%
\pgfpathlineto{\pgfqpoint{4.003347in}{3.541123in}}%
\pgfpathlineto{\pgfqpoint{3.998133in}{3.538973in}}%
\pgfpathlineto{\pgfqpoint{3.998133in}{3.543651in}}%
\pgfpathlineto{\pgfqpoint{3.987707in}{3.539319in}}%
\pgfpathlineto{\pgfqpoint{3.987707in}{3.541677in}}%
\pgfpathlineto{\pgfqpoint{3.982494in}{3.539494in}}%
\pgfpathlineto{\pgfqpoint{3.982494in}{3.549052in}}%
\pgfpathlineto{\pgfqpoint{3.977281in}{3.546860in}}%
\pgfpathlineto{\pgfqpoint{3.977281in}{3.584565in}}%
\pgfpathlineto{\pgfqpoint{3.972067in}{3.582374in}}%
\pgfpathlineto{\pgfqpoint{3.972067in}{3.590292in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{3.588093in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{3.601590in}}%
\pgfpathlineto{\pgfqpoint{3.961641in}{3.599386in}}%
\pgfpathlineto{\pgfqpoint{3.961641in}{3.602133in}}%
\pgfpathlineto{\pgfqpoint{3.956428in}{3.599917in}}%
\pgfpathlineto{\pgfqpoint{3.956428in}{3.605460in}}%
\pgfpathlineto{\pgfqpoint{3.951215in}{3.603236in}}%
\pgfpathlineto{\pgfqpoint{3.951215in}{3.611674in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{3.609442in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{3.615152in}}%
\pgfpathlineto{\pgfqpoint{3.940788in}{3.612911in}}%
\pgfpathlineto{\pgfqpoint{3.940788in}{3.615793in}}%
\pgfpathlineto{\pgfqpoint{3.935575in}{3.613540in}}%
\pgfpathlineto{\pgfqpoint{3.935575in}{3.622294in}}%
\pgfpathlineto{\pgfqpoint{3.930362in}{3.620033in}}%
\pgfpathlineto{\pgfqpoint{3.930362in}{3.622988in}}%
\pgfpathlineto{\pgfqpoint{3.925149in}{3.620716in}}%
\pgfpathlineto{\pgfqpoint{3.925149in}{3.638831in}}%
\pgfpathlineto{\pgfqpoint{3.919935in}{3.636559in}}%
\pgfpathlineto{\pgfqpoint{3.919935in}{3.652180in}}%
\pgfpathlineto{\pgfqpoint{3.914722in}{3.649907in}}%
\pgfpathlineto{\pgfqpoint{3.914722in}{3.659522in}}%
\pgfpathlineto{\pgfqpoint{3.904296in}{3.654950in}}%
\pgfpathlineto{\pgfqpoint{3.904296in}{3.658201in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{3.655897in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{3.659172in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{3.645052in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{3.648366in}}%
\pgfpathlineto{\pgfqpoint{3.862590in}{3.645962in}}%
\pgfpathlineto{\pgfqpoint{3.862590in}{3.652661in}}%
\pgfpathlineto{\pgfqpoint{3.857377in}{3.650248in}}%
\pgfpathlineto{\pgfqpoint{3.857377in}{3.653634in}}%
\pgfpathlineto{\pgfqpoint{3.852164in}{3.651207in}}%
\pgfpathlineto{\pgfqpoint{3.852164in}{3.664991in}}%
\pgfpathlineto{\pgfqpoint{3.841737in}{3.660117in}}%
\pgfpathlineto{\pgfqpoint{3.841737in}{3.677913in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{3.673011in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{3.680319in}}%
\pgfpathlineto{\pgfqpoint{3.826097in}{3.677850in}}%
\pgfpathlineto{\pgfqpoint{3.826097in}{3.681546in}}%
\pgfpathlineto{\pgfqpoint{3.810458in}{3.674049in}}%
\pgfpathlineto{\pgfqpoint{3.810458in}{3.677784in}}%
\pgfpathlineto{\pgfqpoint{3.805245in}{3.675254in}}%
\pgfpathlineto{\pgfqpoint{3.805245in}{3.682814in}}%
\pgfpathlineto{\pgfqpoint{3.800031in}{3.680274in}}%
\pgfpathlineto{\pgfqpoint{3.800031in}{3.687954in}}%
\pgfpathlineto{\pgfqpoint{3.794818in}{3.685405in}}%
\pgfpathlineto{\pgfqpoint{3.794818in}{3.693207in}}%
\pgfpathlineto{\pgfqpoint{3.789605in}{3.690649in}}%
\pgfpathlineto{\pgfqpoint{3.789605in}{3.694598in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{3.692027in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{3.696011in}}%
\pgfpathlineto{\pgfqpoint{3.763539in}{3.685551in}}%
\pgfpathlineto{\pgfqpoint{3.763539in}{3.693652in}}%
\pgfpathlineto{\pgfqpoint{3.758326in}{3.690998in}}%
\pgfpathlineto{\pgfqpoint{3.758326in}{3.703401in}}%
\pgfpathlineto{\pgfqpoint{3.753113in}{3.700743in}}%
\pgfpathlineto{\pgfqpoint{3.753113in}{3.722100in}}%
\pgfpathlineto{\pgfqpoint{3.747899in}{3.719454in}}%
\pgfpathlineto{\pgfqpoint{3.747899in}{3.723834in}}%
\pgfpathlineto{\pgfqpoint{3.742686in}{3.721174in}}%
\pgfpathlineto{\pgfqpoint{3.742686in}{3.739081in}}%
\pgfpathlineto{\pgfqpoint{3.727046in}{3.731057in}}%
\pgfpathlineto{\pgfqpoint{3.727046in}{3.735649in}}%
\pgfpathlineto{\pgfqpoint{3.721833in}{3.732938in}}%
\pgfpathlineto{\pgfqpoint{3.721833in}{3.737576in}}%
\pgfpathlineto{\pgfqpoint{3.711407in}{3.732102in}}%
\pgfpathlineto{\pgfqpoint{3.711407in}{3.746304in}}%
\pgfpathlineto{\pgfqpoint{3.706194in}{3.743557in}}%
\pgfpathlineto{\pgfqpoint{3.706194in}{3.748381in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{3.745619in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{3.765377in}}%
\pgfpathlineto{\pgfqpoint{3.685341in}{3.757061in}}%
\pgfpathlineto{\pgfqpoint{3.685341in}{3.767265in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{3.761637in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{3.782698in}}%
\pgfpathlineto{\pgfqpoint{3.669701in}{3.779890in}}%
\pgfpathlineto{\pgfqpoint{3.669701in}{3.790740in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{3.787931in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{3.654061in}{3.793365in}}%
\pgfpathlineto{\pgfqpoint{3.654061in}{3.804715in}}%
\pgfpathlineto{\pgfqpoint{3.648848in}{3.801878in}}%
\pgfpathlineto{\pgfqpoint{3.648848in}{3.813479in}}%
\pgfpathlineto{\pgfqpoint{3.643635in}{3.810643in}}%
\pgfpathlineto{\pgfqpoint{3.643635in}{3.828527in}}%
\pgfpathlineto{\pgfqpoint{3.633209in}{3.822864in}}%
\pgfpathlineto{\pgfqpoint{3.633209in}{3.828979in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{3.826120in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{3.838574in}}%
\pgfpathlineto{\pgfqpoint{3.612356in}{3.829925in}}%
\pgfpathlineto{\pgfqpoint{3.612356in}{3.836304in}}%
\pgfpathlineto{\pgfqpoint{3.607143in}{3.833378in}}%
\pgfpathlineto{\pgfqpoint{3.607143in}{3.846378in}}%
\pgfpathlineto{\pgfqpoint{3.596716in}{3.840509in}}%
\pgfpathlineto{\pgfqpoint{3.596716in}{3.847155in}}%
\pgfpathlineto{\pgfqpoint{3.581077in}{3.838168in}}%
\pgfpathlineto{\pgfqpoint{3.581077in}{3.844949in}}%
\pgfpathlineto{\pgfqpoint{3.570650in}{3.838832in}}%
\pgfpathlineto{\pgfqpoint{3.570650in}{3.852712in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{3.849645in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{3.871141in}}%
\pgfpathlineto{\pgfqpoint{3.560224in}{3.868111in}}%
\pgfpathlineto{\pgfqpoint{3.560224in}{3.875470in}}%
\pgfpathlineto{\pgfqpoint{3.555010in}{3.872429in}}%
\pgfpathlineto{\pgfqpoint{3.555010in}{3.879903in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{3.864272in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{3.871973in}}%
\pgfpathlineto{\pgfqpoint{3.518518in}{3.865503in}}%
\pgfpathlineto{\pgfqpoint{3.518518in}{3.873359in}}%
\pgfpathlineto{\pgfqpoint{3.508092in}{3.866782in}}%
\pgfpathlineto{\pgfqpoint{3.508092in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{3.497665in}{3.876293in}}%
\pgfpathlineto{\pgfqpoint{3.497665in}{3.892986in}}%
\pgfpathlineto{\pgfqpoint{3.492452in}{3.889675in}}%
\pgfpathlineto{\pgfqpoint{3.492452in}{3.898224in}}%
\pgfpathlineto{\pgfqpoint{3.482026in}{3.891538in}}%
\pgfpathlineto{\pgfqpoint{3.482026in}{3.909137in}}%
\pgfpathlineto{\pgfqpoint{3.471599in}{3.902416in}}%
\pgfpathlineto{\pgfqpoint{3.471599in}{3.920674in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{3.917324in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{3.461173in}{3.942583in}}%
\pgfpathlineto{\pgfqpoint{3.461173in}{3.952420in}}%
\pgfpathlineto{\pgfqpoint{3.455959in}{3.949158in}}%
\pgfpathlineto{\pgfqpoint{3.455959in}{3.990237in}}%
\pgfpathlineto{\pgfqpoint{3.445533in}{3.983999in}}%
\pgfpathlineto{\pgfqpoint{3.445533in}{3.994790in}}%
\pgfpathlineto{\pgfqpoint{3.435107in}{3.988475in}}%
\pgfpathlineto{\pgfqpoint{3.435107in}{3.999565in}}%
\pgfpathlineto{\pgfqpoint{3.414254in}{3.986564in}}%
\pgfpathlineto{\pgfqpoint{3.414254in}{3.998108in}}%
\pgfpathlineto{\pgfqpoint{3.409041in}{3.994790in}}%
\pgfpathlineto{\pgfqpoint{3.409041in}{4.006604in}}%
\pgfpathlineto{\pgfqpoint{3.403827in}{4.003302in}}%
\pgfpathlineto{\pgfqpoint{3.403827in}{4.015398in}}%
\pgfpathlineto{\pgfqpoint{3.398614in}{4.012115in}}%
\pgfpathlineto{\pgfqpoint{3.398614in}{4.037120in}}%
\pgfpathlineto{\pgfqpoint{3.393401in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{3.393401in}{4.073467in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{4.054880in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{4.098672in}}%
\pgfpathlineto{\pgfqpoint{3.356908in}{4.095706in}}%
\pgfpathlineto{\pgfqpoint{3.356908in}{4.126682in}}%
\pgfpathlineto{\pgfqpoint{3.341269in}{4.118215in}}%
\pgfpathlineto{\pgfqpoint{3.341269in}{4.134631in}}%
\pgfpathlineto{\pgfqpoint{3.336056in}{4.131834in}}%
\pgfpathlineto{\pgfqpoint{3.336056in}{4.148772in}}%
\pgfpathlineto{\pgfqpoint{3.299563in}{4.128491in}}%
\pgfpathlineto{\pgfqpoint{3.283923in}{4.118700in}}%
\pgfpathlineto{\pgfqpoint{3.283923in}{4.137858in}}%
\pgfpathlineto{\pgfqpoint{3.252644in}{4.117151in}}%
\pgfpathlineto{\pgfqpoint{3.221365in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{3.195299in}{4.068608in}}%
\pgfpathlineto{\pgfqpoint{3.169233in}{4.040238in}}%
\pgfpathlineto{\pgfqpoint{3.164020in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{3.164020in}{4.087138in}}%
\pgfpathlineto{\pgfqpoint{3.143167in}{4.062713in}}%
\pgfpathlineto{\pgfqpoint{3.137954in}{4.055970in}}%
\pgfpathlineto{\pgfqpoint{3.137954in}{4.086430in}}%
\pgfpathlineto{\pgfqpoint{3.127527in}{4.073101in}}%
\pgfpathlineto{\pgfqpoint{3.127527in}{4.106027in}}%
\pgfpathlineto{\pgfqpoint{3.117101in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{3.117101in}{4.128491in}}%
\pgfpathlineto{\pgfqpoint{3.096248in}{4.100616in}}%
\pgfpathlineto{\pgfqpoint{3.080608in}{4.075404in}}%
\pgfpathlineto{\pgfqpoint{3.064969in}{4.045313in}}%
\pgfpathlineto{\pgfqpoint{3.054542in}{4.021794in}}%
\pgfpathlineto{\pgfqpoint{3.054542in}{4.071702in}}%
\pgfpathlineto{\pgfqpoint{3.038903in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{3.023263in}{3.985891in}}%
\pgfpathlineto{\pgfqpoint{3.012836in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{3.007623in}{3.922662in}}%
\pgfpathlineto{\pgfqpoint{3.007623in}{3.994790in}}%
\pgfpathlineto{\pgfqpoint{2.997197in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{2.986770in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{2.981557in}{3.844192in}}%
\pgfpathlineto{\pgfqpoint{2.981557in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{2.976344in}{3.905800in}}%
\pgfpathlineto{\pgfqpoint{2.976344in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{2.965918in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{2.960704in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{2.955491in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{2.955491in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{2.950278in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{2.950278in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{2.729277in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.729014in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.730545in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.746079in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.745878in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.747012in}}%
\pgfpathlineto{\pgfqpoint{4.879166in}{2.757769in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.757242in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.758635in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.765721in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.765370in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.766912in}}%
\pgfpathlineto{\pgfqpoint{4.863527in}{2.774048in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.773678in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.786448in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.786049in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.787596in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.789888in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.789480in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.791012in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.793941in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.793683in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.794624in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.814737in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{2.814523in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{4.821821in}{2.817401in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.816926in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.818454in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.827181in}}%
\pgfpathlineto{\pgfqpoint{4.811395in}{2.826684in}}%
\pgfpathlineto{\pgfqpoint{4.811395in}{2.828179in}}%
\pgfpathlineto{\pgfqpoint{4.811395in}{2.837925in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.837403in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.838921in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.841053in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{2.840523in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{2.842015in}}%
\pgfpathlineto{\pgfqpoint{4.800968in}{2.849232in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{2.849097in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{2.849662in}}%
\pgfpathlineto{\pgfqpoint{4.790542in}{2.858580in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{2.858010in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{2.859503in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{2.866983in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{2.866393in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{2.867905in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{2.870597in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{2.869999in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{2.871463in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{2.872647in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{2.872042in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{2.873535in}}%
\pgfpathlineto{\pgfqpoint{4.769689in}{2.896496in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{2.896382in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{2.896743in}}%
\pgfpathlineto{\pgfqpoint{4.759262in}{2.898804in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{2.898141in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{2.899612in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{2.904886in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{2.904210in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{2.905751in}}%
\pgfpathlineto{\pgfqpoint{4.748836in}{2.911148in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{2.910457in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{2.911938in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{2.920584in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{2.922030in}}%
\pgfpathlineto{\pgfqpoint{4.738410in}{2.923344in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{2.922626in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{2.924097in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{2.932141in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{2.931404in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{2.932811in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{2.939220in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{2.938468in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{2.939944in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{2.943107in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{2.942345in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{2.943863in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{2.948001in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{2.948877in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{2.950113in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{2.948725in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{2.949967in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{2.955950in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{2.955153in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{2.956634in}}%
\pgfpathlineto{\pgfqpoint{4.691491in}{2.957379in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{2.956577in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{2.958076in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{2.966960in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{2.966138in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{2.967529in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{2.985149in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{2.983434in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{2.984979in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{2.990607in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{2.989318in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{2.990234in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{2.998448in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{2.997558in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{2.999000in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{2.999484in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{2.998589in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{3.000044in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{3.005980in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{3.005070in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{3.006581in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{3.008614in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{3.007698in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{3.009234in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{3.017105in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{3.016171in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{3.017512in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{3.024078in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{3.023130in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{3.024523in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{3.028192in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.027233in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.028660in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{3.029233in}}%
\pgfpathlineto{\pgfqpoint{4.618506in}{3.028270in}}%
\pgfpathlineto{\pgfqpoint{4.618506in}{3.029709in}}%
\pgfpathlineto{\pgfqpoint{4.618506in}{3.039163in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.038405in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.038709in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{3.058405in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{3.059746in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{3.066229in}}%
\pgfpathlineto{\pgfqpoint{4.597653in}{3.065194in}}%
\pgfpathlineto{\pgfqpoint{4.597653in}{3.066581in}}%
\pgfpathlineto{\pgfqpoint{4.597653in}{3.066929in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.065890in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.067286in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{3.073679in}}%
\pgfpathlineto{\pgfqpoint{4.582013in}{3.073012in}}%
\pgfpathlineto{\pgfqpoint{4.582013in}{3.079616in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{3.078546in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{3.080038in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{3.082672in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{3.081594in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{3.083111in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{3.084638in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.083554in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.085088in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{3.088579in}}%
\pgfpathlineto{\pgfqpoint{4.561160in}{3.087485in}}%
\pgfpathlineto{\pgfqpoint{4.561160in}{3.089051in}}%
\pgfpathlineto{\pgfqpoint{4.561160in}{3.109559in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{3.108431in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{3.109717in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{3.122513in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{3.121364in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{3.122724in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{3.130107in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{3.128943in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{3.130350in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{3.135097in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.133922in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.135361in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{3.139240in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.138335in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{3.138825in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.137421in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.137913in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.153644in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.152425in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.153997in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{3.166364in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{3.165124in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{3.166226in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{3.182715in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{3.180184in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{3.181355in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{3.200165in}}%
\pgfpathlineto{\pgfqpoint{4.493389in}{3.198871in}}%
\pgfpathlineto{\pgfqpoint{4.493389in}{3.200127in}}%
\pgfpathlineto{\pgfqpoint{4.493389in}{3.209074in}}%
\pgfpathlineto{\pgfqpoint{4.488175in}{3.207766in}}%
\pgfpathlineto{\pgfqpoint{4.488175in}{3.209065in}}%
\pgfpathlineto{\pgfqpoint{4.488175in}{3.211025in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.209710in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.211023in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{3.213665in}}%
\pgfpathlineto{\pgfqpoint{4.477749in}{3.212343in}}%
\pgfpathlineto{\pgfqpoint{4.477749in}{3.213672in}}%
\pgfpathlineto{\pgfqpoint{4.477749in}{3.221773in}}%
\pgfpathlineto{\pgfqpoint{4.472536in}{3.220437in}}%
\pgfpathlineto{\pgfqpoint{4.472536in}{3.221808in}}%
\pgfpathlineto{\pgfqpoint{4.472536in}{3.233001in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{3.231649in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{3.233076in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{3.235230in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{3.233871in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{3.235313in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{3.244860in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.243486in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.244980in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{3.245729in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.243717in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.244469in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{3.248255in}}%
\pgfpathlineto{\pgfqpoint{4.436043in}{3.246230in}}%
\pgfpathlineto{\pgfqpoint{4.436043in}{3.246993in}}%
\pgfpathlineto{\pgfqpoint{4.436043in}{3.253166in}}%
\pgfpathlineto{\pgfqpoint{4.425617in}{3.251129in}}%
\pgfpathlineto{\pgfqpoint{4.425617in}{3.251909in}}%
\pgfpathlineto{\pgfqpoint{4.425617in}{3.259823in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.258401in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.259202in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{3.260006in}}%
\pgfpathlineto{\pgfqpoint{4.409977in}{3.257951in}}%
\pgfpathlineto{\pgfqpoint{4.409977in}{3.293671in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.292202in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.293101in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.297632in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.296155in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.297068in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.298901in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.296848in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.298693in}}%
\pgfpathlineto{\pgfqpoint{4.383911in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{4.383911in}{3.298125in}}%
\pgfpathlineto{\pgfqpoint{4.383911in}{3.306570in}}%
\pgfpathlineto{\pgfqpoint{4.373485in}{3.303554in}}%
\pgfpathlineto{\pgfqpoint{4.373485in}{3.304504in}}%
\pgfpathlineto{\pgfqpoint{4.373485in}{3.306412in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.304895in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.305852in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.316562in}}%
\pgfpathlineto{\pgfqpoint{4.363058in}{3.315031in}}%
\pgfpathlineto{\pgfqpoint{4.363058in}{3.316021in}}%
\pgfpathlineto{\pgfqpoint{4.363058in}{3.322018in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{3.320478in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{3.321487in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{3.325552in}}%
\pgfpathlineto{\pgfqpoint{4.352632in}{3.324003in}}%
\pgfpathlineto{\pgfqpoint{4.352632in}{3.325026in}}%
\pgfpathlineto{\pgfqpoint{4.352632in}{3.329147in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.327590in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.328628in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.335975in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.334407in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.335469in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.339746in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.338170in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.339246in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.375501in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.373897in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.375088in}}%
\pgfpathlineto{\pgfqpoint{4.331779in}{3.403582in}}%
\pgfpathlineto{\pgfqpoint{4.326566in}{3.401957in}}%
\pgfpathlineto{\pgfqpoint{4.326566in}{3.403245in}}%
\pgfpathlineto{\pgfqpoint{4.326566in}{3.413700in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{3.410425in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{3.411750in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{3.415754in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{3.412453in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{3.413795in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{3.431675in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{3.430009in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{3.431417in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{3.445778in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.444101in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.445565in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.452963in}}%
\pgfpathlineto{\pgfqpoint{4.284860in}{3.449588in}}%
\pgfpathlineto{\pgfqpoint{4.284860in}{3.451083in}}%
\pgfpathlineto{\pgfqpoint{4.284860in}{3.452583in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.450885in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.452391in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.460001in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{3.458296in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{3.459834in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{3.462929in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{3.461215in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{3.462771in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{3.472227in}}%
\pgfpathlineto{\pgfqpoint{4.253581in}{3.468639in}}%
\pgfpathlineto{\pgfqpoint{4.253581in}{3.475084in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{3.471462in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{3.478029in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.474495in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.501809in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.498242in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.519909in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.518115in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.529357in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.527557in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.529458in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.527651in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.531478in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{3.526010in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{3.535726in}}%
\pgfpathlineto{\pgfqpoint{4.180596in}{3.533889in}}%
\pgfpathlineto{\pgfqpoint{4.180596in}{3.541815in}}%
\pgfpathlineto{\pgfqpoint{4.175383in}{3.539971in}}%
\pgfpathlineto{\pgfqpoint{4.175383in}{3.554183in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.552333in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.556476in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.554620in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.556706in}}%
\pgfpathlineto{\pgfqpoint{4.159743in}{3.554841in}}%
\pgfpathlineto{\pgfqpoint{4.159743in}{3.563281in}}%
\pgfpathlineto{\pgfqpoint{4.149317in}{3.559531in}}%
\pgfpathlineto{\pgfqpoint{4.149317in}{3.563811in}}%
\pgfpathlineto{\pgfqpoint{4.144103in}{3.561925in}}%
\pgfpathlineto{\pgfqpoint{4.144103in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{4.133677in}{3.560282in}}%
\pgfpathlineto{\pgfqpoint{4.133677in}{3.569009in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.567099in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.569307in}}%
\pgfpathlineto{\pgfqpoint{4.123251in}{3.567389in}}%
\pgfpathlineto{\pgfqpoint{4.123251in}{3.569608in}}%
\pgfpathlineto{\pgfqpoint{4.118037in}{3.567682in}}%
\pgfpathlineto{\pgfqpoint{4.118037in}{3.569912in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.566033in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.568275in}}%
\pgfpathlineto{\pgfqpoint{4.102398in}{3.566323in}}%
\pgfpathlineto{\pgfqpoint{4.102398in}{3.577699in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{3.575741in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{3.578051in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{3.576084in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{3.578405in}}%
\pgfpathlineto{\pgfqpoint{4.086758in}{3.576430in}}%
\pgfpathlineto{\pgfqpoint{4.086758in}{3.583465in}}%
\pgfpathlineto{\pgfqpoint{4.081545in}{3.581483in}}%
\pgfpathlineto{\pgfqpoint{4.081545in}{3.583852in}}%
\pgfpathlineto{\pgfqpoint{4.071118in}{3.579859in}}%
\pgfpathlineto{\pgfqpoint{4.071118in}{3.591893in}}%
\pgfpathlineto{\pgfqpoint{4.050266in}{3.583807in}}%
\pgfpathlineto{\pgfqpoint{4.050266in}{3.586255in}}%
\pgfpathlineto{\pgfqpoint{4.045052in}{3.584209in}}%
\pgfpathlineto{\pgfqpoint{4.045052in}{3.586670in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.584614in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.592077in}}%
\pgfpathlineto{\pgfqpoint{4.029413in}{3.587940in}}%
\pgfpathlineto{\pgfqpoint{4.029413in}{3.608442in}}%
\pgfpathlineto{\pgfqpoint{4.018986in}{3.604282in}}%
\pgfpathlineto{\pgfqpoint{4.018986in}{3.609551in}}%
\pgfpathlineto{\pgfqpoint{4.008560in}{3.605352in}}%
\pgfpathlineto{\pgfqpoint{4.008560in}{3.610684in}}%
\pgfpathlineto{\pgfqpoint{4.003347in}{3.608570in}}%
\pgfpathlineto{\pgfqpoint{4.003347in}{3.613963in}}%
\pgfpathlineto{\pgfqpoint{3.998133in}{3.611841in}}%
\pgfpathlineto{\pgfqpoint{3.998133in}{3.617297in}}%
\pgfpathlineto{\pgfqpoint{3.972067in}{3.606526in}}%
\pgfpathlineto{\pgfqpoint{3.972067in}{3.612059in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{3.609872in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{3.612664in}}%
\pgfpathlineto{\pgfqpoint{3.951215in}{3.606032in}}%
\pgfpathlineto{\pgfqpoint{3.951215in}{3.614520in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{3.612289in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{3.615152in}}%
\pgfpathlineto{\pgfqpoint{3.940788in}{3.612911in}}%
\pgfpathlineto{\pgfqpoint{3.940788in}{3.615793in}}%
\pgfpathlineto{\pgfqpoint{3.930362in}{3.611273in}}%
\pgfpathlineto{\pgfqpoint{3.930362in}{3.620033in}}%
\pgfpathlineto{\pgfqpoint{3.925149in}{3.617759in}}%
\pgfpathlineto{\pgfqpoint{3.925149in}{3.620716in}}%
\pgfpathlineto{\pgfqpoint{3.919935in}{3.618430in}}%
\pgfpathlineto{\pgfqpoint{3.919935in}{3.621406in}}%
\pgfpathlineto{\pgfqpoint{3.914722in}{3.619109in}}%
\pgfpathlineto{\pgfqpoint{3.914722in}{3.625120in}}%
\pgfpathlineto{\pgfqpoint{3.909509in}{3.622813in}}%
\pgfpathlineto{\pgfqpoint{3.909509in}{3.625848in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{3.618850in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{3.624989in}}%
\pgfpathlineto{\pgfqpoint{3.888656in}{3.622631in}}%
\pgfpathlineto{\pgfqpoint{3.888656in}{3.641526in}}%
\pgfpathlineto{\pgfqpoint{3.883443in}{3.639169in}}%
\pgfpathlineto{\pgfqpoint{3.883443in}{3.645633in}}%
\pgfpathlineto{\pgfqpoint{3.873016in}{3.640885in}}%
\pgfpathlineto{\pgfqpoint{3.873016in}{3.647443in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{3.645052in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{3.651702in}}%
\pgfpathlineto{\pgfqpoint{3.857377in}{3.646884in}}%
\pgfpathlineto{\pgfqpoint{3.857377in}{3.660473in}}%
\pgfpathlineto{\pgfqpoint{3.846950in}{3.655617in}}%
\pgfpathlineto{\pgfqpoint{3.846950in}{3.659078in}}%
\pgfpathlineto{\pgfqpoint{3.836524in}{3.654164in}}%
\pgfpathlineto{\pgfqpoint{3.836524in}{3.661170in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{3.658695in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{3.673011in}}%
\pgfpathlineto{\pgfqpoint{3.815671in}{3.665528in}}%
\pgfpathlineto{\pgfqpoint{3.815671in}{3.669182in}}%
\pgfpathlineto{\pgfqpoint{3.810458in}{3.666656in}}%
\pgfpathlineto{\pgfqpoint{3.810458in}{3.700768in}}%
\pgfpathlineto{\pgfqpoint{3.805245in}{3.698266in}}%
\pgfpathlineto{\pgfqpoint{3.805245in}{3.702200in}}%
\pgfpathlineto{\pgfqpoint{3.794818in}{3.697151in}}%
\pgfpathlineto{\pgfqpoint{3.794818in}{3.701124in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{3.693425in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{3.701494in}}%
\pgfpathlineto{\pgfqpoint{3.773965in}{3.698899in}}%
\pgfpathlineto{\pgfqpoint{3.773965in}{3.702985in}}%
\pgfpathlineto{\pgfqpoint{3.768752in}{3.700377in}}%
\pgfpathlineto{\pgfqpoint{3.768752in}{3.708654in}}%
\pgfpathlineto{\pgfqpoint{3.763539in}{3.706037in}}%
\pgfpathlineto{\pgfqpoint{3.763539in}{3.731690in}}%
\pgfpathlineto{\pgfqpoint{3.758326in}{3.729092in}}%
\pgfpathlineto{\pgfqpoint{3.758326in}{3.737930in}}%
\pgfpathlineto{\pgfqpoint{3.753113in}{3.735326in}}%
\pgfpathlineto{\pgfqpoint{3.753113in}{3.758092in}}%
\pgfpathlineto{\pgfqpoint{3.747899in}{3.755507in}}%
\pgfpathlineto{\pgfqpoint{3.747899in}{3.779271in}}%
\pgfpathlineto{\pgfqpoint{3.721833in}{3.766243in}}%
\pgfpathlineto{\pgfqpoint{3.721833in}{3.771165in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{3.760373in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{3.765377in}}%
\pgfpathlineto{\pgfqpoint{3.695767in}{3.762629in}}%
\pgfpathlineto{\pgfqpoint{3.695767in}{3.767688in}}%
\pgfpathlineto{\pgfqpoint{3.690554in}{3.764927in}}%
\pgfpathlineto{\pgfqpoint{3.690554in}{3.770041in}}%
\pgfpathlineto{\pgfqpoint{3.685341in}{3.767265in}}%
\pgfpathlineto{\pgfqpoint{3.685341in}{3.772437in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{3.769646in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{3.669701in}{3.769240in}}%
\pgfpathlineto{\pgfqpoint{3.669701in}{3.785290in}}%
\pgfpathlineto{\pgfqpoint{3.648848in}{3.773841in}}%
\pgfpathlineto{\pgfqpoint{3.648848in}{3.779341in}}%
\pgfpathlineto{\pgfqpoint{3.643635in}{3.776423in}}%
\pgfpathlineto{\pgfqpoint{3.643635in}{3.781989in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{3.773101in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{3.778760in}}%
\pgfpathlineto{\pgfqpoint{3.607143in}{3.766547in}}%
\pgfpathlineto{\pgfqpoint{3.607143in}{3.772316in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.759655in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.771482in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{3.758399in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{3.764464in}}%
\pgfpathlineto{\pgfqpoint{3.560224in}{3.761120in}}%
\pgfpathlineto{\pgfqpoint{3.560224in}{3.767265in}}%
\pgfpathlineto{\pgfqpoint{3.544584in}{3.757061in}}%
\pgfpathlineto{\pgfqpoint{3.544584in}{3.789058in}}%
\pgfpathlineto{\pgfqpoint{3.539371in}{3.785664in}}%
\pgfpathlineto{\pgfqpoint{3.539371in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{3.534158in}{3.795618in}}%
\pgfpathlineto{\pgfqpoint{3.534158in}{3.802427in}}%
\pgfpathlineto{\pgfqpoint{3.523731in}{3.795558in}}%
\pgfpathlineto{\pgfqpoint{3.523731in}{3.802488in}}%
\pgfpathlineto{\pgfqpoint{3.518518in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{3.518518in}{3.827663in}}%
\pgfpathlineto{\pgfqpoint{3.508092in}{3.820766in}}%
\pgfpathlineto{\pgfqpoint{3.508092in}{3.843340in}}%
\pgfpathlineto{\pgfqpoint{3.497665in}{3.836422in}}%
\pgfpathlineto{\pgfqpoint{3.497665in}{3.844192in}}%
\pgfpathlineto{\pgfqpoint{3.476812in}{3.829925in}}%
\pgfpathlineto{\pgfqpoint{3.476812in}{3.837909in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{3.830547in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{3.846958in}}%
\pgfpathlineto{\pgfqpoint{3.461173in}{3.843264in}}%
\pgfpathlineto{\pgfqpoint{3.461173in}{3.860193in}}%
\pgfpathlineto{\pgfqpoint{3.435107in}{3.841267in}}%
\pgfpathlineto{\pgfqpoint{3.435107in}{3.868111in}}%
\pgfpathlineto{\pgfqpoint{3.424680in}{3.860376in}}%
\pgfpathlineto{\pgfqpoint{3.424680in}{3.869669in}}%
\pgfpathlineto{\pgfqpoint{3.409041in}{3.857746in}}%
\pgfpathlineto{\pgfqpoint{3.409041in}{3.867307in}}%
\pgfpathlineto{\pgfqpoint{3.398614in}{3.859133in}}%
\pgfpathlineto{\pgfqpoint{3.398614in}{3.868933in}}%
\pgfpathlineto{\pgfqpoint{3.388188in}{3.860588in}}%
\pgfpathlineto{\pgfqpoint{3.388188in}{3.891238in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{3.874312in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{3.896050in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{3.891749in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{3.926003in}}%
\pgfpathlineto{\pgfqpoint{3.351695in}{3.917557in}}%
\pgfpathlineto{\pgfqpoint{3.351695in}{3.929531in}}%
\pgfpathlineto{\pgfqpoint{3.336056in}{3.916479in}}%
\pgfpathlineto{\pgfqpoint{3.336056in}{3.928903in}}%
\pgfpathlineto{\pgfqpoint{3.325629in}{3.919934in}}%
\pgfpathlineto{\pgfqpoint{3.325629in}{3.932762in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{3.918876in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{3.932222in}}%
\pgfpathlineto{\pgfqpoint{3.299563in}{3.922662in}}%
\pgfpathlineto{\pgfqpoint{3.299563in}{3.936473in}}%
\pgfpathlineto{\pgfqpoint{3.294350in}{3.931636in}}%
\pgfpathlineto{\pgfqpoint{3.294350in}{3.960368in}}%
\pgfpathlineto{\pgfqpoint{3.289137in}{3.955635in}}%
\pgfpathlineto{\pgfqpoint{3.289137in}{3.970593in}}%
\pgfpathlineto{\pgfqpoint{3.283923in}{3.965868in}}%
\pgfpathlineto{\pgfqpoint{3.283923in}{4.013216in}}%
\pgfpathlineto{\pgfqpoint{3.268284in}{3.999565in}}%
\pgfpathlineto{\pgfqpoint{3.268284in}{4.051788in}}%
\pgfpathlineto{\pgfqpoint{3.237005in}{4.024291in}}%
\pgfpathlineto{\pgfqpoint{3.226578in}{4.014092in}}%
\pgfpathlineto{\pgfqpoint{3.226578in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{3.221365in}{4.028838in}}%
\pgfpathlineto{\pgfqpoint{3.221365in}{4.049492in}}%
\pgfpathlineto{\pgfqpoint{3.216152in}{4.044465in}}%
\pgfpathlineto{\pgfqpoint{3.216152in}{4.065982in}}%
\pgfpathlineto{\pgfqpoint{3.190086in}{4.039722in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{4.027973in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{4.052173in}}%
\pgfpathlineto{\pgfqpoint{3.158806in}{4.027420in}}%
\pgfpathlineto{\pgfqpoint{3.158806in}{4.053893in}}%
\pgfpathlineto{\pgfqpoint{3.137954in}{4.026754in}}%
\pgfpathlineto{\pgfqpoint{3.132740in}{4.019262in}}%
\pgfpathlineto{\pgfqpoint{3.132740in}{4.048941in}}%
\pgfpathlineto{\pgfqpoint{3.117101in}{4.025936in}}%
\pgfpathlineto{\pgfqpoint{3.117101in}{4.058531in}}%
\pgfpathlineto{\pgfqpoint{3.096248in}{4.024910in}}%
\pgfpathlineto{\pgfqpoint{3.091035in}{4.015398in}}%
\pgfpathlineto{\pgfqpoint{3.091035in}{4.052994in}}%
\pgfpathlineto{\pgfqpoint{3.075395in}{4.023581in}}%
\pgfpathlineto{\pgfqpoint{3.059755in}{3.988475in}}%
\pgfpathlineto{\pgfqpoint{3.044116in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{3.033689in}{3.911961in}}%
\pgfpathlineto{\pgfqpoint{3.033689in}{3.963466in}}%
\pgfpathlineto{\pgfqpoint{3.023263in}{3.926694in}}%
\pgfpathlineto{\pgfqpoint{3.023263in}{4.050726in}}%
\pgfpathlineto{\pgfqpoint{3.012836in}{4.015398in}}%
\pgfpathlineto{\pgfqpoint{3.002410in}{3.971757in}}%
\pgfpathlineto{\pgfqpoint{2.997197in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{2.997197in}{4.134631in}}%
\pgfpathlineto{\pgfqpoint{2.991984in}{4.115268in}}%
\pgfpathlineto{\pgfqpoint{2.991984in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{2.652915in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.652840in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.654382in}}%
\pgfpathlineto{\pgfqpoint{4.889593in}{2.655648in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.656600in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.656945in}}%
\pgfpathlineto{\pgfqpoint{4.873953in}{2.658276in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.658187in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.659729in}}%
\pgfpathlineto{\pgfqpoint{4.868740in}{2.661621in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.662785in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.662965in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.669973in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.671249in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.671273in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{2.671831in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.672738in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.673119in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.674023in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{2.674252in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{2.675302in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{2.677495in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.678553in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.678752in}}%
\pgfpathlineto{\pgfqpoint{4.816608in}{2.681213in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.681579in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.682451in}}%
\pgfpathlineto{\pgfqpoint{4.806181in}{2.682591in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{2.682663in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{2.683816in}}%
\pgfpathlineto{\pgfqpoint{4.795755in}{2.684195in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{2.685143in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{2.685410in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{2.685626in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{2.685448in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{2.686835in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{2.687476in}}%
\pgfpathlineto{\pgfqpoint{4.764476in}{2.687794in}}%
\pgfpathlineto{\pgfqpoint{4.764476in}{2.688672in}}%
\pgfpathlineto{\pgfqpoint{4.764476in}{2.702824in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{2.703706in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{2.703932in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{2.707058in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{2.707569in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{2.708150in}}%
\pgfpathlineto{\pgfqpoint{4.743623in}{2.714635in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{2.714380in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{2.715679in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{2.718992in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{2.718732in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{2.720271in}}%
\pgfpathlineto{\pgfqpoint{4.727983in}{2.721268in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{2.721001in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{2.722540in}}%
\pgfpathlineto{\pgfqpoint{4.722770in}{2.726352in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{2.726135in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{2.727321in}}%
\pgfpathlineto{\pgfqpoint{4.712343in}{2.729927in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{2.729636in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{2.731175in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{2.731673in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{2.731376in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{2.732913in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{2.740131in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{2.739812in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{2.741354in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{2.746264in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{2.747126in}}%
\pgfpathlineto{\pgfqpoint{4.686277in}{2.751231in}}%
\pgfpathlineto{\pgfqpoint{4.675851in}{2.750856in}}%
\pgfpathlineto{\pgfqpoint{4.675851in}{2.752064in}}%
\pgfpathlineto{\pgfqpoint{4.675851in}{2.753436in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{2.753078in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{2.754621in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{2.756499in}}%
\pgfpathlineto{\pgfqpoint{4.665425in}{2.756132in}}%
\pgfpathlineto{\pgfqpoint{4.665425in}{2.757664in}}%
\pgfpathlineto{\pgfqpoint{4.665425in}{2.767482in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{2.768604in}}%
\pgfpathlineto{\pgfqpoint{4.660211in}{2.773816in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{2.773403in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{2.774947in}}%
\pgfpathlineto{\pgfqpoint{4.654998in}{2.776404in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{2.775983in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{2.777506in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{2.777952in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{2.778324in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{2.778612in}}%
\pgfpathlineto{\pgfqpoint{4.639359in}{2.786014in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{2.785565in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{2.787072in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{2.787673in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{2.787219in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{2.788762in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{2.791351in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{2.790886in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{2.792406in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{2.798932in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{2.798815in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{2.799461in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{2.801872in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{2.801376in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{2.802885in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{2.804477in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{2.803973in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{2.805473in}}%
\pgfpathlineto{\pgfqpoint{4.602866in}{2.806174in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{2.805916in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{2.806684in}}%
\pgfpathlineto{\pgfqpoint{4.592440in}{2.813645in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{2.813113in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{2.814657in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{2.820058in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{2.820473in}}%
\pgfpathlineto{\pgfqpoint{4.576800in}{2.823284in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{2.822724in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{2.824229in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{2.825464in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{2.824897in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{2.826440in}}%
\pgfpathlineto{\pgfqpoint{4.566374in}{2.831838in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{2.830745in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{2.832154in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{2.843893in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{2.843275in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{2.844777in}}%
\pgfpathlineto{\pgfqpoint{4.550734in}{2.853180in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{2.852537in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{2.854078in}}%
\pgfpathlineto{\pgfqpoint{4.545521in}{2.855541in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{2.854891in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{2.856369in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{2.856767in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{2.855654in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{2.856951in}}%
\pgfpathlineto{\pgfqpoint{4.529881in}{2.857757in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{2.857095in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{2.858616in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{2.862774in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{2.862098in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{2.863584in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{2.869272in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{2.868578in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{2.870040in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{2.879187in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{2.879932in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{2.885706in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{2.884969in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{2.886515in}}%
\pgfpathlineto{\pgfqpoint{4.503815in}{2.901156in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{2.900380in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{2.901829in}}%
\pgfpathlineto{\pgfqpoint{4.498602in}{2.906118in}}%
\pgfpathlineto{\pgfqpoint{4.493389in}{2.905329in}}%
\pgfpathlineto{\pgfqpoint{4.493389in}{2.906836in}}%
\pgfpathlineto{\pgfqpoint{4.493389in}{2.914458in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{2.912994in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{2.914273in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{2.918842in}}%
\pgfpathlineto{\pgfqpoint{4.477749in}{2.918015in}}%
\pgfpathlineto{\pgfqpoint{4.477749in}{2.919511in}}%
\pgfpathlineto{\pgfqpoint{4.477749in}{2.925302in}}%
\pgfpathlineto{\pgfqpoint{4.472536in}{2.924458in}}%
\pgfpathlineto{\pgfqpoint{4.472536in}{2.925851in}}%
\pgfpathlineto{\pgfqpoint{4.472536in}{2.931917in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{2.931056in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{2.932515in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{2.940219in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{2.939337in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{2.940882in}}%
\pgfpathlineto{\pgfqpoint{4.462109in}{2.941271in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{2.940383in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{2.941944in}}%
\pgfpathlineto{\pgfqpoint{4.456896in}{2.942533in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{2.941639in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{2.943020in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{2.954511in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{2.953588in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{2.955080in}}%
\pgfpathlineto{\pgfqpoint{4.446470in}{2.962298in}}%
\pgfpathlineto{\pgfqpoint{4.441256in}{2.961356in}}%
\pgfpathlineto{\pgfqpoint{4.441256in}{2.962699in}}%
\pgfpathlineto{\pgfqpoint{4.441256in}{2.983712in}}%
\pgfpathlineto{\pgfqpoint{4.436043in}{2.982721in}}%
\pgfpathlineto{\pgfqpoint{4.436043in}{2.984246in}}%
\pgfpathlineto{\pgfqpoint{4.436043in}{2.985784in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{2.984786in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{2.986334in}}%
\pgfpathlineto{\pgfqpoint{4.430830in}{2.998382in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{2.996602in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{2.997709in}}%
\pgfpathlineto{\pgfqpoint{4.420404in}{2.998544in}}%
\pgfpathlineto{\pgfqpoint{4.415190in}{2.997509in}}%
\pgfpathlineto{\pgfqpoint{4.415190in}{2.998905in}}%
\pgfpathlineto{\pgfqpoint{4.415190in}{3.005466in}}%
\pgfpathlineto{\pgfqpoint{4.409977in}{3.004414in}}%
\pgfpathlineto{\pgfqpoint{4.409977in}{3.005868in}}%
\pgfpathlineto{\pgfqpoint{4.409977in}{3.013611in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.012539in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.014061in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{3.020272in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.019182in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.020446in}}%
\pgfpathlineto{\pgfqpoint{4.399551in}{3.023319in}}%
\pgfpathlineto{\pgfqpoint{4.394338in}{3.022219in}}%
\pgfpathlineto{\pgfqpoint{4.394338in}{3.023507in}}%
\pgfpathlineto{\pgfqpoint{4.394338in}{3.037202in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.036072in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.037456in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.044517in}}%
\pgfpathlineto{\pgfqpoint{4.378698in}{3.042578in}}%
\pgfpathlineto{\pgfqpoint{4.378698in}{3.043656in}}%
\pgfpathlineto{\pgfqpoint{4.378698in}{3.056272in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.055443in}}%
\pgfpathlineto{\pgfqpoint{4.368272in}{3.055826in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{3.054604in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{3.054989in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{3.065656in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.063229in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.064442in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{3.086149in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.084890in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.086232in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{3.086681in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.085416in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.086766in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{3.092243in}}%
\pgfpathlineto{\pgfqpoint{4.326566in}{3.090606in}}%
\pgfpathlineto{\pgfqpoint{4.326566in}{3.091068in}}%
\pgfpathlineto{\pgfqpoint{4.326566in}{3.103425in}}%
\pgfpathlineto{\pgfqpoint{4.321353in}{3.102118in}}%
\pgfpathlineto{\pgfqpoint{4.321353in}{3.103583in}}%
\pgfpathlineto{\pgfqpoint{4.321353in}{3.118749in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{3.117410in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{3.118977in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{3.134097in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{3.132469in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{3.135834in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{3.134452in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{3.135582in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{3.141886in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.140489in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.141651in}}%
\pgfpathlineto{\pgfqpoint{4.295287in}{3.143402in}}%
\pgfpathlineto{\pgfqpoint{4.290073in}{3.141998in}}%
\pgfpathlineto{\pgfqpoint{4.290073in}{3.143170in}}%
\pgfpathlineto{\pgfqpoint{4.290073in}{3.144348in}}%
\pgfpathlineto{\pgfqpoint{4.284860in}{3.142937in}}%
\pgfpathlineto{\pgfqpoint{4.284860in}{3.144118in}}%
\pgfpathlineto{\pgfqpoint{4.284860in}{3.146497in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.145076in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.146272in}}%
\pgfpathlineto{\pgfqpoint{4.279647in}{3.156039in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{3.153775in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{3.154397in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{3.155021in}}%
\pgfpathlineto{\pgfqpoint{4.258794in}{3.152740in}}%
\pgfpathlineto{\pgfqpoint{4.258794in}{3.153365in}}%
\pgfpathlineto{\pgfqpoint{4.258794in}{3.159053in}}%
\pgfpathlineto{\pgfqpoint{4.253581in}{3.157585in}}%
\pgfpathlineto{\pgfqpoint{4.253581in}{3.158864in}}%
\pgfpathlineto{\pgfqpoint{4.253581in}{3.160148in}}%
\pgfpathlineto{\pgfqpoint{4.248368in}{3.158673in}}%
\pgfpathlineto{\pgfqpoint{4.248368in}{3.159962in}}%
\pgfpathlineto{\pgfqpoint{4.248368in}{3.160609in}}%
\pgfpathlineto{\pgfqpoint{4.232728in}{3.156152in}}%
\pgfpathlineto{\pgfqpoint{4.232728in}{3.157444in}}%
\pgfpathlineto{\pgfqpoint{4.232728in}{3.160048in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.158548in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.159858in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{3.162496in}}%
\pgfpathlineto{\pgfqpoint{4.222302in}{3.160987in}}%
\pgfpathlineto{\pgfqpoint{4.222302in}{3.162313in}}%
\pgfpathlineto{\pgfqpoint{4.222302in}{3.167009in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.165486in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.166841in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.173021in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.171484in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.172874in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{3.184257in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.182696in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.184150in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.188558in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.186984in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.188466in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.206887in}}%
\pgfpathlineto{\pgfqpoint{4.196236in}{3.205280in}}%
\pgfpathlineto{\pgfqpoint{4.196236in}{3.206867in}}%
\pgfpathlineto{\pgfqpoint{4.196236in}{3.208463in}}%
\pgfpathlineto{\pgfqpoint{4.191022in}{3.206847in}}%
\pgfpathlineto{\pgfqpoint{4.191022in}{3.208450in}}%
\pgfpathlineto{\pgfqpoint{4.191022in}{3.224125in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{3.222481in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{3.223328in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{3.225030in}}%
\pgfpathlineto{\pgfqpoint{4.180596in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{4.180596in}{3.224231in}}%
\pgfpathlineto{\pgfqpoint{4.180596in}{3.229402in}}%
\pgfpathlineto{\pgfqpoint{4.175383in}{3.227738in}}%
\pgfpathlineto{\pgfqpoint{4.175383in}{3.228607in}}%
\pgfpathlineto{\pgfqpoint{4.175383in}{3.232110in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.230435in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.231316in}}%
\pgfpathlineto{\pgfqpoint{4.170169in}{3.235759in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.234072in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.234967in}}%
\pgfpathlineto{\pgfqpoint{4.164956in}{3.242226in}}%
\pgfpathlineto{\pgfqpoint{4.159743in}{3.240523in}}%
\pgfpathlineto{\pgfqpoint{4.159743in}{3.241442in}}%
\pgfpathlineto{\pgfqpoint{4.159743in}{3.248888in}}%
\pgfpathlineto{\pgfqpoint{4.154530in}{3.247169in}}%
\pgfpathlineto{\pgfqpoint{4.154530in}{3.248112in}}%
\pgfpathlineto{\pgfqpoint{4.154530in}{3.261609in}}%
\pgfpathlineto{\pgfqpoint{4.149317in}{3.259868in}}%
\pgfpathlineto{\pgfqpoint{4.149317in}{3.260853in}}%
\pgfpathlineto{\pgfqpoint{4.149317in}{3.264825in}}%
\pgfpathlineto{\pgfqpoint{4.144103in}{3.263073in}}%
\pgfpathlineto{\pgfqpoint{4.144103in}{3.264072in}}%
\pgfpathlineto{\pgfqpoint{4.144103in}{3.271158in}}%
\pgfpathlineto{\pgfqpoint{4.138890in}{3.269390in}}%
\pgfpathlineto{\pgfqpoint{4.138890in}{3.270414in}}%
\pgfpathlineto{\pgfqpoint{4.138890in}{3.278724in}}%
\pgfpathlineto{\pgfqpoint{4.133677in}{3.276940in}}%
\pgfpathlineto{\pgfqpoint{4.133677in}{3.277993in}}%
\pgfpathlineto{\pgfqpoint{4.133677in}{3.281171in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.279377in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.280442in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{3.282582in}}%
\pgfpathlineto{\pgfqpoint{4.123251in}{3.280779in}}%
\pgfpathlineto{\pgfqpoint{4.123251in}{3.281853in}}%
\pgfpathlineto{\pgfqpoint{4.123251in}{3.298401in}}%
\pgfpathlineto{\pgfqpoint{4.118037in}{3.296573in}}%
\pgfpathlineto{\pgfqpoint{4.118037in}{3.297704in}}%
\pgfpathlineto{\pgfqpoint{4.118037in}{3.302270in}}%
\pgfpathlineto{\pgfqpoint{4.112824in}{3.300429in}}%
\pgfpathlineto{\pgfqpoint{4.112824in}{3.301579in}}%
\pgfpathlineto{\pgfqpoint{4.112824in}{3.316890in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.315027in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.316232in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{3.341255in}}%
\pgfpathlineto{\pgfqpoint{4.102398in}{3.339362in}}%
\pgfpathlineto{\pgfqpoint{4.102398in}{3.340660in}}%
\pgfpathlineto{\pgfqpoint{4.102398in}{3.364850in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{3.362930in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{3.364321in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{3.369937in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{3.368005in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{3.370844in}}%
\pgfpathlineto{\pgfqpoint{4.086758in}{3.368902in}}%
\pgfpathlineto{\pgfqpoint{4.086758in}{3.370328in}}%
\pgfpathlineto{\pgfqpoint{4.086758in}{3.379002in}}%
\pgfpathlineto{\pgfqpoint{4.081545in}{3.377046in}}%
\pgfpathlineto{\pgfqpoint{4.081545in}{3.378511in}}%
\pgfpathlineto{\pgfqpoint{4.081545in}{3.382938in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{3.380971in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{3.382457in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{3.383950in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{3.381484in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{3.387529in}}%
\pgfpathlineto{\pgfqpoint{4.055479in}{3.385050in}}%
\pgfpathlineto{\pgfqpoint{4.055479in}{3.395895in}}%
\pgfpathlineto{\pgfqpoint{4.045052in}{3.391844in}}%
\pgfpathlineto{\pgfqpoint{4.045052in}{3.393417in}}%
\pgfpathlineto{\pgfqpoint{4.045052in}{3.429725in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.427668in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.432884in}}%
\pgfpathlineto{\pgfqpoint{4.034626in}{3.430816in}}%
\pgfpathlineto{\pgfqpoint{4.034626in}{3.437874in}}%
\pgfpathlineto{\pgfqpoint{4.029413in}{3.435795in}}%
\pgfpathlineto{\pgfqpoint{4.029413in}{3.441168in}}%
\pgfpathlineto{\pgfqpoint{4.024200in}{3.439077in}}%
\pgfpathlineto{\pgfqpoint{4.024200in}{3.440884in}}%
\pgfpathlineto{\pgfqpoint{4.018986in}{3.438783in}}%
\pgfpathlineto{\pgfqpoint{4.018986in}{3.447934in}}%
\pgfpathlineto{\pgfqpoint{4.013773in}{3.445820in}}%
\pgfpathlineto{\pgfqpoint{4.013773in}{3.453288in}}%
\pgfpathlineto{\pgfqpoint{4.008560in}{3.451163in}}%
\pgfpathlineto{\pgfqpoint{4.008560in}{3.454947in}}%
\pgfpathlineto{\pgfqpoint{4.003347in}{3.452810in}}%
\pgfpathlineto{\pgfqpoint{4.003347in}{3.464370in}}%
\pgfpathlineto{\pgfqpoint{3.998133in}{3.462221in}}%
\pgfpathlineto{\pgfqpoint{3.998133in}{3.474106in}}%
\pgfpathlineto{\pgfqpoint{3.992920in}{3.471944in}}%
\pgfpathlineto{\pgfqpoint{3.992920in}{3.478013in}}%
\pgfpathlineto{\pgfqpoint{3.987707in}{3.475840in}}%
\pgfpathlineto{\pgfqpoint{3.987707in}{3.479934in}}%
\pgfpathlineto{\pgfqpoint{3.982494in}{3.477749in}}%
\pgfpathlineto{\pgfqpoint{3.982494in}{3.479811in}}%
\pgfpathlineto{\pgfqpoint{3.977281in}{3.477616in}}%
\pgfpathlineto{\pgfqpoint{3.977281in}{3.481768in}}%
\pgfpathlineto{\pgfqpoint{3.972067in}{3.479562in}}%
\pgfpathlineto{\pgfqpoint{3.972067in}{3.500942in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{3.498723in}}%
\pgfpathlineto{\pgfqpoint{3.966854in}{3.500920in}}%
\pgfpathlineto{\pgfqpoint{3.961641in}{3.498690in}}%
\pgfpathlineto{\pgfqpoint{3.961641in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{3.956428in}{3.503105in}}%
\pgfpathlineto{\pgfqpoint{3.956428in}{3.514429in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{3.509912in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{3.512212in}}%
\pgfpathlineto{\pgfqpoint{3.935575in}{3.507647in}}%
\pgfpathlineto{\pgfqpoint{3.935575in}{3.526491in}}%
\pgfpathlineto{\pgfqpoint{3.930362in}{3.524192in}}%
\pgfpathlineto{\pgfqpoint{3.930362in}{3.526604in}}%
\pgfpathlineto{\pgfqpoint{3.925149in}{3.524293in}}%
\pgfpathlineto{\pgfqpoint{3.925149in}{3.539046in}}%
\pgfpathlineto{\pgfqpoint{3.919935in}{3.536725in}}%
\pgfpathlineto{\pgfqpoint{3.919935in}{3.541752in}}%
\pgfpathlineto{\pgfqpoint{3.909509in}{3.537073in}}%
\pgfpathlineto{\pgfqpoint{3.909509in}{3.539608in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{3.534878in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{3.539993in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{3.537609in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{3.540189in}}%
\pgfpathlineto{\pgfqpoint{3.883443in}{3.535381in}}%
\pgfpathlineto{\pgfqpoint{3.883443in}{3.537976in}}%
\pgfpathlineto{\pgfqpoint{3.873016in}{3.533115in}}%
\pgfpathlineto{\pgfqpoint{3.873016in}{3.554435in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{3.551988in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{3.563031in}}%
\pgfpathlineto{\pgfqpoint{3.862590in}{3.560574in}}%
\pgfpathlineto{\pgfqpoint{3.862590in}{3.592359in}}%
\pgfpathlineto{\pgfqpoint{3.857377in}{3.589901in}}%
\pgfpathlineto{\pgfqpoint{3.857377in}{3.598953in}}%
\pgfpathlineto{\pgfqpoint{3.852164in}{3.596485in}}%
\pgfpathlineto{\pgfqpoint{3.852164in}{3.611964in}}%
\pgfpathlineto{\pgfqpoint{3.846950in}{3.609490in}}%
\pgfpathlineto{\pgfqpoint{3.846950in}{3.619024in}}%
\pgfpathlineto{\pgfqpoint{3.836524in}{3.614041in}}%
\pgfpathlineto{\pgfqpoint{3.836524in}{3.640433in}}%
\pgfpathlineto{\pgfqpoint{3.815671in}{3.630353in}}%
\pgfpathlineto{\pgfqpoint{3.815671in}{3.633764in}}%
\pgfpathlineto{\pgfqpoint{3.810458in}{3.631204in}}%
\pgfpathlineto{\pgfqpoint{3.810458in}{3.645091in}}%
\pgfpathlineto{\pgfqpoint{3.805245in}{3.642526in}}%
\pgfpathlineto{\pgfqpoint{3.805245in}{3.646062in}}%
\pgfpathlineto{\pgfqpoint{3.794818in}{3.640885in}}%
\pgfpathlineto{\pgfqpoint{3.794818in}{3.644452in}}%
\pgfpathlineto{\pgfqpoint{3.789605in}{3.641840in}}%
\pgfpathlineto{\pgfqpoint{3.789605in}{3.649056in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{3.646432in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{3.661191in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{3.658564in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{3.662325in}}%
\pgfpathlineto{\pgfqpoint{3.768752in}{3.657021in}}%
\pgfpathlineto{\pgfqpoint{3.768752in}{3.668495in}}%
\pgfpathlineto{\pgfqpoint{3.758326in}{3.663138in}}%
\pgfpathlineto{\pgfqpoint{3.758326in}{3.667028in}}%
\pgfpathlineto{\pgfqpoint{3.753113in}{3.664324in}}%
\pgfpathlineto{\pgfqpoint{3.753113in}{3.668248in}}%
\pgfpathlineto{\pgfqpoint{3.747899in}{3.665528in}}%
\pgfpathlineto{\pgfqpoint{3.747899in}{3.669487in}}%
\pgfpathlineto{\pgfqpoint{3.732260in}{3.661216in}}%
\pgfpathlineto{\pgfqpoint{3.732260in}{3.665219in}}%
\pgfpathlineto{\pgfqpoint{3.721833in}{3.659607in}}%
\pgfpathlineto{\pgfqpoint{3.721833in}{3.667727in}}%
\pgfpathlineto{\pgfqpoint{3.711407in}{3.662046in}}%
\pgfpathlineto{\pgfqpoint{3.711407in}{3.666164in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{3.660403in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{3.664563in}}%
\pgfpathlineto{\pgfqpoint{3.695767in}{3.661653in}}%
\pgfpathlineto{\pgfqpoint{3.695767in}{3.665853in}}%
\pgfpathlineto{\pgfqpoint{3.690554in}{3.662924in}}%
\pgfpathlineto{\pgfqpoint{3.690554in}{3.675746in}}%
\pgfpathlineto{\pgfqpoint{3.685341in}{3.672809in}}%
\pgfpathlineto{\pgfqpoint{3.685341in}{3.685970in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{3.683027in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{3.701124in}}%
\pgfpathlineto{\pgfqpoint{3.669701in}{3.695217in}}%
\pgfpathlineto{\pgfqpoint{3.669701in}{3.699853in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{3.696868in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{3.701552in}}%
\pgfpathlineto{\pgfqpoint{3.659275in}{3.698548in}}%
\pgfpathlineto{\pgfqpoint{3.659275in}{3.703280in}}%
\pgfpathlineto{\pgfqpoint{3.654061in}{3.700258in}}%
\pgfpathlineto{\pgfqpoint{3.654061in}{3.705040in}}%
\pgfpathlineto{\pgfqpoint{3.648848in}{3.701998in}}%
\pgfpathlineto{\pgfqpoint{3.648848in}{3.706831in}}%
\pgfpathlineto{\pgfqpoint{3.643635in}{3.703770in}}%
\pgfpathlineto{\pgfqpoint{3.643635in}{3.708654in}}%
\pgfpathlineto{\pgfqpoint{3.638422in}{3.705574in}}%
\pgfpathlineto{\pgfqpoint{3.638422in}{3.715493in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{3.709282in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{3.714328in}}%
\pgfpathlineto{\pgfqpoint{3.622782in}{3.711187in}}%
\pgfpathlineto{\pgfqpoint{3.622782in}{3.726640in}}%
\pgfpathlineto{\pgfqpoint{3.601929in}{3.713892in}}%
\pgfpathlineto{\pgfqpoint{3.601929in}{3.735361in}}%
\pgfpathlineto{\pgfqpoint{3.596716in}{3.732138in}}%
\pgfpathlineto{\pgfqpoint{3.596716in}{3.737650in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.731130in}}%
\pgfpathlineto{\pgfqpoint{3.586290in}{3.759655in}}%
\pgfpathlineto{\pgfqpoint{3.581077in}{3.756408in}}%
\pgfpathlineto{\pgfqpoint{3.581077in}{3.762305in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{3.752399in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{3.758399in}}%
\pgfpathlineto{\pgfqpoint{3.560224in}{3.755041in}}%
\pgfpathlineto{\pgfqpoint{3.560224in}{3.767265in}}%
\pgfpathlineto{\pgfqpoint{3.555010in}{3.763901in}}%
\pgfpathlineto{\pgfqpoint{3.555010in}{3.776423in}}%
\pgfpathlineto{\pgfqpoint{3.539371in}{3.766201in}}%
\pgfpathlineto{\pgfqpoint{3.539371in}{3.772616in}}%
\pgfpathlineto{\pgfqpoint{3.534158in}{3.769148in}}%
\pgfpathlineto{\pgfqpoint{3.534158in}{3.775653in}}%
\pgfpathlineto{\pgfqpoint{3.513305in}{3.761451in}}%
\pgfpathlineto{\pgfqpoint{3.513305in}{3.768101in}}%
\pgfpathlineto{\pgfqpoint{3.492452in}{3.753292in}}%
\pgfpathlineto{\pgfqpoint{3.492452in}{3.760093in}}%
\pgfpathlineto{\pgfqpoint{3.487239in}{3.756298in}}%
\pgfpathlineto{\pgfqpoint{3.487239in}{3.763200in}}%
\pgfpathlineto{\pgfqpoint{3.471599in}{3.751588in}}%
\pgfpathlineto{\pgfqpoint{3.471599in}{3.758634in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{3.754686in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{3.761840in}}%
\pgfpathlineto{\pgfqpoint{3.435107in}{3.737188in}}%
\pgfpathlineto{\pgfqpoint{3.435107in}{3.775040in}}%
\pgfpathlineto{\pgfqpoint{3.429893in}{3.770853in}}%
\pgfpathlineto{\pgfqpoint{3.429893in}{3.786777in}}%
\pgfpathlineto{\pgfqpoint{3.424680in}{3.782584in}}%
\pgfpathlineto{\pgfqpoint{3.424680in}{3.790740in}}%
\pgfpathlineto{\pgfqpoint{3.419467in}{3.786516in}}%
\pgfpathlineto{\pgfqpoint{3.419467in}{3.794818in}}%
\pgfpathlineto{\pgfqpoint{3.398614in}{3.777420in}}%
\pgfpathlineto{\pgfqpoint{3.398614in}{3.785961in}}%
\pgfpathlineto{\pgfqpoint{3.393401in}{3.781480in}}%
\pgfpathlineto{\pgfqpoint{3.393401in}{3.790181in}}%
\pgfpathlineto{\pgfqpoint{3.388188in}{3.785664in}}%
\pgfpathlineto{\pgfqpoint{3.388188in}{3.794529in}}%
\pgfpathlineto{\pgfqpoint{3.382974in}{3.789977in}}%
\pgfpathlineto{\pgfqpoint{3.382974in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{3.377761in}{3.794424in}}%
\pgfpathlineto{\pgfqpoint{3.377761in}{3.803637in}}%
\pgfpathlineto{\pgfqpoint{3.372548in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{3.372548in}{3.808410in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{3.803749in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{3.813338in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{3.808641in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{3.828379in}}%
\pgfpathlineto{\pgfqpoint{3.346482in}{3.814073in}}%
\pgfpathlineto{\pgfqpoint{3.346482in}{3.845381in}}%
\pgfpathlineto{\pgfqpoint{3.341269in}{3.840594in}}%
\pgfpathlineto{\pgfqpoint{3.341269in}{3.851453in}}%
\pgfpathlineto{\pgfqpoint{3.336056in}{3.846634in}}%
\pgfpathlineto{\pgfqpoint{3.336056in}{3.857746in}}%
\pgfpathlineto{\pgfqpoint{3.325629in}{3.847957in}}%
\pgfpathlineto{\pgfqpoint{3.325629in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{3.320416in}{3.878077in}}%
\pgfpathlineto{\pgfqpoint{3.320416in}{3.890249in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{3.880425in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{3.892986in}}%
\pgfpathlineto{\pgfqpoint{3.294350in}{3.877727in}}%
\pgfpathlineto{\pgfqpoint{3.294350in}{3.890783in}}%
\pgfpathlineto{\pgfqpoint{3.268284in}{3.863555in}}%
\pgfpathlineto{\pgfqpoint{3.268284in}{3.877324in}}%
\pgfpathlineto{\pgfqpoint{3.257857in}{3.865755in}}%
\pgfpathlineto{\pgfqpoint{3.257857in}{3.880024in}}%
\pgfpathlineto{\pgfqpoint{3.252644in}{3.874137in}}%
\pgfpathlineto{\pgfqpoint{3.252644in}{3.888840in}}%
\pgfpathlineto{\pgfqpoint{3.242218in}{3.876852in}}%
\pgfpathlineto{\pgfqpoint{3.242218in}{3.892126in}}%
\pgfpathlineto{\pgfqpoint{3.226578in}{3.873359in}}%
\pgfpathlineto{\pgfqpoint{3.226578in}{3.889371in}}%
\pgfpathlineto{\pgfqpoint{3.216152in}{3.876293in}}%
\pgfpathlineto{\pgfqpoint{3.216152in}{3.892986in}}%
\pgfpathlineto{\pgfqpoint{3.200512in}{3.872429in}}%
\pgfpathlineto{\pgfqpoint{3.200512in}{3.965570in}}%
\pgfpathlineto{\pgfqpoint{3.190086in}{3.952623in}}%
\pgfpathlineto{\pgfqpoint{3.190086in}{3.994790in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{3.975212in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{4.021794in}}%
\pgfpathlineto{\pgfqpoint{3.153593in}{3.994790in}}%
\pgfpathlineto{\pgfqpoint{3.153593in}{4.020647in}}%
\pgfpathlineto{\pgfqpoint{3.137954in}{3.998706in}}%
\pgfpathlineto{\pgfqpoint{3.137954in}{4.055970in}}%
\pgfpathlineto{\pgfqpoint{3.117101in}{4.025936in}}%
\pgfpathlineto{\pgfqpoint{3.096248in}{3.989896in}}%
\pgfpathlineto{\pgfqpoint{3.096248in}{4.024910in}}%
\pgfpathlineto{\pgfqpoint{3.091035in}{4.015398in}}%
\pgfpathlineto{\pgfqpoint{3.091035in}{4.052994in}}%
\pgfpathlineto{\pgfqpoint{3.085821in}{4.043734in}}%
\pgfpathlineto{\pgfqpoint{3.085821in}{4.084288in}}%
\pgfpathlineto{\pgfqpoint{3.080608in}{4.075404in}}%
\pgfpathlineto{\pgfqpoint{3.080608in}{4.166095in}}%
\pgfpathlineto{\pgfqpoint{3.070182in}{4.151412in}}%
\pgfpathlineto{\pgfqpoint{3.070182in}{4.204069in}}%
\pgfpathlineto{\pgfqpoint{3.059755in}{4.190567in}}%
\pgfpathlineto{\pgfqpoint{3.059755in}{4.250806in}}%
\pgfpathlineto{\pgfqpoint{3.044116in}{4.233127in}}%
\pgfpathlineto{\pgfqpoint{3.038903in}{4.226163in}}%
\pgfpathlineto{\pgfqpoint{3.038903in}{4.302440in}}%
\pgfpathlineto{\pgfqpoint{3.023263in}{4.288456in}}%
\pgfpathlineto{\pgfqpoint{3.012836in}{4.276220in}}%
\pgfpathlineto{\pgfqpoint{3.002410in}{4.260488in}}%
\pgfpathlineto{\pgfqpoint{2.991984in}{4.239512in}}%
\pgfpathlineto{\pgfqpoint{2.981557in}{4.210145in}}%
\pgfpathlineto{\pgfqpoint{2.971131in}{4.166095in}}%
\pgfpathlineto{\pgfqpoint{2.965918in}{4.134631in}}%
\pgfpathlineto{\pgfqpoint{2.960704in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{2.960704in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{2.836630in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992814in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{2.536250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{4.474444in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.914722in,y=4.557778in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{4.474444in}}%
\pgfpathlineto{\pgfqpoint{5.219649in}{4.474444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317657in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317657in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807699in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807699in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297741in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297741in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787783in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787783in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{7.277825in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277825in}{2.536250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{2.624349in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{2.624349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{2.624349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{2.976748in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{2.976748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{2.976748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{3.329147in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{3.329147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{3.329147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{3.681546in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{3.681546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{3.681546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{4.033945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{4.033945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{4.386344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.653611in,y=3.505347in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (a) EU Flood 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{2.639843in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.639563in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.641104in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.689878in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.688709in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.690207in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.750037in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.749348in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.762754in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.760298in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.761753in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.797493in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.794426in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.795750in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.860542in}}%
\pgfpathlineto{\pgfqpoint{7.063988in}{2.856440in}}%
\pgfpathlineto{\pgfqpoint{7.063988in}{2.857695in}}%
\pgfpathlineto{\pgfqpoint{7.063988in}{2.866871in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.862591in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.863941in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.907212in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.902248in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.903184in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.904126in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{2.899101in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{2.900036in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{3.090164in}}%
\pgfpathlineto{\pgfqpoint{6.921431in}{3.082672in}}%
\pgfpathlineto{\pgfqpoint{6.921431in}{3.139218in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{3.131067in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{3.137778in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{3.129455in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{3.150501in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{3.141858in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{3.168495in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{3.159474in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{3.206945in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{3.197356in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{3.283039in}}%
\pgfpathlineto{\pgfqpoint{6.707594in}{3.272631in}}%
\pgfpathlineto{\pgfqpoint{6.707594in}{3.363251in}}%
\pgfpathlineto{\pgfqpoint{6.671955in}{3.352130in}}%
\pgfpathlineto{\pgfqpoint{6.671955in}{3.376662in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{3.353451in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{3.388588in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{3.376420in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{3.469142in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{3.456403in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{3.518496in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{3.491793in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{3.533766in}}%
\pgfpathlineto{\pgfqpoint{6.422479in}{3.519790in}}%
\pgfpathlineto{\pgfqpoint{6.422479in}{3.550143in}}%
\pgfpathlineto{\pgfqpoint{6.386840in}{3.535726in}}%
\pgfpathlineto{\pgfqpoint{6.386840in}{3.603236in}}%
\pgfpathlineto{\pgfqpoint{6.351200in}{3.588460in}}%
\pgfpathlineto{\pgfqpoint{6.351200in}{3.759857in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{3.730718in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{3.813696in}}%
\pgfpathlineto{\pgfqpoint{6.244282in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{6.244282in}{3.971757in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{6.101724in}{3.916479in}}%
\pgfpathlineto{\pgfqpoint{6.101724in}{3.961035in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{3.994790in}}%
\pgfpathlineto{\pgfqpoint{5.994806in}{3.963466in}}%
\pgfpathlineto{\pgfqpoint{5.923527in}{3.926694in}}%
\pgfpathlineto{\pgfqpoint{5.887888in}{3.905800in}}%
\pgfpathlineto{\pgfqpoint{5.852248in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{5.816609in}{3.857746in}}%
\pgfpathlineto{\pgfqpoint{5.816609in}{3.994790in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{3.971757in}}%
\pgfpathlineto{\pgfqpoint{5.745330in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{5.745330in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{5.709691in}{4.008774in}}%
\pgfpathlineto{\pgfqpoint{5.674051in}{3.979730in}}%
\pgfpathlineto{\pgfqpoint{5.638412in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{5.602772in}{3.905800in}}%
\pgfpathlineto{\pgfqpoint{5.567133in}{3.857746in}}%
\pgfpathlineto{\pgfqpoint{5.567133in}{3.994790in}}%
\pgfpathlineto{\pgfqpoint{5.531494in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{5.531494in}{4.134631in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{2.679726in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.678751in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.680286in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{3.014299in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{3.008653in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{3.316096in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{3.308109in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{3.568924in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{3.560409in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{3.855332in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{3.847957in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{4.000908in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{3.988475in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{4.057837in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{4.052173in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{4.077222in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{4.071702in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{4.125308in}}%
\pgfpathlineto{\pgfqpoint{6.921431in}{4.120383in}}%
\pgfpathlineto{\pgfqpoint{6.921431in}{4.149153in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{4.144502in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{4.239512in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{4.233127in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{4.268878in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{4.254195in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{4.243480in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{4.288456in}}%
\pgfpathlineto{\pgfqpoint{6.493758in}{4.285659in}}%
\pgfpathlineto{\pgfqpoint{6.493758in}{4.334521in}}%
\pgfpathlineto{\pgfqpoint{6.315561in}{4.325586in}}%
\pgfpathlineto{\pgfqpoint{6.208642in}{4.318575in}}%
\pgfpathlineto{\pgfqpoint{6.208642in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{2.634352in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.634171in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.635713in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.649316in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.648860in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.650398in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.717922in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.716249in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.717748in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.788550in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.785681in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.787142in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.793900in}}%
\pgfpathlineto{\pgfqpoint{7.063988in}{2.789116in}}%
\pgfpathlineto{\pgfqpoint{7.063988in}{2.937167in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.931898in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.933020in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{3.000242in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.994054in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{3.151826in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{3.143912in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{3.311229in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{3.292692in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{3.355744in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{3.345928in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{3.421884in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{3.411624in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{3.549397in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{3.538803in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{3.550526in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{3.539672in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{3.617023in}}%
\pgfpathlineto{\pgfqpoint{6.671955in}{3.594723in}}%
\pgfpathlineto{\pgfqpoint{6.671955in}{3.623690in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{3.612135in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{3.693101in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{3.681546in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{3.777655in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{3.766383in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{3.909137in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{3.898984in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{3.926694in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{3.905800in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{3.999565in}}%
\pgfpathlineto{\pgfqpoint{6.351200in}{3.969030in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{4.111033in}}%
\pgfpathlineto{\pgfqpoint{6.244282in}{4.102152in}}%
\pgfpathlineto{\pgfqpoint{6.244282in}{4.204069in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{4.190567in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{4.250806in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{4.233127in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{4.306254in}}%
\pgfpathlineto{\pgfqpoint{5.959167in}{4.293608in}}%
\pgfpathlineto{\pgfqpoint{5.959167in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{2.636621in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.636400in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.637942in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.641101in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.640794in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.642336in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.645734in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.645335in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.646878in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.650693in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.650194in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.651730in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.653133in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.652578in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.654113in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.655502in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.655341in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.655814in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.659240in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.658528in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.660060in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.660735in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{2.659977in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{2.661512in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{2.667234in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{2.665942in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{2.666947in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{2.670387in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{2.669368in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{2.670889in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{2.672793in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{2.671697in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{2.673229in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{2.677361in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{2.676136in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{2.677664in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{2.693547in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{2.691924in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{2.693447in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{2.701125in}}%
\pgfpathlineto{\pgfqpoint{6.707594in}{2.699287in}}%
\pgfpathlineto{\pgfqpoint{6.707594in}{2.700788in}}%
\pgfpathlineto{\pgfqpoint{6.707594in}{2.702974in}}%
\pgfpathlineto{\pgfqpoint{6.671955in}{2.701046in}}%
\pgfpathlineto{\pgfqpoint{6.671955in}{2.702569in}}%
\pgfpathlineto{\pgfqpoint{6.671955in}{2.704249in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{2.702239in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{2.703757in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{2.705639in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{2.703540in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{2.705052in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{2.724242in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{2.721620in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{2.723021in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{2.729230in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{2.726407in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{2.727817in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{2.736747in}}%
\pgfpathlineto{\pgfqpoint{6.493758in}{2.733646in}}%
\pgfpathlineto{\pgfqpoint{6.493758in}{2.735103in}}%
\pgfpathlineto{\pgfqpoint{6.493758in}{2.737916in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{2.734690in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{2.736222in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{2.749926in}}%
\pgfpathlineto{\pgfqpoint{6.422479in}{2.746273in}}%
\pgfpathlineto{\pgfqpoint{6.422479in}{2.747649in}}%
\pgfpathlineto{\pgfqpoint{6.422479in}{2.778648in}}%
\pgfpathlineto{\pgfqpoint{6.351200in}{2.770343in}}%
\pgfpathlineto{\pgfqpoint{6.351200in}{2.770762in}}%
\pgfpathlineto{\pgfqpoint{6.351200in}{2.795819in}}%
\pgfpathlineto{\pgfqpoint{6.315561in}{2.790463in}}%
\pgfpathlineto{\pgfqpoint{6.315561in}{2.791590in}}%
\pgfpathlineto{\pgfqpoint{6.315561in}{2.805731in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{2.799899in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{2.801204in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{2.801864in}}%
\pgfpathlineto{\pgfqpoint{6.244282in}{2.795930in}}%
\pgfpathlineto{\pgfqpoint{6.244282in}{2.797224in}}%
\pgfpathlineto{\pgfqpoint{6.244282in}{2.798539in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{2.786995in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{2.787623in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{2.790184in}}%
\pgfpathlineto{\pgfqpoint{6.137364in}{2.783900in}}%
\pgfpathlineto{\pgfqpoint{6.137364in}{2.785166in}}%
\pgfpathlineto{\pgfqpoint{6.137364in}{2.800549in}}%
\pgfpathlineto{\pgfqpoint{6.101724in}{2.793624in}}%
\pgfpathlineto{\pgfqpoint{6.101724in}{2.795116in}}%
\pgfpathlineto{\pgfqpoint{6.101724in}{2.795871in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{2.788802in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{2.790277in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{2.813135in}}%
\pgfpathlineto{\pgfqpoint{6.030445in}{2.805067in}}%
\pgfpathlineto{\pgfqpoint{6.030445in}{2.805998in}}%
\pgfpathlineto{\pgfqpoint{6.030445in}{2.808852in}}%
\pgfpathlineto{\pgfqpoint{5.994806in}{2.800549in}}%
\pgfpathlineto{\pgfqpoint{5.994806in}{2.801481in}}%
\pgfpathlineto{\pgfqpoint{5.994806in}{2.806295in}}%
\pgfpathlineto{\pgfqpoint{5.959167in}{2.797660in}}%
\pgfpathlineto{\pgfqpoint{5.959167in}{2.798613in}}%
\pgfpathlineto{\pgfqpoint{5.959167in}{2.810914in}}%
\pgfpathlineto{\pgfqpoint{5.923527in}{2.801592in}}%
\pgfpathlineto{\pgfqpoint{5.923527in}{2.802647in}}%
\pgfpathlineto{\pgfqpoint{5.923527in}{2.821415in}}%
\pgfpathlineto{\pgfqpoint{5.887888in}{2.811051in}}%
\pgfpathlineto{\pgfqpoint{5.887888in}{2.812296in}}%
\pgfpathlineto{\pgfqpoint{5.887888in}{2.821496in}}%
\pgfpathlineto{\pgfqpoint{5.852248in}{2.810476in}}%
\pgfpathlineto{\pgfqpoint{5.852248in}{2.811796in}}%
\pgfpathlineto{\pgfqpoint{5.852248in}{2.832459in}}%
\pgfpathlineto{\pgfqpoint{5.816609in}{2.820127in}}%
\pgfpathlineto{\pgfqpoint{5.816609in}{2.821693in}}%
\pgfpathlineto{\pgfqpoint{5.816609in}{2.881307in}}%
\pgfpathlineto{\pgfqpoint{5.709691in}{2.832757in}}%
\pgfpathlineto{\pgfqpoint{5.709691in}{2.835023in}}%
\pgfpathlineto{\pgfqpoint{5.709691in}{2.842124in}}%
\pgfpathlineto{\pgfqpoint{5.674051in}{2.824576in}}%
\pgfpathlineto{\pgfqpoint{5.674051in}{2.844599in}}%
\pgfpathlineto{\pgfqpoint{5.638412in}{2.825083in}}%
\pgfpathlineto{\pgfqpoint{5.638412in}{2.880123in}}%
\pgfpathlineto{\pgfqpoint{5.602772in}{2.855431in}}%
\pgfpathlineto{\pgfqpoint{5.602772in}{2.900741in}}%
\pgfpathlineto{\pgfqpoint{5.567133in}{2.871029in}}%
\pgfpathlineto{\pgfqpoint{5.567133in}{2.876063in}}%
\pgfpathlineto{\pgfqpoint{5.531494in}{2.844599in}}%
\pgfpathlineto{\pgfqpoint{5.531494in}{2.976748in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{2.928142in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{3.253633in}}%
\pgfpathlineto{\pgfqpoint{5.460215in}{3.166502in}}%
\pgfpathlineto{\pgfqpoint{5.460215in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{5.424575in}{3.379490in}}%
\pgfpathlineto{\pgfqpoint{5.424575in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.637762in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.639305in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.647101in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.646685in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.648227in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.657013in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.656092in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.657338in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.661345in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.660634in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.662177in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.663557in}}%
\pgfpathlineto{\pgfqpoint{7.063988in}{2.662790in}}%
\pgfpathlineto{\pgfqpoint{7.063988in}{2.664321in}}%
\pgfpathlineto{\pgfqpoint{7.063988in}{2.672395in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.671441in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.672984in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.688325in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.687040in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.688546in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.693018in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{2.691612in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{2.693154in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{2.725538in}}%
\pgfpathlineto{\pgfqpoint{6.921431in}{2.723462in}}%
\pgfpathlineto{\pgfqpoint{6.921431in}{2.724971in}}%
\pgfpathlineto{\pgfqpoint{6.921431in}{2.735712in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{2.733390in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{2.734788in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{2.763288in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{2.760374in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{2.761855in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{2.762861in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{2.759888in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{2.761394in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{2.767490in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{2.764353in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{2.765723in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{2.767686in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{2.764468in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{2.765875in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{2.769969in}}%
\pgfpathlineto{\pgfqpoint{6.707594in}{2.766622in}}%
\pgfpathlineto{\pgfqpoint{6.707594in}{2.768111in}}%
\pgfpathlineto{\pgfqpoint{6.707594in}{2.778425in}}%
\pgfpathlineto{\pgfqpoint{6.671955in}{2.774812in}}%
\pgfpathlineto{\pgfqpoint{6.671955in}{2.776177in}}%
\pgfpathlineto{\pgfqpoint{6.671955in}{2.817306in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{2.812771in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{2.813866in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{2.828080in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{2.823195in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{2.824450in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{2.836496in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{2.831295in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{2.832693in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{2.836273in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{2.830928in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{2.832363in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{2.845412in}}%
\pgfpathlineto{\pgfqpoint{6.493758in}{2.839704in}}%
\pgfpathlineto{\pgfqpoint{6.493758in}{2.840505in}}%
\pgfpathlineto{\pgfqpoint{6.493758in}{2.848851in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{2.842891in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{2.843742in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{2.860265in}}%
\pgfpathlineto{\pgfqpoint{6.422479in}{2.853853in}}%
\pgfpathlineto{\pgfqpoint{6.422479in}{2.854821in}}%
\pgfpathlineto{\pgfqpoint{6.422479in}{2.862873in}}%
\pgfpathlineto{\pgfqpoint{6.386840in}{2.856191in}}%
\pgfpathlineto{\pgfqpoint{6.386840in}{2.857212in}}%
\pgfpathlineto{\pgfqpoint{6.386840in}{2.952672in}}%
\pgfpathlineto{\pgfqpoint{6.351200in}{2.943711in}}%
\pgfpathlineto{\pgfqpoint{6.351200in}{2.967288in}}%
\pgfpathlineto{\pgfqpoint{6.315561in}{2.957700in}}%
\pgfpathlineto{\pgfqpoint{6.315561in}{2.987113in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{2.976748in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{3.130454in}}%
\pgfpathlineto{\pgfqpoint{6.244282in}{3.116950in}}%
\pgfpathlineto{\pgfqpoint{6.244282in}{3.127777in}}%
\pgfpathlineto{\pgfqpoint{6.208642in}{3.113793in}}%
\pgfpathlineto{\pgfqpoint{6.208642in}{3.148753in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{3.133842in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{3.152948in}}%
\pgfpathlineto{\pgfqpoint{6.137364in}{3.137335in}}%
\pgfpathlineto{\pgfqpoint{6.137364in}{3.150660in}}%
\pgfpathlineto{\pgfqpoint{6.101724in}{3.134401in}}%
\pgfpathlineto{\pgfqpoint{6.101724in}{3.230035in}}%
\pgfpathlineto{\pgfqpoint{6.030445in}{3.192735in}}%
\pgfpathlineto{\pgfqpoint{5.994806in}{3.173168in}}%
\pgfpathlineto{\pgfqpoint{5.994806in}{3.554291in}}%
\pgfpathlineto{\pgfqpoint{5.959167in}{3.530518in}}%
\pgfpathlineto{\pgfqpoint{5.959167in}{3.585438in}}%
\pgfpathlineto{\pgfqpoint{5.923527in}{3.560409in}}%
\pgfpathlineto{\pgfqpoint{5.923527in}{3.733754in}}%
\pgfpathlineto{\pgfqpoint{5.887888in}{3.708654in}}%
\pgfpathlineto{\pgfqpoint{5.887888in}{3.850085in}}%
\pgfpathlineto{\pgfqpoint{5.852248in}{3.825710in}}%
\pgfpathlineto{\pgfqpoint{5.816609in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{3.769646in}}%
\pgfpathlineto{\pgfqpoint{5.745330in}{3.737188in}}%
\pgfpathlineto{\pgfqpoint{5.745330in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{5.709691in}{4.008774in}}%
\pgfpathlineto{\pgfqpoint{5.709691in}{4.115268in}}%
\pgfpathlineto{\pgfqpoint{5.674051in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{5.638412in}{4.065982in}}%
\pgfpathlineto{\pgfqpoint{5.638412in}{4.210145in}}%
\pgfpathlineto{\pgfqpoint{5.602772in}{4.190567in}}%
\pgfpathlineto{\pgfqpoint{5.602772in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{2.536250in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{2.630436in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.630326in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.631869in}}%
\pgfpathlineto{\pgfqpoint{7.242185in}{2.641074in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.640767in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.642308in}}%
\pgfpathlineto{\pgfqpoint{7.206546in}{2.646037in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.645633in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.647176in}}%
\pgfpathlineto{\pgfqpoint{7.170907in}{2.649053in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.648584in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.650127in}}%
\pgfpathlineto{\pgfqpoint{7.135267in}{2.653774in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.653206in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.654739in}}%
\pgfpathlineto{\pgfqpoint{7.099628in}{2.656751in}}%
\pgfpathlineto{\pgfqpoint{7.063988in}{2.656115in}}%
\pgfpathlineto{\pgfqpoint{7.063988in}{2.657646in}}%
\pgfpathlineto{\pgfqpoint{7.063988in}{2.669200in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.668308in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.669845in}}%
\pgfpathlineto{\pgfqpoint{7.028349in}{2.672186in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.671216in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.672750in}}%
\pgfpathlineto{\pgfqpoint{6.992710in}{2.690337in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{2.688984in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{2.690514in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{2.698777in}}%
\pgfpathlineto{\pgfqpoint{6.921431in}{2.697226in}}%
\pgfpathlineto{\pgfqpoint{6.921431in}{2.698730in}}%
\pgfpathlineto{\pgfqpoint{6.921431in}{2.709883in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{2.708073in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{2.709545in}}%
\pgfpathlineto{\pgfqpoint{6.885791in}{2.730552in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{2.728281in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{2.729726in}}%
\pgfpathlineto{\pgfqpoint{6.850152in}{2.749376in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{2.746670in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{6.814512in}{2.751068in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{2.748263in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{2.749769in}}%
\pgfpathlineto{\pgfqpoint{6.778873in}{2.793931in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{2.790184in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{2.791363in}}%
\pgfpathlineto{\pgfqpoint{6.743234in}{2.793366in}}%
\pgfpathlineto{\pgfqpoint{6.707594in}{2.789536in}}%
\pgfpathlineto{\pgfqpoint{6.707594in}{2.790736in}}%
\pgfpathlineto{\pgfqpoint{6.707594in}{2.807110in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{2.798664in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{2.800074in}}%
\pgfpathlineto{\pgfqpoint{6.636315in}{2.803947in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{2.799575in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{2.801040in}}%
\pgfpathlineto{\pgfqpoint{6.600676in}{2.806625in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{2.802072in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{2.803622in}}%
\pgfpathlineto{\pgfqpoint{6.565037in}{2.810663in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{2.805888in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{6.529397in}{2.813931in}}%
\pgfpathlineto{\pgfqpoint{6.493758in}{2.808939in}}%
\pgfpathlineto{\pgfqpoint{6.493758in}{2.810119in}}%
\pgfpathlineto{\pgfqpoint{6.493758in}{2.821454in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{2.816131in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{2.817445in}}%
\pgfpathlineto{\pgfqpoint{6.458118in}{2.836319in}}%
\pgfpathlineto{\pgfqpoint{6.422479in}{2.830470in}}%
\pgfpathlineto{\pgfqpoint{6.422479in}{2.831250in}}%
\pgfpathlineto{\pgfqpoint{6.422479in}{2.836062in}}%
\pgfpathlineto{\pgfqpoint{6.386840in}{2.830030in}}%
\pgfpathlineto{\pgfqpoint{6.386840in}{2.830833in}}%
\pgfpathlineto{\pgfqpoint{6.386840in}{2.848332in}}%
\pgfpathlineto{\pgfqpoint{6.351200in}{2.841787in}}%
\pgfpathlineto{\pgfqpoint{6.351200in}{2.842716in}}%
\pgfpathlineto{\pgfqpoint{6.351200in}{2.883729in}}%
\pgfpathlineto{\pgfqpoint{6.315561in}{2.876063in}}%
\pgfpathlineto{\pgfqpoint{6.315561in}{2.877354in}}%
\pgfpathlineto{\pgfqpoint{6.315561in}{2.885386in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{2.877402in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{2.878755in}}%
\pgfpathlineto{\pgfqpoint{6.279921in}{2.904196in}}%
\pgfpathlineto{\pgfqpoint{6.244282in}{2.895426in}}%
\pgfpathlineto{\pgfqpoint{6.244282in}{2.921829in}}%
\pgfpathlineto{\pgfqpoint{6.208642in}{2.912257in}}%
\pgfpathlineto{\pgfqpoint{6.208642in}{2.914151in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{2.904402in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{2.928579in}}%
\pgfpathlineto{\pgfqpoint{6.137364in}{2.918015in}}%
\pgfpathlineto{\pgfqpoint{6.137364in}{2.933707in}}%
\pgfpathlineto{\pgfqpoint{6.101724in}{2.922533in}}%
\pgfpathlineto{\pgfqpoint{6.101724in}{2.929577in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{2.918015in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{2.948927in}}%
\pgfpathlineto{\pgfqpoint{6.030445in}{2.936207in}}%
\pgfpathlineto{\pgfqpoint{6.030445in}{2.980308in}}%
\pgfpathlineto{\pgfqpoint{5.994806in}{2.965961in}}%
\pgfpathlineto{\pgfqpoint{5.994806in}{3.070722in}}%
\pgfpathlineto{\pgfqpoint{5.959167in}{3.052943in}}%
\pgfpathlineto{\pgfqpoint{5.959167in}{3.112287in}}%
\pgfpathlineto{\pgfqpoint{5.923527in}{3.092379in}}%
\pgfpathlineto{\pgfqpoint{5.923527in}{3.200386in}}%
\pgfpathlineto{\pgfqpoint{5.887888in}{3.177132in}}%
\pgfpathlineto{\pgfqpoint{5.887888in}{3.279975in}}%
\pgfpathlineto{\pgfqpoint{5.852248in}{3.253633in}}%
\pgfpathlineto{\pgfqpoint{5.852248in}{3.425256in}}%
\pgfpathlineto{\pgfqpoint{5.816609in}{3.395222in}}%
\pgfpathlineto{\pgfqpoint{5.816609in}{3.474968in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{3.442419in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{3.769646in}}%
\pgfpathlineto{\pgfqpoint{5.745330in}{3.737188in}}%
\pgfpathlineto{\pgfqpoint{5.745330in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{5.709691in}{3.764464in}}%
\pgfpathlineto{\pgfqpoint{5.674051in}{3.725596in}}%
\pgfpathlineto{\pgfqpoint{5.674051in}{3.979730in}}%
\pgfpathlineto{\pgfqpoint{5.638412in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{5.602772in}{3.905800in}}%
\pgfpathlineto{\pgfqpoint{5.567133in}{3.857746in}}%
\pgfpathlineto{\pgfqpoint{5.567133in}{4.166095in}}%
\pgfpathlineto{\pgfqpoint{5.531494in}{4.134631in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{5.460215in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{5.424575in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{5.388936in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{5.353297in}{3.505347in}}%
\pgfpathlineto{\pgfqpoint{5.353297in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{4.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{5.219649in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375833in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{2.536250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{4.474444in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{4.474444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.297741in,y=4.557778in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pollution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{2.337639in}}%
\pgfpathlineto{\pgfqpoint{0.453611in}{2.337639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551619in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551619in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551619in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041661in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.041661in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041661in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041661in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531703in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.531703in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531703in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531703in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021745in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021745in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021745in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.511787in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511787in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511787in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531703in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{0.487544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{0.487544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=0.439349in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{0.839943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{0.839943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=0.791748in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{1.192342in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{1.192342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{1.192342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.144147in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{1.544741in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{1.544741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{1.544741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.496546in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{1.897140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{1.897140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.848945in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453611in}{2.249539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=2.201344in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123333in,y=1.368541in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{1.237449in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.238547in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.257376in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.256968in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.258235in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{1.271392in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{1.272708in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{1.294048in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.293636in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.295030in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.299594in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.300595in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.329960in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{1.329545in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{1.331069in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{1.340330in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.339914in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.341477in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.344621in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.344204in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.345785in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.346181in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.346954in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.350145in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{1.349727in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{1.350930in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{1.356586in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.357390in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.361487in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.361068in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.362305in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.364374in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.363955in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.365201in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.371063in}}%
\pgfpathlineto{\pgfqpoint{2.485995in}{1.370644in}}%
\pgfpathlineto{\pgfqpoint{2.485995in}{1.371910in}}%
\pgfpathlineto{\pgfqpoint{2.485995in}{1.374880in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.374460in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.375738in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.379596in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{1.379176in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{1.380470in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.399011in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.400364in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.400395in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.401754in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.407228in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{1.406807in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{1.408186in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{1.445050in}}%
\pgfpathlineto{\pgfqpoint{2.473099in}{1.444711in}}%
\pgfpathlineto{\pgfqpoint{2.473099in}{1.445709in}}%
\pgfpathlineto{\pgfqpoint{2.473099in}{1.452248in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{1.451829in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{1.457432in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{1.456595in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{1.472216in}}%
\pgfpathlineto{\pgfqpoint{2.465730in}{1.471798in}}%
\pgfpathlineto{\pgfqpoint{2.465730in}{1.472858in}}%
\pgfpathlineto{\pgfqpoint{2.465730in}{1.481956in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.482620in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.492462in}}%
\pgfpathlineto{\pgfqpoint{2.462046in}{1.492046in}}%
\pgfpathlineto{\pgfqpoint{2.462046in}{1.493151in}}%
\pgfpathlineto{\pgfqpoint{2.462046in}{1.528677in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{1.528266in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{1.529454in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{1.535435in}}%
\pgfpathlineto{\pgfqpoint{2.458361in}{1.535025in}}%
\pgfpathlineto{\pgfqpoint{2.458361in}{1.536230in}}%
\pgfpathlineto{\pgfqpoint{2.458361in}{1.541076in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{1.541476in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{1.544536in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.544127in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.545356in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.550302in}}%
\pgfpathlineto{\pgfqpoint{2.449150in}{1.550105in}}%
\pgfpathlineto{\pgfqpoint{2.449150in}{1.550728in}}%
\pgfpathlineto{\pgfqpoint{2.449150in}{1.553225in}}%
\pgfpathlineto{\pgfqpoint{2.447308in}{1.552816in}}%
\pgfpathlineto{\pgfqpoint{2.447308in}{1.554069in}}%
\pgfpathlineto{\pgfqpoint{2.447308in}{1.564842in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{1.564435in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{1.565717in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{1.567002in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.566595in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.567884in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.569175in}}%
\pgfpathlineto{\pgfqpoint{2.441781in}{1.568768in}}%
\pgfpathlineto{\pgfqpoint{2.441781in}{1.570063in}}%
\pgfpathlineto{\pgfqpoint{2.441781in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{2.439939in}{1.573560in}}%
\pgfpathlineto{\pgfqpoint{2.439939in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{2.439939in}{1.591483in}}%
\pgfpathlineto{\pgfqpoint{2.438096in}{1.591081in}}%
\pgfpathlineto{\pgfqpoint{2.438096in}{1.592432in}}%
\pgfpathlineto{\pgfqpoint{2.438096in}{1.596507in}}%
\pgfpathlineto{\pgfqpoint{2.432570in}{1.595301in}}%
\pgfpathlineto{\pgfqpoint{2.432570in}{1.596667in}}%
\pgfpathlineto{\pgfqpoint{2.432570in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{2.428885in}{1.597230in}}%
\pgfpathlineto{\pgfqpoint{2.428885in}{1.597917in}}%
\pgfpathlineto{\pgfqpoint{2.428885in}{1.599292in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.598771in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.599461in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.606411in}}%
\pgfpathlineto{\pgfqpoint{2.419674in}{1.605606in}}%
\pgfpathlineto{\pgfqpoint{2.419674in}{1.607007in}}%
\pgfpathlineto{\pgfqpoint{2.419674in}{1.616914in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.616513in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.617943in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.620814in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.620415in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.621856in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.629118in}}%
\pgfpathlineto{\pgfqpoint{2.412305in}{1.629054in}}%
\pgfpathlineto{\pgfqpoint{2.412305in}{1.629787in}}%
\pgfpathlineto{\pgfqpoint{2.412305in}{1.636424in}}%
\pgfpathlineto{\pgfqpoint{2.408620in}{1.635631in}}%
\pgfpathlineto{\pgfqpoint{2.408620in}{1.637117in}}%
\pgfpathlineto{\pgfqpoint{2.408620in}{1.639354in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.640454in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.641954in}}%
\pgfpathlineto{\pgfqpoint{2.401251in}{1.642272in}}%
\pgfpathlineto{\pgfqpoint{2.401251in}{1.649095in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{1.649044in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{1.649810in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{2.386513in}{1.650531in}}%
\pgfpathlineto{\pgfqpoint{2.386513in}{1.652074in}}%
\pgfpathlineto{\pgfqpoint{2.386513in}{1.654397in}}%
\pgfpathlineto{\pgfqpoint{2.384671in}{1.654001in}}%
\pgfpathlineto{\pgfqpoint{2.384671in}{1.655555in}}%
\pgfpathlineto{\pgfqpoint{2.384671in}{1.657114in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{1.656298in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{1.659442in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.659045in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.659834in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.661415in}}%
\pgfpathlineto{\pgfqpoint{2.362564in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.362564in}{1.661013in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.660611in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.661409in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.661009in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.661807in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.665818in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.665419in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.666225in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.667839in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.671100in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.670320in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.671955in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{1.671976in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{1.678579in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.678613in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.681114in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{1.680317in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{1.681153in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.681233in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{1.682517in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{1.683361in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{1.686749in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.686401in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.688961in}}%
\pgfpathlineto{\pgfqpoint{2.312823in}{1.689018in}}%
\pgfpathlineto{\pgfqpoint{2.312823in}{1.690735in}}%
\pgfpathlineto{\pgfqpoint{2.309138in}{1.690796in}}%
\pgfpathlineto{\pgfqpoint{2.309138in}{1.692521in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.691721in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.692586in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.698677in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.698279in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.699154in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.700031in}}%
\pgfpathlineto{\pgfqpoint{2.301769in}{1.699633in}}%
\pgfpathlineto{\pgfqpoint{2.301769in}{1.700511in}}%
\pgfpathlineto{\pgfqpoint{2.301769in}{1.702272in}}%
\pgfpathlineto{\pgfqpoint{2.290715in}{1.699879in}}%
\pgfpathlineto{\pgfqpoint{2.290715in}{1.700763in}}%
\pgfpathlineto{\pgfqpoint{2.290715in}{1.701648in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.701334in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.705793in}}%
\pgfpathlineto{\pgfqpoint{2.268608in}{1.703073in}}%
\pgfpathlineto{\pgfqpoint{2.268608in}{1.704875in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.703347in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.704253in}}%
\pgfpathlineto{\pgfqpoint{2.252028in}{1.703940in}}%
\pgfpathlineto{\pgfqpoint{2.252028in}{1.704850in}}%
\pgfpathlineto{\pgfqpoint{2.248343in}{1.704034in}}%
\pgfpathlineto{\pgfqpoint{2.248343in}{1.704946in}}%
\pgfpathlineto{\pgfqpoint{2.248343in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{2.239132in}{1.707489in}}%
\pgfpathlineto{\pgfqpoint{2.239132in}{1.709336in}}%
\pgfpathlineto{\pgfqpoint{2.229921in}{1.707284in}}%
\pgfpathlineto{\pgfqpoint{2.229921in}{1.708211in}}%
\pgfpathlineto{\pgfqpoint{2.229921in}{1.713806in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{1.712986in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{1.713925in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{1.715806in}}%
\pgfpathlineto{\pgfqpoint{2.224394in}{1.715396in}}%
\pgfpathlineto{\pgfqpoint{2.224394in}{1.716339in}}%
\pgfpathlineto{\pgfqpoint{2.224394in}{1.717284in}}%
\pgfpathlineto{\pgfqpoint{2.220709in}{1.716464in}}%
\pgfpathlineto{\pgfqpoint{2.220709in}{1.717411in}}%
\pgfpathlineto{\pgfqpoint{2.220709in}{1.719309in}}%
\pgfpathlineto{\pgfqpoint{2.218867in}{1.718899in}}%
\pgfpathlineto{\pgfqpoint{2.218867in}{1.719851in}}%
\pgfpathlineto{\pgfqpoint{2.218867in}{1.721759in}}%
\pgfpathlineto{\pgfqpoint{2.217025in}{1.721350in}}%
\pgfpathlineto{\pgfqpoint{2.217025in}{1.722306in}}%
\pgfpathlineto{\pgfqpoint{2.217025in}{1.723264in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.722997in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.723959in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{1.723550in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{1.724514in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{1.730330in}}%
\pgfpathlineto{\pgfqpoint{2.204129in}{1.729107in}}%
\pgfpathlineto{\pgfqpoint{2.204129in}{1.730083in}}%
\pgfpathlineto{\pgfqpoint{2.204129in}{1.731060in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{1.731223in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{1.733188in}}%
\pgfpathlineto{\pgfqpoint{2.196760in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{2.196760in}{1.733357in}}%
\pgfpathlineto{\pgfqpoint{2.196760in}{1.736323in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.734451in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.736446in}}%
\pgfpathlineto{\pgfqpoint{2.180180in}{1.736625in}}%
\pgfpathlineto{\pgfqpoint{2.180180in}{1.738631in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.738220in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.739227in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.742255in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.741025in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.742039in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.750211in}}%
\pgfpathlineto{\pgfqpoint{2.163599in}{1.748170in}}%
\pgfpathlineto{\pgfqpoint{2.163599in}{1.749202in}}%
\pgfpathlineto{\pgfqpoint{2.163599in}{1.753345in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{1.752342in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{1.757582in}}%
\pgfpathlineto{\pgfqpoint{2.152546in}{1.757174in}}%
\pgfpathlineto{\pgfqpoint{2.152546in}{1.758227in}}%
\pgfpathlineto{\pgfqpoint{2.152546in}{1.759283in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.758467in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.760585in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.760177in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.761240in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.762304in}}%
\pgfpathlineto{\pgfqpoint{2.143334in}{1.762555in}}%
\pgfpathlineto{\pgfqpoint{2.143334in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{2.139650in}{1.764953in}}%
\pgfpathlineto{\pgfqpoint{2.139650in}{1.766028in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{1.765621in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{1.766699in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{1.769943in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{1.769537in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{1.770622in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{1.771710in}}%
\pgfpathlineto{\pgfqpoint{2.134123in}{1.771304in}}%
\pgfpathlineto{\pgfqpoint{2.134123in}{1.772394in}}%
\pgfpathlineto{\pgfqpoint{2.134123in}{1.775675in}}%
\pgfpathlineto{\pgfqpoint{2.124912in}{1.774750in}}%
\pgfpathlineto{\pgfqpoint{2.124912in}{1.776956in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{1.775623in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{1.780080in}}%
\pgfpathlineto{\pgfqpoint{2.108331in}{1.779979in}}%
\pgfpathlineto{\pgfqpoint{2.108331in}{1.784483in}}%
\pgfpathlineto{\pgfqpoint{2.106489in}{1.784077in}}%
\pgfpathlineto{\pgfqpoint{2.106489in}{1.785209in}}%
\pgfpathlineto{\pgfqpoint{2.106489in}{1.786342in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.785937in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.787073in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.789282in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.791575in}}%
\pgfpathlineto{\pgfqpoint{2.088067in}{1.790295in}}%
\pgfpathlineto{\pgfqpoint{2.088067in}{1.791451in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{1.790637in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{1.791796in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.792143in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.793308in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.795644in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{1.796003in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{1.797178in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{1.797542in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{1.798722in}}%
\pgfpathlineto{\pgfqpoint{2.069644in}{1.797908in}}%
\pgfpathlineto{\pgfqpoint{2.069644in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.069644in}{1.800278in}}%
\pgfpathlineto{\pgfqpoint{2.056748in}{1.798609in}}%
\pgfpathlineto{\pgfqpoint{2.056748in}{1.799805in}}%
\pgfpathlineto{\pgfqpoint{2.051221in}{1.798571in}}%
\pgfpathlineto{\pgfqpoint{2.051221in}{1.799771in}}%
\pgfpathlineto{\pgfqpoint{2.051221in}{1.803382in}}%
\pgfpathlineto{\pgfqpoint{2.042010in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.042010in}{1.806188in}}%
\pgfpathlineto{\pgfqpoint{2.032799in}{1.804128in}}%
\pgfpathlineto{\pgfqpoint{2.032799in}{1.805352in}}%
\pgfpathlineto{\pgfqpoint{2.032799in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.804908in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.808626in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.807795in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.809040in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.810288in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{1.811124in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{1.817415in}}%
\pgfpathlineto{\pgfqpoint{2.012534in}{1.817003in}}%
\pgfpathlineto{\pgfqpoint{2.012534in}{1.818270in}}%
\pgfpathlineto{\pgfqpoint{2.012534in}{1.820809in}}%
\pgfpathlineto{\pgfqpoint{2.010691in}{1.820400in}}%
\pgfpathlineto{\pgfqpoint{2.010691in}{1.821674in}}%
\pgfpathlineto{\pgfqpoint{2.010691in}{1.824230in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.821406in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.823994in}}%
\pgfpathlineto{\pgfqpoint{1.986742in}{1.824052in}}%
\pgfpathlineto{\pgfqpoint{1.986742in}{1.826660in}}%
\pgfpathlineto{\pgfqpoint{1.977531in}{1.825899in}}%
\pgfpathlineto{\pgfqpoint{1.977531in}{1.828531in}}%
\pgfpathlineto{\pgfqpoint{1.957266in}{1.825257in}}%
\pgfpathlineto{\pgfqpoint{1.957266in}{1.827925in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.827504in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.828843in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{1.951739in}{1.830690in}}%
\pgfpathlineto{\pgfqpoint{1.951739in}{1.832038in}}%
\pgfpathlineto{\pgfqpoint{1.944370in}{1.830355in}}%
\pgfpathlineto{\pgfqpoint{1.944370in}{1.831710in}}%
\pgfpathlineto{\pgfqpoint{1.944370in}{1.834428in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{1.833587in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{1.834952in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{1.836320in}}%
\pgfpathlineto{\pgfqpoint{1.937001in}{1.835479in}}%
\pgfpathlineto{\pgfqpoint{1.937001in}{1.836852in}}%
\pgfpathlineto{\pgfqpoint{1.937001in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.929632in}{1.837925in}}%
\pgfpathlineto{\pgfqpoint{1.929632in}{1.839310in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.838467in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.839857in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.841250in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{1.841383in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{1.844189in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.843347in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.844756in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.846169in}}%
\pgfpathlineto{\pgfqpoint{1.907525in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{1.907525in}{1.845479in}}%
\pgfpathlineto{\pgfqpoint{1.907525in}{1.846903in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{1.846480in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{1.847908in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{1.849338in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.848237in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.849680in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.848830in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.850278in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.856102in}}%
\pgfpathlineto{\pgfqpoint{1.889102in}{1.855681in}}%
\pgfpathlineto{\pgfqpoint{1.889102in}{1.857146in}}%
\pgfpathlineto{\pgfqpoint{1.889102in}{1.858614in}}%
\pgfpathlineto{\pgfqpoint{1.885418in}{1.857774in}}%
\pgfpathlineto{\pgfqpoint{1.885418in}{1.859248in}}%
\pgfpathlineto{\pgfqpoint{1.885418in}{1.862204in}}%
\pgfpathlineto{\pgfqpoint{1.879891in}{1.862434in}}%
\pgfpathlineto{\pgfqpoint{1.879891in}{1.866912in}}%
\pgfpathlineto{\pgfqpoint{1.878049in}{1.866496in}}%
\pgfpathlineto{\pgfqpoint{1.878049in}{1.867997in}}%
\pgfpathlineto{\pgfqpoint{1.878049in}{1.871008in}}%
\pgfpathlineto{\pgfqpoint{1.863310in}{1.869196in}}%
\pgfpathlineto{\pgfqpoint{1.863310in}{1.876847in}}%
\pgfpathlineto{\pgfqpoint{1.855941in}{1.876734in}}%
\pgfpathlineto{\pgfqpoint{1.855941in}{1.878282in}}%
\pgfpathlineto{\pgfqpoint{1.854099in}{1.877868in}}%
\pgfpathlineto{\pgfqpoint{1.854099in}{1.879421in}}%
\pgfpathlineto{\pgfqpoint{1.854099in}{1.882539in}}%
\pgfpathlineto{\pgfqpoint{1.846730in}{1.880888in}}%
\pgfpathlineto{\pgfqpoint{1.846730in}{1.882457in}}%
\pgfpathlineto{\pgfqpoint{1.846730in}{1.885605in}}%
\pgfpathlineto{\pgfqpoint{1.831992in}{1.883880in}}%
\pgfpathlineto{\pgfqpoint{1.831992in}{1.885474in}}%
\pgfpathlineto{\pgfqpoint{1.828307in}{1.884641in}}%
\pgfpathlineto{\pgfqpoint{1.828307in}{1.886241in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{1.885824in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{1.887430in}}%
\pgfpathlineto{\pgfqpoint{1.819096in}{1.885759in}}%
\pgfpathlineto{\pgfqpoint{1.819096in}{1.887374in}}%
\pgfpathlineto{\pgfqpoint{1.817254in}{1.886955in}}%
\pgfpathlineto{\pgfqpoint{1.817254in}{1.888575in}}%
\pgfpathlineto{\pgfqpoint{1.815412in}{1.888156in}}%
\pgfpathlineto{\pgfqpoint{1.815412in}{1.893042in}}%
\pgfpathlineto{\pgfqpoint{1.811727in}{1.892211in}}%
\pgfpathlineto{\pgfqpoint{1.811727in}{1.893850in}}%
\pgfpathlineto{\pgfqpoint{1.809885in}{1.893435in}}%
\pgfpathlineto{\pgfqpoint{1.809885in}{1.898379in}}%
\pgfpathlineto{\pgfqpoint{1.806200in}{1.897554in}}%
\pgfpathlineto{\pgfqpoint{1.806200in}{1.899213in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{1.898800in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{1.900464in}}%
\pgfpathlineto{\pgfqpoint{1.798831in}{1.899225in}}%
\pgfpathlineto{\pgfqpoint{1.798831in}{1.902574in}}%
\pgfpathlineto{\pgfqpoint{1.795147in}{1.901749in}}%
\pgfpathlineto{\pgfqpoint{1.795147in}{1.905120in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{1.904297in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{1.905992in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.904755in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.908166in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.907754in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.909467in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{1.905315in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{1.907048in}}%
\pgfpathlineto{\pgfqpoint{1.763828in}{1.906629in}}%
\pgfpathlineto{\pgfqpoint{1.763828in}{1.908368in}}%
\pgfpathlineto{\pgfqpoint{1.760144in}{1.907530in}}%
\pgfpathlineto{\pgfqpoint{1.760144in}{1.909277in}}%
\pgfpathlineto{\pgfqpoint{1.758301in}{1.908858in}}%
\pgfpathlineto{\pgfqpoint{1.758301in}{1.910610in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.909772in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.911532in}}%
\pgfpathlineto{\pgfqpoint{1.749090in}{1.910273in}}%
\pgfpathlineto{\pgfqpoint{1.749090in}{1.912042in}}%
\pgfpathlineto{\pgfqpoint{1.745406in}{1.911201in}}%
\pgfpathlineto{\pgfqpoint{1.745406in}{1.912978in}}%
\pgfpathlineto{\pgfqpoint{1.743563in}{1.912557in}}%
\pgfpathlineto{\pgfqpoint{1.743563in}{1.914341in}}%
\pgfpathlineto{\pgfqpoint{1.741721in}{1.913921in}}%
\pgfpathlineto{\pgfqpoint{1.741721in}{1.915710in}}%
\pgfpathlineto{\pgfqpoint{1.732510in}{1.913603in}}%
\pgfpathlineto{\pgfqpoint{1.732510in}{1.915406in}}%
\pgfpathlineto{\pgfqpoint{1.730668in}{1.914983in}}%
\pgfpathlineto{\pgfqpoint{1.730668in}{1.916792in}}%
\pgfpathlineto{\pgfqpoint{1.726983in}{1.915946in}}%
\pgfpathlineto{\pgfqpoint{1.726983in}{1.917764in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{1.917341in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{1.922826in}}%
\pgfpathlineto{\pgfqpoint{1.701191in}{1.917303in}}%
\pgfpathlineto{\pgfqpoint{1.701191in}{1.919165in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.915687in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.917569in}}%
\pgfpathlineto{\pgfqpoint{1.684611in}{1.917131in}}%
\pgfpathlineto{\pgfqpoint{1.684611in}{1.919019in}}%
\pgfpathlineto{\pgfqpoint{1.679084in}{1.917704in}}%
\pgfpathlineto{\pgfqpoint{1.679084in}{1.927251in}}%
\pgfpathlineto{\pgfqpoint{1.675400in}{1.926389in}}%
\pgfpathlineto{\pgfqpoint{1.675400in}{1.928317in}}%
\pgfpathlineto{\pgfqpoint{1.673557in}{1.927886in}}%
\pgfpathlineto{\pgfqpoint{1.673557in}{1.931763in}}%
\pgfpathlineto{\pgfqpoint{1.671715in}{1.931335in}}%
\pgfpathlineto{\pgfqpoint{1.671715in}{1.935237in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.933958in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.937893in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{1.937469in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{1.939447in}}%
\pgfpathlineto{\pgfqpoint{1.662504in}{1.939023in}}%
\pgfpathlineto{\pgfqpoint{1.662504in}{1.946999in}}%
\pgfpathlineto{\pgfqpoint{1.629343in}{1.939328in}}%
\pgfpathlineto{\pgfqpoint{1.629343in}{1.941376in}}%
\pgfpathlineto{\pgfqpoint{1.627501in}{1.940941in}}%
\pgfpathlineto{\pgfqpoint{1.627501in}{1.942997in}}%
\pgfpathlineto{\pgfqpoint{1.623816in}{1.942127in}}%
\pgfpathlineto{\pgfqpoint{1.623816in}{1.944193in}}%
\pgfpathlineto{\pgfqpoint{1.590656in}{1.936181in}}%
\pgfpathlineto{\pgfqpoint{1.590656in}{1.942544in}}%
\pgfpathlineto{\pgfqpoint{1.588813in}{1.942094in}}%
\pgfpathlineto{\pgfqpoint{1.588813in}{1.944230in}}%
\pgfpathlineto{\pgfqpoint{1.586971in}{1.943781in}}%
\pgfpathlineto{\pgfqpoint{1.586971in}{1.945926in}}%
\pgfpathlineto{\pgfqpoint{1.585129in}{1.945478in}}%
\pgfpathlineto{\pgfqpoint{1.585129in}{1.947631in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{1.945385in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{1.954115in}}%
\pgfpathlineto{\pgfqpoint{1.570391in}{1.952782in}}%
\pgfpathlineto{\pgfqpoint{1.570391in}{1.954989in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{1.956760in}}%
\pgfpathlineto{\pgfqpoint{1.559337in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{1.559337in}{1.956768in}}%
\pgfpathlineto{\pgfqpoint{1.557495in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.557495in}{1.958567in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.958122in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.960377in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.959933in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.551968in}{1.964030in}}%
\pgfpathlineto{\pgfqpoint{1.551968in}{1.970898in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{1.970031in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{1.972340in}}%
\pgfpathlineto{\pgfqpoint{1.546441in}{1.971908in}}%
\pgfpathlineto{\pgfqpoint{1.546441in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.974139in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.976514in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{1.974316in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{1.976714in}}%
\pgfpathlineto{\pgfqpoint{1.513281in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{1.513281in}{1.978243in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{1.974227in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{1.979134in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{1.975974in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{1.978463in}}%
\pgfpathlineto{\pgfqpoint{1.478278in}{1.977096in}}%
\pgfpathlineto{\pgfqpoint{1.478278in}{1.979604in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{1.989278in}}%
\pgfpathlineto{\pgfqpoint{1.465382in}{1.986600in}}%
\pgfpathlineto{\pgfqpoint{1.465382in}{1.989175in}}%
\pgfpathlineto{\pgfqpoint{1.461697in}{1.988278in}}%
\pgfpathlineto{\pgfqpoint{1.461697in}{1.993470in}}%
\pgfpathlineto{\pgfqpoint{1.458013in}{1.992581in}}%
\pgfpathlineto{\pgfqpoint{1.458013in}{1.995199in}}%
\pgfpathlineto{\pgfqpoint{1.450644in}{1.993417in}}%
\pgfpathlineto{\pgfqpoint{1.450644in}{1.996059in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{1.995613in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{1.998268in}}%
\pgfpathlineto{\pgfqpoint{1.434063in}{1.994679in}}%
\pgfpathlineto{\pgfqpoint{1.434063in}{1.997375in}}%
\pgfpathlineto{\pgfqpoint{1.430379in}{1.996470in}}%
\pgfpathlineto{\pgfqpoint{1.430379in}{2.001907in}}%
\pgfpathlineto{\pgfqpoint{1.424852in}{2.000561in}}%
\pgfpathlineto{\pgfqpoint{1.424852in}{2.003307in}}%
\pgfpathlineto{\pgfqpoint{1.415641in}{2.001052in}}%
\pgfpathlineto{\pgfqpoint{1.415641in}{2.003829in}}%
\pgfpathlineto{\pgfqpoint{1.411956in}{2.002924in}}%
\pgfpathlineto{\pgfqpoint{1.411956in}{2.005720in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{2.005270in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{2.008080in}}%
\pgfpathlineto{\pgfqpoint{1.406429in}{2.007183in}}%
\pgfpathlineto{\pgfqpoint{1.406429in}{2.010013in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{2.007306in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{1.380638in}{2.006505in}}%
\pgfpathlineto{\pgfqpoint{1.380638in}{2.009421in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{2.008030in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{2.010971in}}%
\pgfpathlineto{\pgfqpoint{1.369584in}{2.009578in}}%
\pgfpathlineto{\pgfqpoint{1.369584in}{2.012545in}}%
\pgfpathlineto{\pgfqpoint{1.358530in}{2.009741in}}%
\pgfpathlineto{\pgfqpoint{1.358530in}{2.012749in}}%
\pgfpathlineto{\pgfqpoint{1.351161in}{2.010862in}}%
\pgfpathlineto{\pgfqpoint{1.351161in}{2.016956in}}%
\pgfpathlineto{\pgfqpoint{1.336423in}{2.013174in}}%
\pgfpathlineto{\pgfqpoint{1.336423in}{2.016281in}}%
\pgfpathlineto{\pgfqpoint{1.334581in}{2.015805in}}%
\pgfpathlineto{\pgfqpoint{1.334581in}{2.022068in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{2.021132in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{2.024294in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{2.021948in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{2.025151in}}%
\pgfpathlineto{\pgfqpoint{1.318001in}{2.024210in}}%
\pgfpathlineto{\pgfqpoint{1.318001in}{2.027439in}}%
\pgfpathlineto{\pgfqpoint{1.316158in}{2.026971in}}%
\pgfpathlineto{\pgfqpoint{1.316158in}{2.040045in}}%
\pgfpathlineto{\pgfqpoint{1.314316in}{2.039599in}}%
\pgfpathlineto{\pgfqpoint{1.314316in}{2.042908in}}%
\pgfpathlineto{\pgfqpoint{1.308789in}{2.041578in}}%
\pgfpathlineto{\pgfqpoint{1.308789in}{2.044920in}}%
\pgfpathlineto{\pgfqpoint{1.306947in}{2.044479in}}%
\pgfpathlineto{\pgfqpoint{1.306947in}{2.047842in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{2.046967in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{2.053762in}}%
\pgfpathlineto{\pgfqpoint{1.299578in}{2.052905in}}%
\pgfpathlineto{\pgfqpoint{1.299578in}{2.056338in}}%
\pgfpathlineto{\pgfqpoint{1.297736in}{2.055913in}}%
\pgfpathlineto{\pgfqpoint{1.297736in}{2.059368in}}%
\pgfpathlineto{\pgfqpoint{1.286682in}{2.056821in}}%
\pgfpathlineto{\pgfqpoint{1.286682in}{2.063858in}}%
\pgfpathlineto{\pgfqpoint{1.257206in}{2.056949in}}%
\pgfpathlineto{\pgfqpoint{1.257206in}{2.060607in}}%
\pgfpathlineto{\pgfqpoint{1.235099in}{2.055170in}}%
\pgfpathlineto{\pgfqpoint{1.235099in}{2.058938in}}%
\pgfpathlineto{\pgfqpoint{1.227730in}{2.057088in}}%
\pgfpathlineto{\pgfqpoint{1.227730in}{2.060907in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{2.059984in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{2.063838in}}%
\pgfpathlineto{\pgfqpoint{1.222203in}{2.063382in}}%
\pgfpathlineto{\pgfqpoint{1.222203in}{2.067264in}}%
\pgfpathlineto{\pgfqpoint{1.216676in}{2.065907in}}%
\pgfpathlineto{\pgfqpoint{1.216676in}{2.069833in}}%
\pgfpathlineto{\pgfqpoint{1.201938in}{2.066184in}}%
\pgfpathlineto{\pgfqpoint{1.201938in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{1.200096in}{2.073790in}}%
\pgfpathlineto{\pgfqpoint{1.200096in}{2.077857in}}%
\pgfpathlineto{\pgfqpoint{1.196411in}{2.076972in}}%
\pgfpathlineto{\pgfqpoint{1.196411in}{2.081079in}}%
\pgfpathlineto{\pgfqpoint{1.192727in}{2.080204in}}%
\pgfpathlineto{\pgfqpoint{1.192727in}{2.088521in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{2.088100in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{2.092300in}}%
\pgfpathlineto{\pgfqpoint{1.189042in}{2.091887in}}%
\pgfpathlineto{\pgfqpoint{1.189042in}{2.096120in}}%
\pgfpathlineto{\pgfqpoint{1.172462in}{2.092388in}}%
\pgfpathlineto{\pgfqpoint{1.172462in}{2.096737in}}%
\pgfpathlineto{\pgfqpoint{1.139301in}{2.088901in}}%
\pgfpathlineto{\pgfqpoint{1.139301in}{2.093476in}}%
\pgfpathlineto{\pgfqpoint{1.137459in}{2.093029in}}%
\pgfpathlineto{\pgfqpoint{1.137459in}{2.097643in}}%
\pgfpathlineto{\pgfqpoint{1.120879in}{2.093610in}}%
\pgfpathlineto{\pgfqpoint{1.120879in}{2.098362in}}%
\pgfpathlineto{\pgfqpoint{1.117194in}{2.097462in}}%
\pgfpathlineto{\pgfqpoint{1.117194in}{2.102268in}}%
\pgfpathlineto{\pgfqpoint{1.115352in}{2.101827in}}%
\pgfpathlineto{\pgfqpoint{1.115352in}{2.106674in}}%
\pgfpathlineto{\pgfqpoint{1.113510in}{2.106244in}}%
\pgfpathlineto{\pgfqpoint{1.113510in}{2.116054in}}%
\pgfpathlineto{\pgfqpoint{1.102456in}{2.113582in}}%
\pgfpathlineto{\pgfqpoint{1.102456in}{2.123682in}}%
\pgfpathlineto{\pgfqpoint{1.096929in}{2.122498in}}%
\pgfpathlineto{\pgfqpoint{1.096929in}{2.127640in}}%
\pgfpathlineto{\pgfqpoint{1.076664in}{2.123272in}}%
\pgfpathlineto{\pgfqpoint{1.076664in}{2.128618in}}%
\pgfpathlineto{\pgfqpoint{1.056399in}{2.124109in}}%
\pgfpathlineto{\pgfqpoint{1.056399in}{2.129675in}}%
\pgfpathlineto{\pgfqpoint{1.045346in}{2.127178in}}%
\pgfpathlineto{\pgfqpoint{1.045346in}{2.132891in}}%
\pgfpathlineto{\pgfqpoint{1.021396in}{2.127357in}}%
\pgfpathlineto{\pgfqpoint{1.021396in}{2.133363in}}%
\pgfpathlineto{\pgfqpoint{1.008501in}{2.130306in}}%
\pgfpathlineto{\pgfqpoint{1.008501in}{2.136505in}}%
\pgfpathlineto{\pgfqpoint{1.006658in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{1.006658in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{0.995605in}{2.139843in}}%
\pgfpathlineto{\pgfqpoint{0.995605in}{2.146297in}}%
\pgfpathlineto{\pgfqpoint{0.991920in}{2.145484in}}%
\pgfpathlineto{\pgfqpoint{0.991920in}{2.152037in}}%
\pgfpathlineto{\pgfqpoint{0.936652in}{2.138920in}}%
\pgfpathlineto{\pgfqpoint{0.912703in}{2.132073in}}%
\pgfpathlineto{\pgfqpoint{0.912703in}{2.139941in}}%
\pgfpathlineto{\pgfqpoint{0.905334in}{2.137803in}}%
\pgfpathlineto{\pgfqpoint{0.905334in}{2.145892in}}%
\pgfpathlineto{\pgfqpoint{0.864804in}{2.133363in}}%
\pgfpathlineto{\pgfqpoint{0.864804in}{2.142456in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{2.128402in}}%
\pgfpathlineto{\pgfqpoint{0.822432in}{2.126868in}}%
\pgfpathlineto{\pgfqpoint{0.822432in}{2.137310in}}%
\pgfpathlineto{\pgfqpoint{0.794798in}{2.125455in}}%
\pgfpathlineto{\pgfqpoint{0.794798in}{2.137071in}}%
\pgfpathlineto{\pgfqpoint{0.787429in}{2.133787in}}%
\pgfpathlineto{\pgfqpoint{0.787429in}{2.158176in}}%
\pgfpathlineto{\pgfqpoint{0.756111in}{2.145014in}}%
\pgfpathlineto{\pgfqpoint{0.734003in}{2.133181in}}%
\pgfpathlineto{\pgfqpoint{0.734003in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{0.710054in}{2.134626in}}%
\pgfpathlineto{\pgfqpoint{0.708212in}{2.133363in}}%
\pgfpathlineto{\pgfqpoint{0.708212in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{2.138020in}}%
\pgfpathlineto{\pgfqpoint{0.669524in}{2.121858in}}%
\pgfpathlineto{\pgfqpoint{0.654786in}{2.105113in}}%
\pgfpathlineto{\pgfqpoint{0.649259in}{2.097643in}}%
\pgfpathlineto{\pgfqpoint{0.649259in}{2.155146in}}%
\pgfpathlineto{\pgfqpoint{0.645575in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{0.645575in}{2.183048in}}%
\pgfpathlineto{\pgfqpoint{0.630837in}{2.171228in}}%
\pgfpathlineto{\pgfqpoint{0.627152in}{2.167586in}}%
\pgfpathlineto{\pgfqpoint{0.627152in}{2.207587in}}%
\pgfpathlineto{\pgfqpoint{0.621625in}{2.204360in}}%
\pgfpathlineto{\pgfqpoint{0.621625in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{1.228850in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.228446in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.229914in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.235249in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.236339in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.259826in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{1.259417in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{1.260694in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.278613in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.279956in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.329201in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.330722in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.336090in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{1.335674in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{1.337221in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{1.341111in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.340695in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.342261in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.401395in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.400979in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.402326in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.423022in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.422607in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.424020in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.451706in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{1.451292in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{1.452795in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{1.458853in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.458439in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.459966in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.463033in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.462619in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.464161in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.465293in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.466844in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.489631in}}%
\pgfpathlineto{\pgfqpoint{2.485995in}{1.489219in}}%
\pgfpathlineto{\pgfqpoint{2.485995in}{1.490305in}}%
\pgfpathlineto{\pgfqpoint{2.485995in}{1.510261in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.509852in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.510984in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.514395in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.513578in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.514720in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.520472in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{1.519654in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{1.520813in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{1.521393in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{1.521327in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{1.535488in}}%
\pgfpathlineto{\pgfqpoint{2.469415in}{1.535081in}}%
\pgfpathlineto{\pgfqpoint{2.469415in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.469415in}{1.538080in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{1.537673in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{1.538878in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{2.465730in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{2.465730in}{1.546984in}}%
\pgfpathlineto{\pgfqpoint{2.465730in}{1.558136in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.557732in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.558985in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.562765in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{1.563223in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{1.565128in}}%
\pgfpathlineto{\pgfqpoint{2.458361in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{2.458361in}{1.565997in}}%
\pgfpathlineto{\pgfqpoint{2.458361in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{1.579812in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{1.581123in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{1.583755in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{1.583354in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{1.584675in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{1.587327in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.586926in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.588257in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.590260in}}%
\pgfpathlineto{\pgfqpoint{2.449150in}{1.589459in}}%
\pgfpathlineto{\pgfqpoint{2.449150in}{1.590799in}}%
\pgfpathlineto{\pgfqpoint{2.449150in}{1.592815in}}%
\pgfpathlineto{\pgfqpoint{2.447308in}{1.592415in}}%
\pgfpathlineto{\pgfqpoint{2.447308in}{1.593763in}}%
\pgfpathlineto{\pgfqpoint{2.447308in}{1.595114in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{1.594714in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{1.596070in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{1.599472in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.599073in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.600440in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.610105in}}%
\pgfpathlineto{\pgfqpoint{2.439939in}{1.610008in}}%
\pgfpathlineto{\pgfqpoint{2.439939in}{1.610706in}}%
\pgfpathlineto{\pgfqpoint{2.439939in}{1.612105in}}%
\pgfpathlineto{\pgfqpoint{2.438096in}{1.611708in}}%
\pgfpathlineto{\pgfqpoint{2.438096in}{1.613110in}}%
\pgfpathlineto{\pgfqpoint{2.438096in}{1.613813in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{1.614427in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{1.615132in}}%
\pgfpathlineto{\pgfqpoint{2.432570in}{1.614735in}}%
\pgfpathlineto{\pgfqpoint{2.432570in}{1.616149in}}%
\pgfpathlineto{\pgfqpoint{2.432570in}{1.619701in}}%
\pgfpathlineto{\pgfqpoint{2.430727in}{1.619304in}}%
\pgfpathlineto{\pgfqpoint{2.430727in}{1.620731in}}%
\pgfpathlineto{\pgfqpoint{2.430727in}{1.625755in}}%
\pgfpathlineto{\pgfqpoint{2.428885in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{2.428885in}{1.626803in}}%
\pgfpathlineto{\pgfqpoint{2.428885in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{2.427043in}{1.630763in}}%
\pgfpathlineto{\pgfqpoint{2.427043in}{1.632222in}}%
\pgfpathlineto{\pgfqpoint{2.427043in}{1.632953in}}%
\pgfpathlineto{\pgfqpoint{2.425201in}{1.632559in}}%
\pgfpathlineto{\pgfqpoint{2.425201in}{1.634024in}}%
\pgfpathlineto{\pgfqpoint{2.425201in}{1.634758in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.634364in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.635836in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.637311in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.637214in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.643175in}}%
\pgfpathlineto{\pgfqpoint{2.408620in}{1.642349in}}%
\pgfpathlineto{\pgfqpoint{2.408620in}{1.643101in}}%
\pgfpathlineto{\pgfqpoint{2.408620in}{1.647629in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.647236in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.648754in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.649514in}}%
\pgfpathlineto{\pgfqpoint{2.404936in}{1.649121in}}%
\pgfpathlineto{\pgfqpoint{2.404936in}{1.650646in}}%
\pgfpathlineto{\pgfqpoint{2.404936in}{1.658328in}}%
\pgfpathlineto{\pgfqpoint{2.399409in}{1.657154in}}%
\pgfpathlineto{\pgfqpoint{2.399409in}{1.658704in}}%
\pgfpathlineto{\pgfqpoint{2.399409in}{1.659481in}}%
\pgfpathlineto{\pgfqpoint{2.397567in}{1.659089in}}%
\pgfpathlineto{\pgfqpoint{2.397567in}{1.660646in}}%
\pgfpathlineto{\pgfqpoint{2.397567in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{2.392040in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{2.392040in}{1.663384in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{1.662992in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{1.664566in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{1.667726in}}%
\pgfpathlineto{\pgfqpoint{2.386513in}{1.666944in}}%
\pgfpathlineto{\pgfqpoint{2.386513in}{1.667737in}}%
\pgfpathlineto{\pgfqpoint{2.386513in}{1.669326in}}%
\pgfpathlineto{\pgfqpoint{2.382829in}{1.668544in}}%
\pgfpathlineto{\pgfqpoint{2.382829in}{1.669341in}}%
\pgfpathlineto{\pgfqpoint{2.382829in}{1.676562in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{1.676172in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{1.676980in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.677011in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.677821in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.678633in}}%
\pgfpathlineto{\pgfqpoint{2.375460in}{1.678244in}}%
\pgfpathlineto{\pgfqpoint{2.375460in}{1.679057in}}%
\pgfpathlineto{\pgfqpoint{2.375460in}{1.679871in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.679908in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.685652in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{1.685264in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{1.686089in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.687355in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.688185in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.689846in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.688347in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.690020in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.690468in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.691307in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.690918in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.692601in}}%
\pgfpathlineto{\pgfqpoint{2.351510in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{2.351510in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{2.351510in}{1.693899in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.693510in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.694356in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.695203in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.695273in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.696124in}}%
\pgfpathlineto{\pgfqpoint{2.344141in}{1.695734in}}%
\pgfpathlineto{\pgfqpoint{2.344141in}{1.696586in}}%
\pgfpathlineto{\pgfqpoint{2.344141in}{1.697439in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.697049in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.697904in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.701335in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.699776in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.700639in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.708454in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.708066in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.708941in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.712453in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{1.712067in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{1.712949in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.715717in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.719279in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.719404in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.721197in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.720554in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.721456in}}%
\pgfpathlineto{\pgfqpoint{2.312823in}{1.720682in}}%
\pgfpathlineto{\pgfqpoint{2.312823in}{1.721586in}}%
\pgfpathlineto{\pgfqpoint{2.312823in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{2.310980in}{1.723010in}}%
\pgfpathlineto{\pgfqpoint{2.310980in}{1.723918in}}%
\pgfpathlineto{\pgfqpoint{2.310980in}{1.724827in}}%
\pgfpathlineto{\pgfqpoint{2.301769in}{1.723803in}}%
\pgfpathlineto{\pgfqpoint{2.301769in}{1.726549in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.726161in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.727079in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.731691in}}%
\pgfpathlineto{\pgfqpoint{2.296242in}{1.731846in}}%
\pgfpathlineto{\pgfqpoint{2.296242in}{1.732775in}}%
\pgfpathlineto{\pgfqpoint{2.294400in}{1.732389in}}%
\pgfpathlineto{\pgfqpoint{2.294400in}{1.733319in}}%
\pgfpathlineto{\pgfqpoint{2.294400in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.734188in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.735126in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.733963in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.734903in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{1.735457in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{1.736401in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{1.739242in}}%
\pgfpathlineto{\pgfqpoint{2.264924in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{2.264924in}{1.739381in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.738777in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.740699in}}%
\pgfpathlineto{\pgfqpoint{2.255712in}{1.740307in}}%
\pgfpathlineto{\pgfqpoint{2.255712in}{1.741271in}}%
\pgfpathlineto{\pgfqpoint{2.255712in}{1.743203in}}%
\pgfpathlineto{\pgfqpoint{2.250186in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{2.250186in}{1.742999in}}%
\pgfpathlineto{\pgfqpoint{2.250186in}{1.743970in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.743768in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.745721in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{1.744936in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{1.745916in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{1.747879in}}%
\pgfpathlineto{\pgfqpoint{2.235448in}{1.746702in}}%
\pgfpathlineto{\pgfqpoint{2.235448in}{1.747687in}}%
\pgfpathlineto{\pgfqpoint{2.235448in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{1.747696in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{1.749682in}}%
\pgfpathlineto{\pgfqpoint{2.215183in}{1.748306in}}%
\pgfpathlineto{\pgfqpoint{2.215183in}{1.753321in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.752530in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.753539in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.758607in}}%
\pgfpathlineto{\pgfqpoint{2.207814in}{1.757819in}}%
\pgfpathlineto{\pgfqpoint{2.207814in}{1.758839in}}%
\pgfpathlineto{\pgfqpoint{2.207814in}{1.760883in}}%
\pgfpathlineto{\pgfqpoint{2.204129in}{1.761121in}}%
\pgfpathlineto{\pgfqpoint{2.204129in}{1.762148in}}%
\pgfpathlineto{\pgfqpoint{2.202287in}{1.761755in}}%
\pgfpathlineto{\pgfqpoint{2.202287in}{1.762784in}}%
\pgfpathlineto{\pgfqpoint{2.202287in}{1.763815in}}%
\pgfpathlineto{\pgfqpoint{2.196760in}{1.763668in}}%
\pgfpathlineto{\pgfqpoint{2.196760in}{1.765742in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{1.764810in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{1.765854in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.765062in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.766109in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.768206in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.767675in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.768731in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.768334in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.769392in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.774706in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.774312in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.775381in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{2.165442in}{1.774873in}}%
\pgfpathlineto{\pgfqpoint{2.165442in}{1.775948in}}%
\pgfpathlineto{\pgfqpoint{2.165442in}{1.777024in}}%
\pgfpathlineto{\pgfqpoint{2.163599in}{1.776629in}}%
\pgfpathlineto{\pgfqpoint{2.163599in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.163599in}{1.778788in}}%
\pgfpathlineto{\pgfqpoint{2.159915in}{1.779082in}}%
\pgfpathlineto{\pgfqpoint{2.159915in}{1.781254in}}%
\pgfpathlineto{\pgfqpoint{2.156230in}{1.781555in}}%
\pgfpathlineto{\pgfqpoint{2.156230in}{1.784837in}}%
\pgfpathlineto{\pgfqpoint{2.152546in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{2.152546in}{1.785149in}}%
\pgfpathlineto{\pgfqpoint{2.152546in}{1.786249in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.786959in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.788064in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.788779in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.789888in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.789496in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.790608in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.791721in}}%
\pgfpathlineto{\pgfqpoint{2.143334in}{1.792054in}}%
\pgfpathlineto{\pgfqpoint{2.143334in}{1.793173in}}%
\pgfpathlineto{\pgfqpoint{2.141492in}{1.792781in}}%
\pgfpathlineto{\pgfqpoint{2.141492in}{1.793903in}}%
\pgfpathlineto{\pgfqpoint{2.141492in}{1.799538in}}%
\pgfpathlineto{\pgfqpoint{2.132281in}{1.798725in}}%
\pgfpathlineto{\pgfqpoint{2.132281in}{1.799863in}}%
\pgfpathlineto{\pgfqpoint{2.128596in}{1.800222in}}%
\pgfpathlineto{\pgfqpoint{2.128596in}{1.801366in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{1.800975in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{1.802121in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{1.806726in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{1.805938in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{1.807100in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.807093in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.808260in}}%
\pgfpathlineto{\pgfqpoint{2.108331in}{1.808649in}}%
\pgfpathlineto{\pgfqpoint{2.108331in}{1.809823in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.809040in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.810217in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.812577in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.811404in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.812589in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.816158in}}%
\pgfpathlineto{\pgfqpoint{2.097278in}{1.815768in}}%
\pgfpathlineto{\pgfqpoint{2.097278in}{1.816963in}}%
\pgfpathlineto{\pgfqpoint{2.097278in}{1.818159in}}%
\pgfpathlineto{\pgfqpoint{2.089909in}{1.817802in}}%
\pgfpathlineto{\pgfqpoint{2.089909in}{1.820212in}}%
\pgfpathlineto{\pgfqpoint{2.086224in}{1.819433in}}%
\pgfpathlineto{\pgfqpoint{2.086224in}{1.820643in}}%
\pgfpathlineto{\pgfqpoint{2.086224in}{1.821855in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{1.821465in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{1.822680in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{1.827562in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.826402in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.827630in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.830093in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{1.830171in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{1.833897in}}%
\pgfpathlineto{\pgfqpoint{2.062275in}{1.832829in}}%
\pgfpathlineto{\pgfqpoint{2.062275in}{1.834082in}}%
\pgfpathlineto{\pgfqpoint{2.054906in}{1.833787in}}%
\pgfpathlineto{\pgfqpoint{2.054906in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.032799in}{1.831608in}}%
\pgfpathlineto{\pgfqpoint{2.032799in}{1.836729in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.836044in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.837337in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{1.836651in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{1.839258in}}%
\pgfpathlineto{\pgfqpoint{2.007007in}{1.838977in}}%
\pgfpathlineto{\pgfqpoint{2.007007in}{1.841606in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.840412in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.841733in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.843057in}}%
\pgfpathlineto{\pgfqpoint{1.988584in}{1.841589in}}%
\pgfpathlineto{\pgfqpoint{1.988584in}{1.844263in}}%
\pgfpathlineto{\pgfqpoint{1.986742in}{1.843862in}}%
\pgfpathlineto{\pgfqpoint{1.986742in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.986742in}{1.846548in}}%
\pgfpathlineto{\pgfqpoint{1.981215in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{1.981215in}{1.846697in}}%
\pgfpathlineto{\pgfqpoint{1.981215in}{1.850762in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.850130in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.851498in}}%
\pgfpathlineto{\pgfqpoint{1.966477in}{1.851669in}}%
\pgfpathlineto{\pgfqpoint{1.966477in}{1.853046in}}%
\pgfpathlineto{\pgfqpoint{1.960950in}{1.853224in}}%
\pgfpathlineto{\pgfqpoint{1.960950in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{1.949897in}{1.853585in}}%
\pgfpathlineto{\pgfqpoint{1.949897in}{1.856381in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{1.855767in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{1.857177in}}%
\pgfpathlineto{\pgfqpoint{1.937001in}{1.857782in}}%
\pgfpathlineto{\pgfqpoint{1.937001in}{1.860622in}}%
\pgfpathlineto{\pgfqpoint{1.931474in}{1.860837in}}%
\pgfpathlineto{\pgfqpoint{1.931474in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.861053in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.862490in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.863929in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{1.862308in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{1.863755in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{1.865205in}}%
\pgfpathlineto{\pgfqpoint{1.909367in}{1.864628in}}%
\pgfpathlineto{\pgfqpoint{1.909367in}{1.866090in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{1.866741in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{1.869685in}}%
\pgfpathlineto{\pgfqpoint{1.903840in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{1.903840in}{1.870757in}}%
\pgfpathlineto{\pgfqpoint{1.903840in}{1.873722in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{1.873319in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{1.874807in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{1.879292in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.879195in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.883733in}}%
\pgfpathlineto{\pgfqpoint{1.878049in}{1.880120in}}%
\pgfpathlineto{\pgfqpoint{1.878049in}{1.881650in}}%
\pgfpathlineto{\pgfqpoint{1.878049in}{1.884721in}}%
\pgfpathlineto{\pgfqpoint{1.863310in}{1.883028in}}%
\pgfpathlineto{\pgfqpoint{1.863310in}{1.884582in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.885328in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.888458in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{1.888053in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{1.889625in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{1.892779in}}%
\pgfpathlineto{\pgfqpoint{1.855941in}{1.892378in}}%
\pgfpathlineto{\pgfqpoint{1.855941in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{1.854099in}{1.896741in}}%
\pgfpathlineto{\pgfqpoint{1.854099in}{1.898337in}}%
\pgfpathlineto{\pgfqpoint{1.850415in}{1.897540in}}%
\pgfpathlineto{\pgfqpoint{1.850415in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{1.846730in}{1.899953in}}%
\pgfpathlineto{\pgfqpoint{1.846730in}{1.903181in}}%
\pgfpathlineto{\pgfqpoint{1.844888in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{1.844888in}{1.904406in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{1.904010in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{1.905636in}}%
\pgfpathlineto{\pgfqpoint{1.841203in}{1.905241in}}%
\pgfpathlineto{\pgfqpoint{1.841203in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{1.839361in}{1.908114in}}%
\pgfpathlineto{\pgfqpoint{1.839361in}{1.909755in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.909362in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.911007in}}%
\pgfpathlineto{\pgfqpoint{1.833834in}{1.910222in}}%
\pgfpathlineto{\pgfqpoint{1.833834in}{1.913531in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.912747in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.916077in}}%
\pgfpathlineto{\pgfqpoint{1.817254in}{1.913328in}}%
\pgfpathlineto{\pgfqpoint{1.817254in}{1.915009in}}%
\pgfpathlineto{\pgfqpoint{1.813569in}{1.914218in}}%
\pgfpathlineto{\pgfqpoint{1.813569in}{1.919295in}}%
\pgfpathlineto{\pgfqpoint{1.811727in}{1.918903in}}%
\pgfpathlineto{\pgfqpoint{1.811727in}{1.920605in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{1.919033in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{1.920746in}}%
\pgfpathlineto{\pgfqpoint{1.795147in}{1.918767in}}%
\pgfpathlineto{\pgfqpoint{1.795147in}{1.920492in}}%
\pgfpathlineto{\pgfqpoint{1.789620in}{1.919298in}}%
\pgfpathlineto{\pgfqpoint{1.789620in}{1.928007in}}%
\pgfpathlineto{\pgfqpoint{1.787778in}{1.927615in}}%
\pgfpathlineto{\pgfqpoint{1.787778in}{1.931132in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.930743in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.932509in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.933893in}}%
\pgfpathlineto{\pgfqpoint{1.773040in}{1.931552in}}%
\pgfpathlineto{\pgfqpoint{1.773040in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{1.771197in}{1.932947in}}%
\pgfpathlineto{\pgfqpoint{1.771197in}{1.936539in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{1.935368in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{1.937175in}}%
\pgfpathlineto{\pgfqpoint{1.747248in}{1.933226in}}%
\pgfpathlineto{\pgfqpoint{1.747248in}{1.935056in}}%
\pgfpathlineto{\pgfqpoint{1.745406in}{1.934658in}}%
\pgfpathlineto{\pgfqpoint{1.745406in}{1.936494in}}%
\pgfpathlineto{\pgfqpoint{1.741721in}{1.935698in}}%
\pgfpathlineto{\pgfqpoint{1.741721in}{1.937542in}}%
\pgfpathlineto{\pgfqpoint{1.739879in}{1.937144in}}%
\pgfpathlineto{\pgfqpoint{1.739879in}{1.938996in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{1.938599in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{1.944187in}}%
\pgfpathlineto{\pgfqpoint{1.736194in}{1.943794in}}%
\pgfpathlineto{\pgfqpoint{1.736194in}{1.945668in}}%
\pgfpathlineto{\pgfqpoint{1.730668in}{1.944491in}}%
\pgfpathlineto{\pgfqpoint{1.730668in}{1.948265in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{1.947090in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{1.950896in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{1.950506in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{1.952418in}}%
\pgfpathlineto{\pgfqpoint{1.719614in}{1.951639in}}%
\pgfpathlineto{\pgfqpoint{1.719614in}{1.953561in}}%
\pgfpathlineto{\pgfqpoint{1.699349in}{1.949225in}}%
\pgfpathlineto{\pgfqpoint{1.699349in}{1.955088in}}%
\pgfpathlineto{\pgfqpoint{1.693822in}{1.953902in}}%
\pgfpathlineto{\pgfqpoint{1.693822in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{1.688296in}{1.954684in}}%
\pgfpathlineto{\pgfqpoint{1.688296in}{1.956667in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.956270in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.958261in}}%
\pgfpathlineto{\pgfqpoint{1.660662in}{1.952628in}}%
\pgfpathlineto{\pgfqpoint{1.660662in}{1.954655in}}%
\pgfpathlineto{\pgfqpoint{1.653293in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{1.653293in}{1.957102in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{1.956693in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{1.958748in}}%
\pgfpathlineto{\pgfqpoint{1.649608in}{1.958341in}}%
\pgfpathlineto{\pgfqpoint{1.649608in}{1.960404in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.959182in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.961258in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{1.960442in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{1.962528in}}%
\pgfpathlineto{\pgfqpoint{1.636712in}{1.961713in}}%
\pgfpathlineto{\pgfqpoint{1.636712in}{1.965913in}}%
\pgfpathlineto{\pgfqpoint{1.629343in}{1.964288in}}%
\pgfpathlineto{\pgfqpoint{1.629343in}{1.968531in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{1.967721in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{1.971999in}}%
\pgfpathlineto{\pgfqpoint{1.623816in}{1.971598in}}%
\pgfpathlineto{\pgfqpoint{1.623816in}{1.973748in}}%
\pgfpathlineto{\pgfqpoint{1.621974in}{1.973348in}}%
\pgfpathlineto{\pgfqpoint{1.621974in}{1.979846in}}%
\pgfpathlineto{\pgfqpoint{1.616447in}{1.978661in}}%
\pgfpathlineto{\pgfqpoint{1.616447in}{1.980848in}}%
\pgfpathlineto{\pgfqpoint{1.614605in}{1.980453in}}%
\pgfpathlineto{\pgfqpoint{1.614605in}{1.982648in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{1.981069in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{1.983282in}}%
\pgfpathlineto{\pgfqpoint{1.605394in}{1.982887in}}%
\pgfpathlineto{\pgfqpoint{1.605394in}{1.985109in}}%
\pgfpathlineto{\pgfqpoint{1.599867in}{1.983925in}}%
\pgfpathlineto{\pgfqpoint{1.599867in}{1.986161in}}%
\pgfpathlineto{\pgfqpoint{1.588813in}{1.983778in}}%
\pgfpathlineto{\pgfqpoint{1.588813in}{1.986038in}}%
\pgfpathlineto{\pgfqpoint{1.585129in}{1.985240in}}%
\pgfpathlineto{\pgfqpoint{1.585129in}{1.987512in}}%
\pgfpathlineto{\pgfqpoint{1.577760in}{1.985912in}}%
\pgfpathlineto{\pgfqpoint{1.577760in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{1.987803in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{1.990104in}}%
\pgfpathlineto{\pgfqpoint{1.572233in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.572233in}{1.991620in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{1.990822in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{1.995484in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.995089in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.997434in}}%
\pgfpathlineto{\pgfqpoint{1.557495in}{1.995458in}}%
\pgfpathlineto{\pgfqpoint{1.557495in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.997430in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.999807in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.998622in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{2.003419in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{2.003028in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{2.005441in}}%
\pgfpathlineto{\pgfqpoint{1.544599in}{2.004661in}}%
\pgfpathlineto{\pgfqpoint{1.544599in}{2.007088in}}%
\pgfpathlineto{\pgfqpoint{1.542757in}{2.006700in}}%
\pgfpathlineto{\pgfqpoint{1.542757in}{2.011585in}}%
\pgfpathlineto{\pgfqpoint{1.535388in}{2.010044in}}%
\pgfpathlineto{\pgfqpoint{1.535388in}{2.019963in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{2.018458in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{2.020971in}}%
\pgfpathlineto{\pgfqpoint{1.522492in}{2.019840in}}%
\pgfpathlineto{\pgfqpoint{1.522492in}{2.030021in}}%
\pgfpathlineto{\pgfqpoint{1.520650in}{2.029656in}}%
\pgfpathlineto{\pgfqpoint{1.520650in}{2.032226in}}%
\pgfpathlineto{\pgfqpoint{1.513281in}{2.030768in}}%
\pgfpathlineto{\pgfqpoint{1.513281in}{2.038575in}}%
\pgfpathlineto{\pgfqpoint{1.511438in}{2.038219in}}%
\pgfpathlineto{\pgfqpoint{1.511438in}{2.040842in}}%
\pgfpathlineto{\pgfqpoint{1.487489in}{2.036148in}}%
\pgfpathlineto{\pgfqpoint{1.487489in}{2.038832in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{2.036618in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{2.039336in}}%
\pgfpathlineto{\pgfqpoint{1.463539in}{2.036722in}}%
\pgfpathlineto{\pgfqpoint{1.463539in}{2.039479in}}%
\pgfpathlineto{\pgfqpoint{1.450644in}{2.036830in}}%
\pgfpathlineto{\pgfqpoint{1.450644in}{2.039626in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{2.038099in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{2.043758in}}%
\pgfpathlineto{\pgfqpoint{1.441432in}{2.043382in}}%
\pgfpathlineto{\pgfqpoint{1.441432in}{2.046232in}}%
\pgfpathlineto{\pgfqpoint{1.432221in}{2.044353in}}%
\pgfpathlineto{\pgfqpoint{1.432221in}{2.050129in}}%
\pgfpathlineto{\pgfqpoint{1.408272in}{2.045201in}}%
\pgfpathlineto{\pgfqpoint{1.408272in}{2.054136in}}%
\pgfpathlineto{\pgfqpoint{1.402745in}{2.053009in}}%
\pgfpathlineto{\pgfqpoint{1.402745in}{2.056025in}}%
\pgfpathlineto{\pgfqpoint{1.386164in}{2.052610in}}%
\pgfpathlineto{\pgfqpoint{1.386164in}{2.055685in}}%
\pgfpathlineto{\pgfqpoint{1.373269in}{2.052982in}}%
\pgfpathlineto{\pgfqpoint{1.373269in}{2.056106in}}%
\pgfpathlineto{\pgfqpoint{1.360373in}{2.053365in}}%
\pgfpathlineto{\pgfqpoint{1.360373in}{2.056541in}}%
\pgfpathlineto{\pgfqpoint{1.343792in}{2.052953in}}%
\pgfpathlineto{\pgfqpoint{1.343792in}{2.056194in}}%
\pgfpathlineto{\pgfqpoint{1.340108in}{2.055390in}}%
\pgfpathlineto{\pgfqpoint{1.340108in}{2.058656in}}%
\pgfpathlineto{\pgfqpoint{1.332739in}{2.057052in}}%
\pgfpathlineto{\pgfqpoint{1.332739in}{2.060356in}}%
\pgfpathlineto{\pgfqpoint{1.316158in}{2.056703in}}%
\pgfpathlineto{\pgfqpoint{1.316158in}{2.060077in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{2.059259in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{2.062661in}}%
\pgfpathlineto{\pgfqpoint{1.310632in}{2.062255in}}%
\pgfpathlineto{\pgfqpoint{1.310632in}{2.065679in}}%
\pgfpathlineto{\pgfqpoint{1.306947in}{2.064876in}}%
\pgfpathlineto{\pgfqpoint{1.306947in}{2.071794in}}%
\pgfpathlineto{\pgfqpoint{1.305105in}{2.071403in}}%
\pgfpathlineto{\pgfqpoint{1.305105in}{2.074892in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{2.074506in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{2.078017in}}%
\pgfpathlineto{\pgfqpoint{1.301420in}{2.077637in}}%
\pgfpathlineto{\pgfqpoint{1.301420in}{2.081170in}}%
\pgfpathlineto{\pgfqpoint{1.299578in}{2.080795in}}%
\pgfpathlineto{\pgfqpoint{1.299578in}{2.084352in}}%
\pgfpathlineto{\pgfqpoint{1.294051in}{2.083238in}}%
\pgfpathlineto{\pgfqpoint{1.294051in}{2.086832in}}%
\pgfpathlineto{\pgfqpoint{1.286682in}{2.085353in}}%
\pgfpathlineto{\pgfqpoint{1.286682in}{2.088993in}}%
\pgfpathlineto{\pgfqpoint{1.281155in}{2.087888in}}%
\pgfpathlineto{\pgfqpoint{1.281155in}{2.095263in}}%
\pgfpathlineto{\pgfqpoint{1.277471in}{2.094549in}}%
\pgfpathlineto{\pgfqpoint{1.277471in}{2.098277in}}%
\pgfpathlineto{\pgfqpoint{1.268260in}{2.096502in}}%
\pgfpathlineto{\pgfqpoint{1.268260in}{2.100288in}}%
\pgfpathlineto{\pgfqpoint{1.266417in}{2.099936in}}%
\pgfpathlineto{\pgfqpoint{1.266417in}{2.103747in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{2.102706in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{2.110434in}}%
\pgfpathlineto{\pgfqpoint{1.240626in}{2.106674in}}%
\pgfpathlineto{\pgfqpoint{1.240626in}{2.110662in}}%
\pgfpathlineto{\pgfqpoint{1.235099in}{2.109629in}}%
\pgfpathlineto{\pgfqpoint{1.235099in}{2.117719in}}%
\pgfpathlineto{\pgfqpoint{1.229572in}{2.116725in}}%
\pgfpathlineto{\pgfqpoint{1.229572in}{2.120829in}}%
\pgfpathlineto{\pgfqpoint{1.225888in}{2.120177in}}%
\pgfpathlineto{\pgfqpoint{1.225888in}{2.124321in}}%
\pgfpathlineto{\pgfqpoint{1.216676in}{2.122711in}}%
\pgfpathlineto{\pgfqpoint{1.216676in}{2.126926in}}%
\pgfpathlineto{\pgfqpoint{1.196411in}{2.123348in}}%
\pgfpathlineto{\pgfqpoint{1.196411in}{2.127699in}}%
\pgfpathlineto{\pgfqpoint{1.185358in}{2.125723in}}%
\pgfpathlineto{\pgfqpoint{1.185358in}{2.130163in}}%
\pgfpathlineto{\pgfqpoint{1.181673in}{2.129512in}}%
\pgfpathlineto{\pgfqpoint{1.181673in}{2.133998in}}%
\pgfpathlineto{\pgfqpoint{1.154039in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{1.154039in}{2.133751in}}%
\pgfpathlineto{\pgfqpoint{1.131932in}{2.129640in}}%
\pgfpathlineto{\pgfqpoint{1.131932in}{2.134512in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{2.130631in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{2.135687in}}%
\pgfpathlineto{\pgfqpoint{1.074822in}{2.128221in}}%
\pgfpathlineto{\pgfqpoint{1.074822in}{2.133618in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{2.133236in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{2.138685in}}%
\pgfpathlineto{\pgfqpoint{1.056399in}{2.135280in}}%
\pgfpathlineto{\pgfqpoint{1.056399in}{2.140923in}}%
\pgfpathlineto{\pgfqpoint{0.995605in}{2.127084in}}%
\pgfpathlineto{\pgfqpoint{0.982709in}{2.123682in}}%
\pgfpathlineto{\pgfqpoint{0.982709in}{2.130201in}}%
\pgfpathlineto{\pgfqpoint{0.977182in}{2.128757in}}%
\pgfpathlineto{\pgfqpoint{0.977182in}{2.135402in}}%
\pgfpathlineto{\pgfqpoint{0.973498in}{2.134470in}}%
\pgfpathlineto{\pgfqpoint{0.973498in}{2.141220in}}%
\pgfpathlineto{\pgfqpoint{0.971655in}{2.140774in}}%
\pgfpathlineto{\pgfqpoint{0.971655in}{2.147605in}}%
\pgfpathlineto{\pgfqpoint{0.955075in}{2.143668in}}%
\pgfpathlineto{\pgfqpoint{0.955075in}{2.150806in}}%
\pgfpathlineto{\pgfqpoint{0.927441in}{2.143982in}}%
\pgfpathlineto{\pgfqpoint{0.927441in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{0.883227in}{2.139414in}}%
\pgfpathlineto{\pgfqpoint{0.883227in}{2.148063in}}%
\pgfpathlineto{\pgfqpoint{0.879542in}{2.146989in}}%
\pgfpathlineto{\pgfqpoint{0.879542in}{2.155816in}}%
\pgfpathlineto{\pgfqpoint{0.877700in}{2.155315in}}%
\pgfpathlineto{\pgfqpoint{0.877700in}{2.164281in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{2.151042in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{2.161439in}}%
\pgfpathlineto{\pgfqpoint{0.827959in}{2.160324in}}%
\pgfpathlineto{\pgfqpoint{0.827959in}{2.170979in}}%
\pgfpathlineto{\pgfqpoint{0.789271in}{2.158848in}}%
\pgfpathlineto{\pgfqpoint{0.789271in}{2.171228in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{2.161439in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{2.175505in}}%
\pgfpathlineto{\pgfqpoint{0.743215in}{2.168713in}}%
\pgfpathlineto{\pgfqpoint{0.743215in}{2.184280in}}%
\pgfpathlineto{\pgfqpoint{0.713738in}{2.172930in}}%
\pgfpathlineto{\pgfqpoint{0.689789in}{2.160324in}}%
\pgfpathlineto{\pgfqpoint{0.671366in}{2.147394in}}%
\pgfpathlineto{\pgfqpoint{0.654786in}{2.132073in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{2.114001in}}%
\pgfpathlineto{\pgfqpoint{0.627152in}{2.092917in}}%
\pgfpathlineto{\pgfqpoint{0.616099in}{2.068821in}}%
\pgfpathlineto{\pgfqpoint{0.606887in}{2.042245in}}%
\pgfpathlineto{\pgfqpoint{0.597676in}{2.006505in}}%
\pgfpathlineto{\pgfqpoint{0.597676in}{2.060754in}}%
\pgfpathlineto{\pgfqpoint{0.590307in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{0.582938in}{1.985240in}}%
\pgfpathlineto{\pgfqpoint{0.582938in}{2.064066in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{2.042245in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{1.237449in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.238547in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.240055in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.239649in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.241164in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.241468in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.242176in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.243092in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.243093in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.248553in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.251051in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.250641in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.252211in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.254735in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{1.254325in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{1.267528in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.267116in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.268428in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.268757in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.268344in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.269662in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.273309in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.272895in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.274229in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.281651in}}%
\pgfpathlineto{\pgfqpoint{2.485995in}{1.281235in}}%
\pgfpathlineto{\pgfqpoint{2.485995in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{2.485995in}{1.292633in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.292216in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.293620in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{1.298867in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{1.300295in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{1.306786in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.306367in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.307823in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.319619in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{1.330588in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{1.331362in}}%
\pgfpathlineto{\pgfqpoint{2.473099in}{1.330940in}}%
\pgfpathlineto{\pgfqpoint{2.473099in}{1.332491in}}%
\pgfpathlineto{\pgfqpoint{2.473099in}{1.339148in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{1.338726in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{1.340307in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{1.349515in}}%
\pgfpathlineto{\pgfqpoint{2.469415in}{1.349092in}}%
\pgfpathlineto{\pgfqpoint{2.469415in}{1.350308in}}%
\pgfpathlineto{\pgfqpoint{2.469415in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{1.365586in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{1.368965in}}%
\pgfpathlineto{\pgfqpoint{2.465730in}{1.368541in}}%
\pgfpathlineto{\pgfqpoint{2.465730in}{1.369815in}}%
\pgfpathlineto{\pgfqpoint{2.465730in}{1.372802in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.386291in}}%
\pgfpathlineto{\pgfqpoint{2.462046in}{1.385867in}}%
\pgfpathlineto{\pgfqpoint{2.462046in}{1.387194in}}%
\pgfpathlineto{\pgfqpoint{2.462046in}{1.388525in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{1.389435in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{1.397981in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{1.398495in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{1.399864in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{1.400811in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{1.403568in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.403142in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.404528in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.405453in}}%
\pgfpathlineto{\pgfqpoint{2.450992in}{1.405027in}}%
\pgfpathlineto{\pgfqpoint{2.450992in}{1.406419in}}%
\pgfpathlineto{\pgfqpoint{2.450992in}{1.411561in}}%
\pgfpathlineto{\pgfqpoint{2.449150in}{1.411134in}}%
\pgfpathlineto{\pgfqpoint{2.449150in}{1.412546in}}%
\pgfpathlineto{\pgfqpoint{2.449150in}{1.415858in}}%
\pgfpathlineto{\pgfqpoint{2.447308in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{2.447308in}{1.416859in}}%
\pgfpathlineto{\pgfqpoint{2.447308in}{1.418768in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.418871in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.419351in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.421756in}}%
\pgfpathlineto{\pgfqpoint{2.441781in}{1.421328in}}%
\pgfpathlineto{\pgfqpoint{2.441781in}{1.422778in}}%
\pgfpathlineto{\pgfqpoint{2.441781in}{1.423746in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.423918in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.429300in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{1.428871in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{1.430350in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{1.431338in}}%
\pgfpathlineto{\pgfqpoint{2.430727in}{1.431966in}}%
\pgfpathlineto{\pgfqpoint{2.430727in}{1.435453in}}%
\pgfpathlineto{\pgfqpoint{2.428885in}{1.435023in}}%
\pgfpathlineto{\pgfqpoint{2.428885in}{1.436525in}}%
\pgfpathlineto{\pgfqpoint{2.428885in}{1.440555in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.440278in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.440785in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.452084in}}%
\pgfpathlineto{\pgfqpoint{2.419674in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{2.419674in}{1.452786in}}%
\pgfpathlineto{\pgfqpoint{2.419674in}{1.454876in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.454446in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.456020in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.457599in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.457168in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.458752in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.460873in}}%
\pgfpathlineto{\pgfqpoint{2.414147in}{1.460442in}}%
\pgfpathlineto{\pgfqpoint{2.414147in}{1.461506in}}%
\pgfpathlineto{\pgfqpoint{2.414147in}{1.463641in}}%
\pgfpathlineto{\pgfqpoint{2.412305in}{1.463210in}}%
\pgfpathlineto{\pgfqpoint{2.412305in}{1.464281in}}%
\pgfpathlineto{\pgfqpoint{2.412305in}{1.469130in}}%
\pgfpathlineto{\pgfqpoint{2.408620in}{1.469352in}}%
\pgfpathlineto{\pgfqpoint{2.408620in}{1.470983in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.470552in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.471642in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{1.474065in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{1.474615in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{1.475165in}}%
\pgfpathlineto{\pgfqpoint{2.401251in}{1.474733in}}%
\pgfpathlineto{\pgfqpoint{2.401251in}{1.475836in}}%
\pgfpathlineto{\pgfqpoint{2.401251in}{1.483066in}}%
\pgfpathlineto{\pgfqpoint{2.399409in}{1.482635in}}%
\pgfpathlineto{\pgfqpoint{2.399409in}{1.483756in}}%
\pgfpathlineto{\pgfqpoint{2.399409in}{1.486008in}}%
\pgfpathlineto{\pgfqpoint{2.397567in}{1.485576in}}%
\pgfpathlineto{\pgfqpoint{2.397567in}{1.486706in}}%
\pgfpathlineto{\pgfqpoint{2.397567in}{1.489541in}}%
\pgfpathlineto{\pgfqpoint{2.395724in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{2.395724in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{2.395724in}{1.492534in}}%
\pgfpathlineto{\pgfqpoint{2.392040in}{1.492243in}}%
\pgfpathlineto{\pgfqpoint{2.392040in}{1.492817in}}%
\pgfpathlineto{\pgfqpoint{2.392040in}{1.500336in}}%
\pgfpathlineto{\pgfqpoint{2.388355in}{1.500640in}}%
\pgfpathlineto{\pgfqpoint{2.388355in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{2.384671in}{1.500360in}}%
\pgfpathlineto{\pgfqpoint{2.384671in}{1.501532in}}%
\pgfpathlineto{\pgfqpoint{2.384671in}{1.504473in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{1.503607in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{1.508350in}}%
\pgfpathlineto{\pgfqpoint{2.379144in}{1.507917in}}%
\pgfpathlineto{\pgfqpoint{2.379144in}{1.509110in}}%
\pgfpathlineto{\pgfqpoint{2.379144in}{1.514512in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.514079in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.515288in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.516499in}}%
\pgfpathlineto{\pgfqpoint{2.375460in}{1.516067in}}%
\pgfpathlineto{\pgfqpoint{2.375460in}{1.517281in}}%
\pgfpathlineto{\pgfqpoint{2.375460in}{1.523396in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{1.522965in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{1.528531in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.528100in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.529346in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.530594in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{1.530163in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{1.531415in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{1.537085in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.536654in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.537923in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.550780in}}%
\pgfpathlineto{\pgfqpoint{2.364406in}{1.551227in}}%
\pgfpathlineto{\pgfqpoint{2.364406in}{1.557132in}}%
\pgfpathlineto{\pgfqpoint{2.362564in}{1.556705in}}%
\pgfpathlineto{\pgfqpoint{2.362564in}{1.558027in}}%
\pgfpathlineto{\pgfqpoint{2.362564in}{1.561345in}}%
\pgfpathlineto{\pgfqpoint{2.360721in}{1.560918in}}%
\pgfpathlineto{\pgfqpoint{2.360721in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{2.360721in}{1.577827in}}%
\pgfpathlineto{\pgfqpoint{2.358879in}{1.577403in}}%
\pgfpathlineto{\pgfqpoint{2.358879in}{1.578779in}}%
\pgfpathlineto{\pgfqpoint{2.358879in}{1.581542in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.581119in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.582506in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.589494in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.589072in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.590481in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.592600in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.592179in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.593597in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.595019in}}%
\pgfpathlineto{\pgfqpoint{2.351510in}{1.594598in}}%
\pgfpathlineto{\pgfqpoint{2.351510in}{1.596024in}}%
\pgfpathlineto{\pgfqpoint{2.351510in}{1.597453in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.597032in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.598466in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.603398in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.609863in}}%
\pgfpathlineto{\pgfqpoint{2.340457in}{1.609444in}}%
\pgfpathlineto{\pgfqpoint{2.340457in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.340457in}{1.611655in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.610395in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.611135in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.614103in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.613683in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.615174in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.616669in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{1.616249in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{1.617748in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{1.621513in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.620675in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.622189in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.625991in}}%
\pgfpathlineto{\pgfqpoint{2.320192in}{1.625079in}}%
\pgfpathlineto{\pgfqpoint{2.320192in}{1.625845in}}%
\pgfpathlineto{\pgfqpoint{2.320192in}{1.637452in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{1.637036in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{1.638602in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{1.639387in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.638970in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.640543in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.642121in}}%
\pgfpathlineto{\pgfqpoint{2.314665in}{1.641705in}}%
\pgfpathlineto{\pgfqpoint{2.314665in}{1.642495in}}%
\pgfpathlineto{\pgfqpoint{2.314665in}{1.643287in}}%
\pgfpathlineto{\pgfqpoint{2.310980in}{1.643248in}}%
\pgfpathlineto{\pgfqpoint{2.310980in}{1.647230in}}%
\pgfpathlineto{\pgfqpoint{2.309138in}{1.646815in}}%
\pgfpathlineto{\pgfqpoint{2.309138in}{1.647615in}}%
\pgfpathlineto{\pgfqpoint{2.309138in}{1.650022in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{1.649607in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{1.651218in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.650803in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.651610in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.655663in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.655249in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.656064in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.657696in}}%
\pgfpathlineto{\pgfqpoint{2.301769in}{1.657282in}}%
\pgfpathlineto{\pgfqpoint{2.301769in}{1.658100in}}%
\pgfpathlineto{\pgfqpoint{2.301769in}{1.659739in}}%
\pgfpathlineto{\pgfqpoint{2.298084in}{1.659734in}}%
\pgfpathlineto{\pgfqpoint{2.298084in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{2.290715in}{1.660550in}}%
\pgfpathlineto{\pgfqpoint{2.290715in}{1.661378in}}%
\pgfpathlineto{\pgfqpoint{2.290715in}{1.663869in}}%
\pgfpathlineto{\pgfqpoint{2.287031in}{1.663872in}}%
\pgfpathlineto{\pgfqpoint{2.287031in}{1.668055in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.667642in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.672703in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.671463in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.674865in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{1.674893in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{1.680907in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.680083in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.680947in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{2.264924in}{1.684516in}}%
\pgfpathlineto{\pgfqpoint{2.264924in}{1.685391in}}%
\pgfpathlineto{\pgfqpoint{2.264924in}{1.691552in}}%
\pgfpathlineto{\pgfqpoint{2.263082in}{1.691142in}}%
\pgfpathlineto{\pgfqpoint{2.263082in}{1.692028in}}%
\pgfpathlineto{\pgfqpoint{2.263082in}{1.697369in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.697038in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.697935in}}%
\pgfpathlineto{\pgfqpoint{2.255712in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{2.255712in}{1.698425in}}%
\pgfpathlineto{\pgfqpoint{2.255712in}{1.699325in}}%
\pgfpathlineto{\pgfqpoint{2.252028in}{1.699408in}}%
\pgfpathlineto{\pgfqpoint{2.252028in}{1.700312in}}%
\pgfpathlineto{\pgfqpoint{2.248343in}{1.700397in}}%
\pgfpathlineto{\pgfqpoint{2.248343in}{1.705860in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.705959in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.706876in}}%
\pgfpathlineto{\pgfqpoint{2.242817in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.242817in}{1.707387in}}%
\pgfpathlineto{\pgfqpoint{2.242817in}{1.708307in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{1.707898in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{1.708821in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{1.709745in}}%
\pgfpathlineto{\pgfqpoint{2.239132in}{1.709336in}}%
\pgfpathlineto{\pgfqpoint{2.239132in}{1.710262in}}%
\pgfpathlineto{\pgfqpoint{2.239132in}{1.711189in}}%
\pgfpathlineto{\pgfqpoint{2.233605in}{1.709961in}}%
\pgfpathlineto{\pgfqpoint{2.233605in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{2.233605in}{1.713688in}}%
\pgfpathlineto{\pgfqpoint{2.228079in}{1.713397in}}%
\pgfpathlineto{\pgfqpoint{2.228079in}{1.715274in}}%
\pgfpathlineto{\pgfqpoint{2.224394in}{1.715396in}}%
\pgfpathlineto{\pgfqpoint{2.224394in}{1.716339in}}%
\pgfpathlineto{\pgfqpoint{2.220709in}{1.716464in}}%
\pgfpathlineto{\pgfqpoint{2.220709in}{1.719309in}}%
\pgfpathlineto{\pgfqpoint{2.218867in}{1.718899in}}%
\pgfpathlineto{\pgfqpoint{2.218867in}{1.719851in}}%
\pgfpathlineto{\pgfqpoint{2.218867in}{1.722715in}}%
\pgfpathlineto{\pgfqpoint{2.215183in}{1.721897in}}%
\pgfpathlineto{\pgfqpoint{2.215183in}{1.722856in}}%
\pgfpathlineto{\pgfqpoint{2.215183in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.724923in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.725888in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{1.725479in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{1.726447in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{1.727415in}}%
\pgfpathlineto{\pgfqpoint{2.205971in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.205971in}{1.727569in}}%
\pgfpathlineto{\pgfqpoint{2.205971in}{1.728541in}}%
\pgfpathlineto{\pgfqpoint{2.202287in}{1.728698in}}%
\pgfpathlineto{\pgfqpoint{2.202287in}{1.731632in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{1.731223in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{1.732205in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{1.735159in}}%
\pgfpathlineto{\pgfqpoint{2.198602in}{1.734752in}}%
\pgfpathlineto{\pgfqpoint{2.198602in}{1.735740in}}%
\pgfpathlineto{\pgfqpoint{2.198602in}{1.739709in}}%
\pgfpathlineto{\pgfqpoint{2.196760in}{1.739303in}}%
\pgfpathlineto{\pgfqpoint{2.196760in}{1.740300in}}%
\pgfpathlineto{\pgfqpoint{2.196760in}{1.741298in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{1.741488in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{1.742490in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.742084in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.745102in}}%
\pgfpathlineto{\pgfqpoint{2.189391in}{1.744698in}}%
\pgfpathlineto{\pgfqpoint{2.189391in}{1.745707in}}%
\pgfpathlineto{\pgfqpoint{2.189391in}{1.750781in}}%
\pgfpathlineto{\pgfqpoint{2.185706in}{1.749975in}}%
\pgfpathlineto{\pgfqpoint{2.185706in}{1.750995in}}%
\pgfpathlineto{\pgfqpoint{2.185706in}{1.752018in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{1.752236in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{1.756352in}}%
\pgfpathlineto{\pgfqpoint{2.180180in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{2.180180in}{1.756984in}}%
\pgfpathlineto{\pgfqpoint{2.180180in}{1.759057in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.758656in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.759696in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.760737in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.760336in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.761624in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.762672in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.763721in}}%
\pgfpathlineto{\pgfqpoint{2.167284in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{2.167284in}{1.772057in}}%
\pgfpathlineto{\pgfqpoint{2.156230in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{2.156230in}{1.772885in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{1.772486in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{1.773564in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{1.775725in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.774927in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.776012in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.778187in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.777789in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.778879in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.781066in}}%
\pgfpathlineto{\pgfqpoint{2.145177in}{1.780271in}}%
\pgfpathlineto{\pgfqpoint{2.145177in}{1.781369in}}%
\pgfpathlineto{\pgfqpoint{2.145177in}{1.783569in}}%
\pgfpathlineto{\pgfqpoint{2.134123in}{1.782286in}}%
\pgfpathlineto{\pgfqpoint{2.134123in}{1.785617in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{1.784820in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{1.785936in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{1.788172in}}%
\pgfpathlineto{\pgfqpoint{2.121227in}{1.787301in}}%
\pgfpathlineto{\pgfqpoint{2.121227in}{1.789556in}}%
\pgfpathlineto{\pgfqpoint{2.119385in}{1.789157in}}%
\pgfpathlineto{\pgfqpoint{2.119385in}{1.790287in}}%
\pgfpathlineto{\pgfqpoint{2.119385in}{1.791420in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.790959in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.792783in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.795081in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{1.795432in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{1.800066in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{1.799634in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{1.801973in}}%
\pgfpathlineto{\pgfqpoint{2.086224in}{1.801547in}}%
\pgfpathlineto{\pgfqpoint{2.086224in}{1.802725in}}%
\pgfpathlineto{\pgfqpoint{2.082540in}{1.801923in}}%
\pgfpathlineto{\pgfqpoint{2.082540in}{1.803103in}}%
\pgfpathlineto{\pgfqpoint{2.082540in}{1.804287in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.803886in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.809837in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.809439in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.810636in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.813037in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{1.812641in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{1.813846in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{1.816261in}}%
\pgfpathlineto{\pgfqpoint{2.065959in}{1.815096in}}%
\pgfpathlineto{\pgfqpoint{2.065959in}{1.821209in}}%
\pgfpathlineto{\pgfqpoint{2.062275in}{1.821649in}}%
\pgfpathlineto{\pgfqpoint{2.062275in}{1.825355in}}%
\pgfpathlineto{\pgfqpoint{2.054906in}{1.823778in}}%
\pgfpathlineto{\pgfqpoint{2.054906in}{1.825021in}}%
\pgfpathlineto{\pgfqpoint{2.054906in}{1.826266in}}%
\pgfpathlineto{\pgfqpoint{2.047537in}{1.824684in}}%
\pgfpathlineto{\pgfqpoint{2.047537in}{1.825935in}}%
\pgfpathlineto{\pgfqpoint{2.047537in}{1.828444in}}%
\pgfpathlineto{\pgfqpoint{2.042010in}{1.827256in}}%
\pgfpathlineto{\pgfqpoint{2.042010in}{1.828517in}}%
\pgfpathlineto{\pgfqpoint{2.042010in}{1.831044in}}%
\pgfpathlineto{\pgfqpoint{2.038325in}{1.830254in}}%
\pgfpathlineto{\pgfqpoint{2.038325in}{1.831523in}}%
\pgfpathlineto{\pgfqpoint{2.038325in}{1.839188in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{1.838519in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{1.839812in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{1.839536in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{1.840837in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.840444in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.841748in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.843055in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{1.843187in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{1.844502in}}%
\pgfpathlineto{\pgfqpoint{2.010691in}{1.843715in}}%
\pgfpathlineto{\pgfqpoint{2.010691in}{1.845034in}}%
\pgfpathlineto{\pgfqpoint{2.010691in}{1.853004in}}%
\pgfpathlineto{\pgfqpoint{2.003322in}{1.852787in}}%
\pgfpathlineto{\pgfqpoint{2.003322in}{1.854131in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.853741in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.855088in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.857791in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{1.857403in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{1.858760in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{1.860322in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{1.861689in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.861303in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.862674in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.865424in}}%
\pgfpathlineto{\pgfqpoint{1.988584in}{1.866035in}}%
\pgfpathlineto{\pgfqpoint{1.988584in}{1.870196in}}%
\pgfpathlineto{\pgfqpoint{1.983058in}{1.870443in}}%
\pgfpathlineto{\pgfqpoint{1.983058in}{1.873242in}}%
\pgfpathlineto{\pgfqpoint{1.975689in}{1.873121in}}%
\pgfpathlineto{\pgfqpoint{1.975689in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{1.966477in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{1.966477in}{1.876879in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.876496in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.877925in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.880791in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.880324in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{1.880148in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{1.881609in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.879968in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.888875in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{1.889217in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{1.890719in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.889948in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.891456in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.892967in}}%
\pgfpathlineto{\pgfqpoint{1.907525in}{1.891038in}}%
\pgfpathlineto{\pgfqpoint{1.907525in}{1.892558in}}%
\pgfpathlineto{\pgfqpoint{1.907525in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{1.900156in}{1.895601in}}%
\pgfpathlineto{\pgfqpoint{1.900156in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.895981in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.897527in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.902185in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.901418in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.902981in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.907688in}}%
\pgfpathlineto{\pgfqpoint{1.885418in}{1.906548in}}%
\pgfpathlineto{\pgfqpoint{1.885418in}{1.909712in}}%
\pgfpathlineto{\pgfqpoint{1.883575in}{1.909332in}}%
\pgfpathlineto{\pgfqpoint{1.883575in}{1.910921in}}%
\pgfpathlineto{\pgfqpoint{1.881733in}{1.910542in}}%
\pgfpathlineto{\pgfqpoint{1.881733in}{1.912136in}}%
\pgfpathlineto{\pgfqpoint{1.879891in}{1.911757in}}%
\pgfpathlineto{\pgfqpoint{1.879891in}{1.913356in}}%
\pgfpathlineto{\pgfqpoint{1.874364in}{1.912220in}}%
\pgfpathlineto{\pgfqpoint{1.874364in}{1.915436in}}%
\pgfpathlineto{\pgfqpoint{1.870680in}{1.914680in}}%
\pgfpathlineto{\pgfqpoint{1.870680in}{1.916296in}}%
\pgfpathlineto{\pgfqpoint{1.865153in}{1.915160in}}%
\pgfpathlineto{\pgfqpoint{1.865153in}{1.916784in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.916026in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.917656in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.917277in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.918913in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{1.918534in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{1.920175in}}%
\pgfpathlineto{\pgfqpoint{1.848572in}{1.918276in}}%
\pgfpathlineto{\pgfqpoint{1.848572in}{1.919928in}}%
\pgfpathlineto{\pgfqpoint{1.846730in}{1.919547in}}%
\pgfpathlineto{\pgfqpoint{1.846730in}{1.921204in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{1.920442in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{1.923775in}}%
\pgfpathlineto{\pgfqpoint{1.841203in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{1.841203in}{1.928428in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.927676in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.929364in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{1.927096in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{1.930503in}}%
\pgfpathlineto{\pgfqpoint{1.822781in}{1.929746in}}%
\pgfpathlineto{\pgfqpoint{1.822781in}{1.931459in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{1.927636in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{1.929369in}}%
\pgfpathlineto{\pgfqpoint{1.800674in}{1.928596in}}%
\pgfpathlineto{\pgfqpoint{1.800674in}{1.930337in}}%
\pgfpathlineto{\pgfqpoint{1.787778in}{1.927615in}}%
\pgfpathlineto{\pgfqpoint{1.787778in}{1.929371in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.928981in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.930743in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.930353in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{1.767513in}{1.928581in}}%
\pgfpathlineto{\pgfqpoint{1.767513in}{1.930369in}}%
\pgfpathlineto{\pgfqpoint{1.750932in}{1.926764in}}%
\pgfpathlineto{\pgfqpoint{1.750932in}{1.932202in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{1.929380in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{1.931214in}}%
\pgfpathlineto{\pgfqpoint{1.736194in}{1.930809in}}%
\pgfpathlineto{\pgfqpoint{1.736194in}{1.938200in}}%
\pgfpathlineto{\pgfqpoint{1.730668in}{1.937000in}}%
\pgfpathlineto{\pgfqpoint{1.730668in}{1.938865in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{1.937258in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{1.939136in}}%
\pgfpathlineto{\pgfqpoint{1.721456in}{1.938733in}}%
\pgfpathlineto{\pgfqpoint{1.721456in}{1.940618in}}%
\pgfpathlineto{\pgfqpoint{1.719614in}{1.940216in}}%
\pgfpathlineto{\pgfqpoint{1.719614in}{1.944004in}}%
\pgfpathlineto{\pgfqpoint{1.717772in}{1.943605in}}%
\pgfpathlineto{\pgfqpoint{1.717772in}{1.949330in}}%
\pgfpathlineto{\pgfqpoint{1.710403in}{1.947748in}}%
\pgfpathlineto{\pgfqpoint{1.710403in}{1.955484in}}%
\pgfpathlineto{\pgfqpoint{1.704876in}{1.954311in}}%
\pgfpathlineto{\pgfqpoint{1.704876in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{1.682769in}{1.951502in}}%
\pgfpathlineto{\pgfqpoint{1.682769in}{1.953486in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.949831in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.951839in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{1.951430in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{1.955468in}}%
\pgfpathlineto{\pgfqpoint{1.662504in}{1.955062in}}%
\pgfpathlineto{\pgfqpoint{1.662504in}{1.957092in}}%
\pgfpathlineto{\pgfqpoint{1.658819in}{1.956280in}}%
\pgfpathlineto{\pgfqpoint{1.658819in}{1.958320in}}%
\pgfpathlineto{\pgfqpoint{1.656977in}{1.957915in}}%
\pgfpathlineto{\pgfqpoint{1.656977in}{1.959963in}}%
\pgfpathlineto{\pgfqpoint{1.645923in}{1.957523in}}%
\pgfpathlineto{\pgfqpoint{1.645923in}{1.965828in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.965427in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.967520in}}%
\pgfpathlineto{\pgfqpoint{1.636712in}{1.965913in}}%
\pgfpathlineto{\pgfqpoint{1.636712in}{1.968022in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.966812in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.968934in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{1.967721in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{1.969857in}}%
\pgfpathlineto{\pgfqpoint{1.623816in}{1.969453in}}%
\pgfpathlineto{\pgfqpoint{1.623816in}{1.971598in}}%
\pgfpathlineto{\pgfqpoint{1.621974in}{1.971195in}}%
\pgfpathlineto{\pgfqpoint{1.621974in}{1.973348in}}%
\pgfpathlineto{\pgfqpoint{1.616447in}{1.972140in}}%
\pgfpathlineto{\pgfqpoint{1.616447in}{1.974308in}}%
\pgfpathlineto{\pgfqpoint{1.614605in}{1.973905in}}%
\pgfpathlineto{\pgfqpoint{1.614605in}{1.976081in}}%
\pgfpathlineto{\pgfqpoint{1.612763in}{1.975680in}}%
\pgfpathlineto{\pgfqpoint{1.612763in}{1.977866in}}%
\pgfpathlineto{\pgfqpoint{1.598025in}{1.974636in}}%
\pgfpathlineto{\pgfqpoint{1.598025in}{1.976849in}}%
\pgfpathlineto{\pgfqpoint{1.594340in}{1.976035in}}%
\pgfpathlineto{\pgfqpoint{1.594340in}{1.978260in}}%
\pgfpathlineto{\pgfqpoint{1.570391in}{1.972884in}}%
\pgfpathlineto{\pgfqpoint{1.570391in}{1.979708in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.978879in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.981173in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.978673in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.983318in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.982903in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.987583in}}%
\pgfpathlineto{\pgfqpoint{1.551968in}{1.987173in}}%
\pgfpathlineto{\pgfqpoint{1.551968in}{1.989527in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.989118in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.991483in}}%
\pgfpathlineto{\pgfqpoint{1.542757in}{1.989847in}}%
\pgfpathlineto{\pgfqpoint{1.542757in}{1.997024in}}%
\pgfpathlineto{\pgfqpoint{1.535388in}{1.995405in}}%
\pgfpathlineto{\pgfqpoint{1.535388in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{1.996199in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{1.998640in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{2.000281in}}%
\pgfpathlineto{\pgfqpoint{1.513281in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{1.513281in}{2.000309in}}%
\pgfpathlineto{\pgfqpoint{1.504069in}{1.998243in}}%
\pgfpathlineto{\pgfqpoint{1.504069in}{2.000752in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{2.000338in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{2.002860in}}%
\pgfpathlineto{\pgfqpoint{1.469066in}{1.995230in}}%
\pgfpathlineto{\pgfqpoint{1.469066in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{1.467224in}{1.997391in}}%
\pgfpathlineto{\pgfqpoint{1.467224in}{1.999999in}}%
\pgfpathlineto{\pgfqpoint{1.458013in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{1.458013in}{2.000461in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{1.999589in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{2.002241in}}%
\pgfpathlineto{\pgfqpoint{1.450644in}{2.001371in}}%
\pgfpathlineto{\pgfqpoint{1.450644in}{2.004040in}}%
\pgfpathlineto{\pgfqpoint{1.446959in}{2.003171in}}%
\pgfpathlineto{\pgfqpoint{1.446959in}{2.005859in}}%
\pgfpathlineto{\pgfqpoint{1.441432in}{2.004556in}}%
\pgfpathlineto{\pgfqpoint{1.441432in}{2.007265in}}%
\pgfpathlineto{\pgfqpoint{1.439590in}{2.006831in}}%
\pgfpathlineto{\pgfqpoint{1.439590in}{2.009554in}}%
\pgfpathlineto{\pgfqpoint{1.424852in}{2.006063in}}%
\pgfpathlineto{\pgfqpoint{1.424852in}{2.011605in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{2.011170in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{2.016762in}}%
\pgfpathlineto{\pgfqpoint{1.415641in}{2.015040in}}%
\pgfpathlineto{\pgfqpoint{1.415641in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.413798in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{1.413798in}{2.020283in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{2.019428in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{2.022291in}}%
\pgfpathlineto{\pgfqpoint{1.406429in}{2.021438in}}%
\pgfpathlineto{\pgfqpoint{1.406429in}{2.024321in}}%
\pgfpathlineto{\pgfqpoint{1.391691in}{2.020883in}}%
\pgfpathlineto{\pgfqpoint{1.391691in}{2.026758in}}%
\pgfpathlineto{\pgfqpoint{1.382480in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{1.382480in}{2.027582in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{2.025848in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{2.028858in}}%
\pgfpathlineto{\pgfqpoint{1.365900in}{2.026678in}}%
\pgfpathlineto{\pgfqpoint{1.365900in}{2.029726in}}%
\pgfpathlineto{\pgfqpoint{1.360373in}{2.028412in}}%
\pgfpathlineto{\pgfqpoint{1.360373in}{2.031488in}}%
\pgfpathlineto{\pgfqpoint{1.347477in}{2.028398in}}%
\pgfpathlineto{\pgfqpoint{1.347477in}{2.031523in}}%
\pgfpathlineto{\pgfqpoint{1.343792in}{2.030635in}}%
\pgfpathlineto{\pgfqpoint{1.343792in}{2.033784in}}%
\pgfpathlineto{\pgfqpoint{1.332739in}{2.031110in}}%
\pgfpathlineto{\pgfqpoint{1.332739in}{2.037515in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{2.034842in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{2.038099in}}%
\pgfpathlineto{\pgfqpoint{1.314316in}{2.036304in}}%
\pgfpathlineto{\pgfqpoint{1.314316in}{2.042908in}}%
\pgfpathlineto{\pgfqpoint{1.301420in}{2.039778in}}%
\pgfpathlineto{\pgfqpoint{1.301420in}{2.046526in}}%
\pgfpathlineto{\pgfqpoint{1.299578in}{2.046084in}}%
\pgfpathlineto{\pgfqpoint{1.299578in}{2.049487in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{2.045931in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{2.049401in}}%
\pgfpathlineto{\pgfqpoint{1.281155in}{2.048506in}}%
\pgfpathlineto{\pgfqpoint{1.281155in}{2.052006in}}%
\pgfpathlineto{\pgfqpoint{1.279313in}{2.051562in}}%
\pgfpathlineto{\pgfqpoint{1.279313in}{2.058623in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{2.057321in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{2.060897in}}%
\pgfpathlineto{\pgfqpoint{1.270102in}{2.060034in}}%
\pgfpathlineto{\pgfqpoint{1.270102in}{2.063640in}}%
\pgfpathlineto{\pgfqpoint{1.268260in}{2.063213in}}%
\pgfpathlineto{\pgfqpoint{1.268260in}{2.066844in}}%
\pgfpathlineto{\pgfqpoint{1.244310in}{2.061202in}}%
\pgfpathlineto{\pgfqpoint{1.244310in}{2.064949in}}%
\pgfpathlineto{\pgfqpoint{1.242468in}{2.064508in}}%
\pgfpathlineto{\pgfqpoint{1.242468in}{2.068281in}}%
\pgfpathlineto{\pgfqpoint{1.236941in}{2.066971in}}%
\pgfpathlineto{\pgfqpoint{1.236941in}{2.070786in}}%
\pgfpathlineto{\pgfqpoint{1.231414in}{2.069481in}}%
\pgfpathlineto{\pgfqpoint{1.231414in}{2.077217in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{2.075515in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{2.087365in}}%
\pgfpathlineto{\pgfqpoint{1.220361in}{2.086554in}}%
\pgfpathlineto{\pgfqpoint{1.220361in}{2.090562in}}%
\pgfpathlineto{\pgfqpoint{1.211149in}{2.088544in}}%
\pgfpathlineto{\pgfqpoint{1.211149in}{2.092618in}}%
\pgfpathlineto{\pgfqpoint{1.207465in}{2.091816in}}%
\pgfpathlineto{\pgfqpoint{1.207465in}{2.095929in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{2.095534in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{2.099678in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{2.096524in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{2.100769in}}%
\pgfpathlineto{\pgfqpoint{1.185358in}{2.099582in}}%
\pgfpathlineto{\pgfqpoint{1.185358in}{2.103881in}}%
\pgfpathlineto{\pgfqpoint{1.181673in}{2.103100in}}%
\pgfpathlineto{\pgfqpoint{1.181673in}{2.107442in}}%
\pgfpathlineto{\pgfqpoint{1.163251in}{2.103517in}}%
\pgfpathlineto{\pgfqpoint{1.163251in}{2.107994in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{2.107600in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{2.112113in}}%
\pgfpathlineto{\pgfqpoint{1.159566in}{2.111729in}}%
\pgfpathlineto{\pgfqpoint{1.159566in}{2.116279in}}%
\pgfpathlineto{\pgfqpoint{1.157724in}{2.115904in}}%
\pgfpathlineto{\pgfqpoint{1.157724in}{2.120491in}}%
\pgfpathlineto{\pgfqpoint{1.155882in}{2.120127in}}%
\pgfpathlineto{\pgfqpoint{1.155882in}{2.124752in}}%
\pgfpathlineto{\pgfqpoint{1.137459in}{2.121114in}}%
\pgfpathlineto{\pgfqpoint{1.137459in}{2.125890in}}%
\pgfpathlineto{\pgfqpoint{1.107983in}{2.119821in}}%
\pgfpathlineto{\pgfqpoint{1.107983in}{2.124844in}}%
\pgfpathlineto{\pgfqpoint{1.095087in}{2.122099in}}%
\pgfpathlineto{\pgfqpoint{1.095087in}{2.127255in}}%
\pgfpathlineto{\pgfqpoint{1.063768in}{2.120326in}}%
\pgfpathlineto{\pgfqpoint{1.063768in}{2.125787in}}%
\pgfpathlineto{\pgfqpoint{1.054557in}{2.123682in}}%
\pgfpathlineto{\pgfqpoint{1.054557in}{2.129266in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{2.117058in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{2.123207in}}%
\pgfpathlineto{\pgfqpoint{0.997447in}{2.121271in}}%
\pgfpathlineto{\pgfqpoint{0.997447in}{2.127555in}}%
\pgfpathlineto{\pgfqpoint{0.955075in}{2.115716in}}%
\pgfpathlineto{\pgfqpoint{0.955075in}{2.122615in}}%
\pgfpathlineto{\pgfqpoint{0.949548in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{0.949548in}{2.128022in}}%
\pgfpathlineto{\pgfqpoint{0.947706in}{2.127496in}}%
\pgfpathlineto{\pgfqpoint{0.947706in}{2.134626in}}%
\pgfpathlineto{\pgfqpoint{0.914545in}{2.124869in}}%
\pgfpathlineto{\pgfqpoint{0.914545in}{2.132629in}}%
\pgfpathlineto{\pgfqpoint{0.894280in}{2.126199in}}%
\pgfpathlineto{\pgfqpoint{0.894280in}{2.134434in}}%
\pgfpathlineto{\pgfqpoint{0.877700in}{2.128981in}}%
\pgfpathlineto{\pgfqpoint{0.877700in}{2.137666in}}%
\pgfpathlineto{\pgfqpoint{0.874015in}{2.136470in}}%
\pgfpathlineto{\pgfqpoint{0.874015in}{2.145335in}}%
\pgfpathlineto{\pgfqpoint{0.857435in}{2.140036in}}%
\pgfpathlineto{\pgfqpoint{0.857435in}{2.158922in}}%
\pgfpathlineto{\pgfqpoint{0.835328in}{2.152251in}}%
\pgfpathlineto{\pgfqpoint{0.835328in}{2.162527in}}%
\pgfpathlineto{\pgfqpoint{0.815063in}{2.156188in}}%
\pgfpathlineto{\pgfqpoint{0.815063in}{2.167312in}}%
\pgfpathlineto{\pgfqpoint{0.796640in}{2.161439in}}%
\pgfpathlineto{\pgfqpoint{0.796640in}{2.173482in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{2.161439in}}%
\pgfpathlineto{\pgfqpoint{0.734003in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{0.722950in}{2.142751in}}%
\pgfpathlineto{\pgfqpoint{0.722950in}{2.159641in}}%
\pgfpathlineto{\pgfqpoint{0.713738in}{2.154808in}}%
\pgfpathlineto{\pgfqpoint{0.713738in}{2.172930in}}%
\pgfpathlineto{\pgfqpoint{0.702685in}{2.167586in}}%
\pgfpathlineto{\pgfqpoint{0.702685in}{2.187351in}}%
\pgfpathlineto{\pgfqpoint{0.678735in}{2.176122in}}%
\pgfpathlineto{\pgfqpoint{0.660313in}{2.164281in}}%
\pgfpathlineto{\pgfqpoint{0.649259in}{2.155146in}}%
\pgfpathlineto{\pgfqpoint{0.649259in}{2.185466in}}%
\pgfpathlineto{\pgfqpoint{0.641890in}{2.180441in}}%
\pgfpathlineto{\pgfqpoint{0.641890in}{2.214299in}}%
\pgfpathlineto{\pgfqpoint{0.623468in}{2.205489in}}%
\pgfpathlineto{\pgfqpoint{0.610572in}{2.196145in}}%
\pgfpathlineto{\pgfqpoint{0.599518in}{2.184280in}}%
\pgfpathlineto{\pgfqpoint{0.590307in}{2.169448in}}%
\pgfpathlineto{\pgfqpoint{0.582938in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{0.582938in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{1.222169in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.221304in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.221882in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.219267in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.219557in}}%
\pgfpathlineto{\pgfqpoint{2.462046in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{2.462046in}{1.216379in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.213695in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.213987in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.210432in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.211310in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.210633in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.211514in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.211808in}}%
\pgfpathlineto{\pgfqpoint{2.410463in}{1.211425in}}%
\pgfpathlineto{\pgfqpoint{2.410463in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{2.410463in}{1.212902in}}%
\pgfpathlineto{\pgfqpoint{2.404936in}{1.213114in}}%
\pgfpathlineto{\pgfqpoint{2.404936in}{1.214602in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{1.213242in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{1.213541in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{1.214440in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.211481in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.212082in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.375460in}{1.213157in}}%
\pgfpathlineto{\pgfqpoint{2.375460in}{1.214670in}}%
\pgfpathlineto{\pgfqpoint{2.375460in}{1.216493in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.216849in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.217155in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{1.218994in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{1.218561in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{1.220100in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{1.220409in}}%
\pgfpathlineto{\pgfqpoint{2.366248in}{1.219541in}}%
\pgfpathlineto{\pgfqpoint{2.366248in}{1.221088in}}%
\pgfpathlineto{\pgfqpoint{2.366248in}{1.221398in}}%
\pgfpathlineto{\pgfqpoint{2.360721in}{1.221646in}}%
\pgfpathlineto{\pgfqpoint{2.360721in}{1.221958in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.222646in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.222959in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.222461in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.222776in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.223090in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.222651in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.224859in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.226005in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.227278in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.227673in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.229597in}}%
\pgfpathlineto{\pgfqpoint{2.340457in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{2.340457in}{1.230443in}}%
\pgfpathlineto{\pgfqpoint{2.340457in}{1.231089in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{1.230646in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{1.231941in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{1.234870in}}%
\pgfpathlineto{\pgfqpoint{2.336772in}{1.234426in}}%
\pgfpathlineto{\pgfqpoint{2.336772in}{1.235735in}}%
\pgfpathlineto{\pgfqpoint{2.336772in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.245930in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{2.329403in}{1.246618in}}%
\pgfpathlineto{\pgfqpoint{2.329403in}{1.247636in}}%
\pgfpathlineto{\pgfqpoint{2.329403in}{1.248656in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.248208in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.249573in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.251286in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.251764in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.253144in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{1.253177in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{1.260886in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.260434in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{2.314665in}{1.266043in}}%
\pgfpathlineto{\pgfqpoint{2.314665in}{1.267483in}}%
\pgfpathlineto{\pgfqpoint{2.314665in}{1.274031in}}%
\pgfpathlineto{\pgfqpoint{2.312823in}{1.273576in}}%
\pgfpathlineto{\pgfqpoint{2.312823in}{1.275046in}}%
\pgfpathlineto{\pgfqpoint{2.312823in}{1.279861in}}%
\pgfpathlineto{\pgfqpoint{2.310980in}{1.279405in}}%
\pgfpathlineto{\pgfqpoint{2.310980in}{1.280899in}}%
\pgfpathlineto{\pgfqpoint{2.310980in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{2.309138in}{1.287231in}}%
\pgfpathlineto{\pgfqpoint{2.309138in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{2.309138in}{1.290287in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{1.289828in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{1.291364in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{1.297569in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.297109in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.302616in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.302156in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.303743in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.310558in}}%
\pgfpathlineto{\pgfqpoint{2.301769in}{1.310097in}}%
\pgfpathlineto{\pgfqpoint{2.301769in}{1.311311in}}%
\pgfpathlineto{\pgfqpoint{2.301769in}{1.312936in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.312474in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.313697in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.322775in}}%
\pgfpathlineto{\pgfqpoint{2.298084in}{1.322312in}}%
\pgfpathlineto{\pgfqpoint{2.298084in}{1.323566in}}%
\pgfpathlineto{\pgfqpoint{2.298084in}{1.335879in}}%
\pgfpathlineto{\pgfqpoint{2.296242in}{1.335414in}}%
\pgfpathlineto{\pgfqpoint{2.296242in}{1.336709in}}%
\pgfpathlineto{\pgfqpoint{2.296242in}{1.344119in}}%
\pgfpathlineto{\pgfqpoint{2.294400in}{1.343654in}}%
\pgfpathlineto{\pgfqpoint{2.294400in}{1.344976in}}%
\pgfpathlineto{\pgfqpoint{2.294400in}{1.350301in}}%
\pgfpathlineto{\pgfqpoint{2.292558in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{2.292558in}{1.351177in}}%
\pgfpathlineto{\pgfqpoint{2.292558in}{1.354776in}}%
\pgfpathlineto{\pgfqpoint{2.288873in}{1.353843in}}%
\pgfpathlineto{\pgfqpoint{2.288873in}{1.355200in}}%
\pgfpathlineto{\pgfqpoint{2.288873in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.356081in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.357448in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.359277in}}%
\pgfpathlineto{\pgfqpoint{2.283346in}{1.358809in}}%
\pgfpathlineto{\pgfqpoint{2.283346in}{1.360186in}}%
\pgfpathlineto{\pgfqpoint{2.283346in}{1.365273in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.364804in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.366202in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.369951in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{1.370426in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{1.373268in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{1.372797in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{1.374225in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{1.378536in}}%
\pgfpathlineto{\pgfqpoint{2.274135in}{1.378066in}}%
\pgfpathlineto{\pgfqpoint{2.274135in}{1.379512in}}%
\pgfpathlineto{\pgfqpoint{2.274135in}{1.380963in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.380492in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.381948in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.384385in}}%
\pgfpathlineto{\pgfqpoint{2.268608in}{1.384910in}}%
\pgfpathlineto{\pgfqpoint{2.268608in}{1.393324in}}%
\pgfpathlineto{\pgfqpoint{2.264924in}{1.393880in}}%
\pgfpathlineto{\pgfqpoint{2.264924in}{1.414385in}}%
\pgfpathlineto{\pgfqpoint{2.263082in}{1.413913in}}%
\pgfpathlineto{\pgfqpoint{2.263082in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{2.263082in}{1.416014in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{1.415541in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{1.417124in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{1.420306in}}%
\pgfpathlineto{\pgfqpoint{2.259397in}{1.419832in}}%
\pgfpathlineto{\pgfqpoint{2.259397in}{1.420898in}}%
\pgfpathlineto{\pgfqpoint{2.259397in}{1.429510in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.429037in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.430125in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.432855in}}%
\pgfpathlineto{\pgfqpoint{2.253870in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{2.253870in}{1.433554in}}%
\pgfpathlineto{\pgfqpoint{2.252028in}{1.433080in}}%
\pgfpathlineto{\pgfqpoint{2.252028in}{1.434180in}}%
\pgfpathlineto{\pgfqpoint{2.252028in}{1.435836in}}%
\pgfpathlineto{\pgfqpoint{2.250186in}{1.435362in}}%
\pgfpathlineto{\pgfqpoint{2.250186in}{1.436469in}}%
\pgfpathlineto{\pgfqpoint{2.250186in}{1.444856in}}%
\pgfpathlineto{\pgfqpoint{2.248343in}{1.444382in}}%
\pgfpathlineto{\pgfqpoint{2.248343in}{1.445512in}}%
\pgfpathlineto{\pgfqpoint{2.248343in}{1.450628in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.449679in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.450824in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.451397in}}%
\pgfpathlineto{\pgfqpoint{2.242817in}{1.450922in}}%
\pgfpathlineto{\pgfqpoint{2.242817in}{1.452071in}}%
\pgfpathlineto{\pgfqpoint{2.242817in}{1.454955in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{1.454480in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{1.455638in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{1.457381in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.456429in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.457595in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.460522in}}%
\pgfpathlineto{\pgfqpoint{2.231763in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{2.231763in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{2.228079in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{2.228079in}{1.462265in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{1.461786in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{1.462972in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{1.467148in}}%
\pgfpathlineto{\pgfqpoint{2.215183in}{1.464867in}}%
\pgfpathlineto{\pgfqpoint{2.215183in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{2.215183in}{1.467878in}}%
\pgfpathlineto{\pgfqpoint{2.213340in}{1.467396in}}%
\pgfpathlineto{\pgfqpoint{2.213340in}{1.468605in}}%
\pgfpathlineto{\pgfqpoint{2.213340in}{1.469211in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.468729in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.469943in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{2.207814in}{1.472027in}}%
\pgfpathlineto{\pgfqpoint{2.207814in}{1.475096in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{1.473776in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{1.475630in}}%
\pgfpathlineto{\pgfqpoint{2.198602in}{1.475145in}}%
\pgfpathlineto{\pgfqpoint{2.198602in}{1.476385in}}%
\pgfpathlineto{\pgfqpoint{2.198602in}{1.478874in}}%
\pgfpathlineto{\pgfqpoint{2.196760in}{1.478389in}}%
\pgfpathlineto{\pgfqpoint{2.196760in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{2.196760in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{2.194918in}{1.479778in}}%
\pgfpathlineto{\pgfqpoint{2.194918in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{2.194918in}{1.481661in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.480689in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.481948in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.483843in}}%
\pgfpathlineto{\pgfqpoint{2.185706in}{1.483649in}}%
\pgfpathlineto{\pgfqpoint{2.185706in}{1.486834in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.484045in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.484686in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{1.493416in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{1.496697in}}%
\pgfpathlineto{\pgfqpoint{2.165442in}{1.497032in}}%
\pgfpathlineto{\pgfqpoint{2.165442in}{1.498354in}}%
\pgfpathlineto{\pgfqpoint{2.161757in}{1.498695in}}%
\pgfpathlineto{\pgfqpoint{2.161757in}{1.499360in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{1.499704in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{1.502379in}}%
\pgfpathlineto{\pgfqpoint{2.156230in}{1.501885in}}%
\pgfpathlineto{\pgfqpoint{2.156230in}{1.503227in}}%
\pgfpathlineto{\pgfqpoint{2.156230in}{1.504573in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.507152in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.506656in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.508018in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.509383in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.508888in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.510257in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.515078in}}%
\pgfpathlineto{\pgfqpoint{2.145177in}{1.514583in}}%
\pgfpathlineto{\pgfqpoint{2.145177in}{1.515969in}}%
\pgfpathlineto{\pgfqpoint{2.145177in}{1.520149in}}%
\pgfpathlineto{\pgfqpoint{2.141492in}{1.520561in}}%
\pgfpathlineto{\pgfqpoint{2.141492in}{1.521264in}}%
\pgfpathlineto{\pgfqpoint{2.139650in}{1.520768in}}%
\pgfpathlineto{\pgfqpoint{2.139650in}{1.522176in}}%
\pgfpathlineto{\pgfqpoint{2.139650in}{1.523587in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{1.523092in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{1.524507in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{1.525927in}}%
\pgfpathlineto{\pgfqpoint{2.132281in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{2.132281in}{1.527291in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{1.526794in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{1.528226in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{1.528944in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{1.527670in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{1.528390in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{2.121227in}{1.530782in}}%
\pgfpathlineto{\pgfqpoint{2.121227in}{1.532234in}}%
\pgfpathlineto{\pgfqpoint{2.121227in}{1.535150in}}%
\pgfpathlineto{\pgfqpoint{2.119385in}{1.534651in}}%
\pgfpathlineto{\pgfqpoint{2.119385in}{1.536116in}}%
\pgfpathlineto{\pgfqpoint{2.119385in}{1.540534in}}%
\pgfpathlineto{\pgfqpoint{2.115700in}{1.539537in}}%
\pgfpathlineto{\pgfqpoint{2.115700in}{1.541018in}}%
\pgfpathlineto{\pgfqpoint{2.115700in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.542996in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.546742in}}%
\pgfpathlineto{\pgfqpoint{2.108331in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{2.108331in}{1.550275in}}%
\pgfpathlineto{\pgfqpoint{2.106489in}{1.549775in}}%
\pgfpathlineto{\pgfqpoint{2.106489in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{2.106489in}{1.552056in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.551557in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.553083in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.558461in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{1.557007in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{1.560118in}}%
\pgfpathlineto{\pgfqpoint{2.086224in}{1.558888in}}%
\pgfpathlineto{\pgfqpoint{2.086224in}{1.559671in}}%
\pgfpathlineto{\pgfqpoint{2.086224in}{1.564390in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.562879in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.564463in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.569242in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.568738in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.569539in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.571145in}}%
\pgfpathlineto{\pgfqpoint{2.075171in}{1.570942in}}%
\pgfpathlineto{\pgfqpoint{2.075171in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{1.572050in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{1.572859in}}%
\pgfpathlineto{\pgfqpoint{2.071486in}{1.572354in}}%
\pgfpathlineto{\pgfqpoint{2.071486in}{1.573164in}}%
\pgfpathlineto{\pgfqpoint{2.071486in}{1.576417in}}%
\pgfpathlineto{\pgfqpoint{2.069644in}{1.575913in}}%
\pgfpathlineto{\pgfqpoint{2.069644in}{1.576729in}}%
\pgfpathlineto{\pgfqpoint{2.069644in}{1.580007in}}%
\pgfpathlineto{\pgfqpoint{2.064117in}{1.578493in}}%
\pgfpathlineto{\pgfqpoint{2.064117in}{1.579316in}}%
\pgfpathlineto{\pgfqpoint{2.064117in}{1.581793in}}%
\pgfpathlineto{\pgfqpoint{2.060433in}{1.580782in}}%
\pgfpathlineto{\pgfqpoint{2.060433in}{1.581611in}}%
\pgfpathlineto{\pgfqpoint{2.060433in}{1.583272in}}%
\pgfpathlineto{\pgfqpoint{2.054906in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{2.054906in}{1.585930in}}%
\pgfpathlineto{\pgfqpoint{2.040168in}{1.582692in}}%
\pgfpathlineto{\pgfqpoint{2.040168in}{1.585225in}}%
\pgfpathlineto{\pgfqpoint{2.036483in}{1.584199in}}%
\pgfpathlineto{\pgfqpoint{2.036483in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.036483in}{1.585895in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{1.585381in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{1.586232in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{1.589646in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{1.588962in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{1.589822in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{1.589307in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{1.590167in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{1.591893in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.590862in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.591727in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.595044in}}%
\pgfpathlineto{\pgfqpoint{2.008849in}{1.592808in}}%
\pgfpathlineto{\pgfqpoint{2.008849in}{1.597208in}}%
\pgfpathlineto{\pgfqpoint{2.005165in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{2.005165in}{1.597052in}}%
\pgfpathlineto{\pgfqpoint{2.005165in}{1.598826in}}%
\pgfpathlineto{\pgfqpoint{2.003322in}{1.598306in}}%
\pgfpathlineto{\pgfqpoint{2.003322in}{1.599195in}}%
\pgfpathlineto{\pgfqpoint{2.003322in}{1.600086in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.601351in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{1.600830in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{1.601726in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{1.611674in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{1.612864in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.612344in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.613263in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.614183in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{1.613663in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{1.619220in}}%
\pgfpathlineto{\pgfqpoint{1.984900in}{1.617661in}}%
\pgfpathlineto{\pgfqpoint{1.984900in}{1.618593in}}%
\pgfpathlineto{\pgfqpoint{1.984900in}{1.621400in}}%
\pgfpathlineto{\pgfqpoint{1.981215in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{1.981215in}{1.621299in}}%
\pgfpathlineto{\pgfqpoint{1.981215in}{1.625071in}}%
\pgfpathlineto{\pgfqpoint{1.973846in}{1.623935in}}%
\pgfpathlineto{\pgfqpoint{1.973846in}{1.624885in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.624362in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.627224in}}%
\pgfpathlineto{\pgfqpoint{1.966477in}{1.626611in}}%
\pgfpathlineto{\pgfqpoint{1.966477in}{1.629495in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.627306in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.635100in}}%
\pgfpathlineto{\pgfqpoint{1.953581in}{1.634574in}}%
\pgfpathlineto{\pgfqpoint{1.953581in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{1.953581in}{1.636540in}}%
\pgfpathlineto{\pgfqpoint{1.951739in}{1.636014in}}%
\pgfpathlineto{\pgfqpoint{1.951739in}{1.637000in}}%
\pgfpathlineto{\pgfqpoint{1.951739in}{1.638977in}}%
\pgfpathlineto{\pgfqpoint{1.949897in}{1.638451in}}%
\pgfpathlineto{\pgfqpoint{1.949897in}{1.639442in}}%
\pgfpathlineto{\pgfqpoint{1.949897in}{1.640435in}}%
\pgfpathlineto{\pgfqpoint{1.948055in}{1.639910in}}%
\pgfpathlineto{\pgfqpoint{1.948055in}{1.640905in}}%
\pgfpathlineto{\pgfqpoint{1.948055in}{1.641902in}}%
\pgfpathlineto{\pgfqpoint{1.946212in}{1.641376in}}%
\pgfpathlineto{\pgfqpoint{1.946212in}{1.642375in}}%
\pgfpathlineto{\pgfqpoint{1.946212in}{1.643376in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{1.642800in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{1.644812in}}%
\pgfpathlineto{\pgfqpoint{1.937001in}{1.644767in}}%
\pgfpathlineto{\pgfqpoint{1.937001in}{1.647807in}}%
\pgfpathlineto{\pgfqpoint{1.931474in}{1.646222in}}%
\pgfpathlineto{\pgfqpoint{1.931474in}{1.647240in}}%
\pgfpathlineto{\pgfqpoint{1.931474in}{1.648260in}}%
\pgfpathlineto{\pgfqpoint{1.929632in}{1.647731in}}%
\pgfpathlineto{\pgfqpoint{1.929632in}{1.648753in}}%
\pgfpathlineto{\pgfqpoint{1.929632in}{1.650803in}}%
\pgfpathlineto{\pgfqpoint{1.927790in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{1.927790in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{1.927790in}{1.652332in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.651803in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.652835in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.653869in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{1.654376in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{1.655414in}}%
\pgfpathlineto{\pgfqpoint{1.922263in}{1.654885in}}%
\pgfpathlineto{\pgfqpoint{1.922263in}{1.655926in}}%
\pgfpathlineto{\pgfqpoint{1.922263in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{1.657483in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{1.658530in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{1.659578in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.658520in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.659571in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.913052in}{1.659564in}}%
\pgfpathlineto{\pgfqpoint{1.913052in}{1.660620in}}%
\pgfpathlineto{\pgfqpoint{1.913052in}{1.664862in}}%
\pgfpathlineto{\pgfqpoint{1.909367in}{1.664870in}}%
\pgfpathlineto{\pgfqpoint{1.909367in}{1.668081in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{1.667021in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{1.668097in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{1.671334in}}%
\pgfpathlineto{\pgfqpoint{1.903840in}{1.670805in}}%
\pgfpathlineto{\pgfqpoint{1.903840in}{1.671889in}}%
\pgfpathlineto{\pgfqpoint{1.903840in}{1.672974in}}%
\pgfpathlineto{\pgfqpoint{1.896471in}{1.671942in}}%
\pgfpathlineto{\pgfqpoint{1.896471in}{1.675223in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.674692in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.675790in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.681312in}}%
\pgfpathlineto{\pgfqpoint{1.892787in}{1.680783in}}%
\pgfpathlineto{\pgfqpoint{1.892787in}{1.681894in}}%
\pgfpathlineto{\pgfqpoint{1.892787in}{1.683007in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.682479in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.683595in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.691463in}}%
\pgfpathlineto{\pgfqpoint{1.887260in}{1.691546in}}%
\pgfpathlineto{\pgfqpoint{1.887260in}{1.692682in}}%
\pgfpathlineto{\pgfqpoint{1.885418in}{1.692156in}}%
\pgfpathlineto{\pgfqpoint{1.885418in}{1.693295in}}%
\pgfpathlineto{\pgfqpoint{1.885418in}{1.696723in}}%
\pgfpathlineto{\pgfqpoint{1.883575in}{1.696199in}}%
\pgfpathlineto{\pgfqpoint{1.883575in}{1.697347in}}%
\pgfpathlineto{\pgfqpoint{1.883575in}{1.698497in}}%
\pgfpathlineto{\pgfqpoint{1.879891in}{1.697447in}}%
\pgfpathlineto{\pgfqpoint{1.879891in}{1.698601in}}%
\pgfpathlineto{\pgfqpoint{1.879891in}{1.699756in}}%
\pgfpathlineto{\pgfqpoint{1.874364in}{1.699337in}}%
\pgfpathlineto{\pgfqpoint{1.874364in}{1.700499in}}%
\pgfpathlineto{\pgfqpoint{1.865153in}{1.697855in}}%
\pgfpathlineto{\pgfqpoint{1.865153in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{1.865153in}{1.703713in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{1.702772in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{1.703955in}}%
\pgfpathlineto{\pgfqpoint{1.855941in}{1.703423in}}%
\pgfpathlineto{\pgfqpoint{1.855941in}{1.704610in}}%
\pgfpathlineto{\pgfqpoint{1.855941in}{1.708182in}}%
\pgfpathlineto{\pgfqpoint{1.848572in}{1.707253in}}%
\pgfpathlineto{\pgfqpoint{1.848572in}{1.708454in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{1.709263in}}%
\pgfpathlineto{\pgfqpoint{1.839361in}{1.709404in}}%
\pgfpathlineto{\pgfqpoint{1.839361in}{1.711833in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.711298in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.712516in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.717416in}}%
\pgfpathlineto{\pgfqpoint{1.831992in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{1.831992in}{1.717048in}}%
\pgfpathlineto{\pgfqpoint{1.831992in}{1.720763in}}%
\pgfpathlineto{\pgfqpoint{1.828307in}{1.720940in}}%
\pgfpathlineto{\pgfqpoint{1.828307in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.820938in}{1.723811in}}%
\pgfpathlineto{\pgfqpoint{1.820938in}{1.725071in}}%
\pgfpathlineto{\pgfqpoint{1.819096in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.819096in}{1.725800in}}%
\pgfpathlineto{\pgfqpoint{1.819096in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{1.813569in}{1.726729in}}%
\pgfpathlineto{\pgfqpoint{1.813569in}{1.728003in}}%
\pgfpathlineto{\pgfqpoint{1.809885in}{1.728206in}}%
\pgfpathlineto{\pgfqpoint{1.809885in}{1.734635in}}%
\pgfpathlineto{\pgfqpoint{1.808043in}{1.734101in}}%
\pgfpathlineto{\pgfqpoint{1.808043in}{1.735395in}}%
\pgfpathlineto{\pgfqpoint{1.808043in}{1.736692in}}%
\pgfpathlineto{\pgfqpoint{1.795147in}{1.734238in}}%
\pgfpathlineto{\pgfqpoint{1.795147in}{1.735547in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.734151in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.736789in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{1.744496in}}%
\pgfpathlineto{\pgfqpoint{1.773040in}{1.742327in}}%
\pgfpathlineto{\pgfqpoint{1.773040in}{1.743676in}}%
\pgfpathlineto{\pgfqpoint{1.773040in}{1.745028in}}%
\pgfpathlineto{\pgfqpoint{1.771197in}{1.744484in}}%
\pgfpathlineto{\pgfqpoint{1.771197in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{1.771197in}{1.747199in}}%
\pgfpathlineto{\pgfqpoint{1.769355in}{1.746656in}}%
\pgfpathlineto{\pgfqpoint{1.769355in}{1.748019in}}%
\pgfpathlineto{\pgfqpoint{1.769355in}{1.752124in}}%
\pgfpathlineto{\pgfqpoint{1.760144in}{1.750788in}}%
\pgfpathlineto{\pgfqpoint{1.760144in}{1.752170in}}%
\pgfpathlineto{\pgfqpoint{1.750932in}{1.750824in}}%
\pgfpathlineto{\pgfqpoint{1.750932in}{1.752217in}}%
\pgfpathlineto{\pgfqpoint{1.749090in}{1.751668in}}%
\pgfpathlineto{\pgfqpoint{1.749090in}{1.753065in}}%
\pgfpathlineto{\pgfqpoint{1.749090in}{1.754465in}}%
\pgfpathlineto{\pgfqpoint{1.745406in}{1.753367in}}%
\pgfpathlineto{\pgfqpoint{1.745406in}{1.754772in}}%
\pgfpathlineto{\pgfqpoint{1.745406in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{1.755393in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{1.756811in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{1.755706in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{1.759986in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{1.759764in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{1.761203in}}%
\pgfpathlineto{\pgfqpoint{1.726983in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.726983in}{1.762094in}}%
\pgfpathlineto{\pgfqpoint{1.726983in}{1.764990in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{1.765342in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{1.766801in}}%
\pgfpathlineto{\pgfqpoint{1.719614in}{1.767160in}}%
\pgfpathlineto{\pgfqpoint{1.719614in}{1.768627in}}%
\pgfpathlineto{\pgfqpoint{1.714087in}{1.768441in}}%
\pgfpathlineto{\pgfqpoint{1.714087in}{1.774371in}}%
\pgfpathlineto{\pgfqpoint{1.710403in}{1.773269in}}%
\pgfpathlineto{\pgfqpoint{1.710403in}{1.774762in}}%
\pgfpathlineto{\pgfqpoint{1.710403in}{1.776259in}}%
\pgfpathlineto{\pgfqpoint{1.704876in}{1.774602in}}%
\pgfpathlineto{\pgfqpoint{1.704876in}{1.776106in}}%
\pgfpathlineto{\pgfqpoint{1.704876in}{1.777613in}}%
\pgfpathlineto{\pgfqpoint{1.697507in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{1.697507in}{1.787616in}}%
\pgfpathlineto{\pgfqpoint{1.690138in}{1.786963in}}%
\pgfpathlineto{\pgfqpoint{1.690138in}{1.790071in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.790532in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.792098in}}%
\pgfpathlineto{\pgfqpoint{1.679084in}{1.791463in}}%
\pgfpathlineto{\pgfqpoint{1.679084in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{1.673557in}{1.791377in}}%
\pgfpathlineto{\pgfqpoint{1.673557in}{1.792964in}}%
\pgfpathlineto{\pgfqpoint{1.673557in}{1.794554in}}%
\pgfpathlineto{\pgfqpoint{1.669873in}{1.795039in}}%
\pgfpathlineto{\pgfqpoint{1.669873in}{1.798244in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{1.797690in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{1.799299in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{1.800913in}}%
\pgfpathlineto{\pgfqpoint{1.660662in}{1.798695in}}%
\pgfpathlineto{\pgfqpoint{1.660662in}{1.801944in}}%
\pgfpathlineto{\pgfqpoint{1.658819in}{1.801389in}}%
\pgfpathlineto{\pgfqpoint{1.658819in}{1.803021in}}%
\pgfpathlineto{\pgfqpoint{1.653293in}{1.801351in}}%
\pgfpathlineto{\pgfqpoint{1.653293in}{1.802991in}}%
\pgfpathlineto{\pgfqpoint{1.649608in}{1.801873in}}%
\pgfpathlineto{\pgfqpoint{1.649608in}{1.803520in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.802960in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.804613in}}%
\pgfpathlineto{\pgfqpoint{1.645923in}{1.804053in}}%
\pgfpathlineto{\pgfqpoint{1.645923in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.805152in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.806815in}}%
\pgfpathlineto{\pgfqpoint{1.642239in}{1.806256in}}%
\pgfpathlineto{\pgfqpoint{1.642239in}{1.807925in}}%
\pgfpathlineto{\pgfqpoint{1.638554in}{1.806804in}}%
\pgfpathlineto{\pgfqpoint{1.638554in}{1.818628in}}%
\pgfpathlineto{\pgfqpoint{1.636712in}{1.818076in}}%
\pgfpathlineto{\pgfqpoint{1.636712in}{1.819784in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.818123in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.819839in}}%
\pgfpathlineto{\pgfqpoint{1.627501in}{1.818728in}}%
\pgfpathlineto{\pgfqpoint{1.627501in}{1.820452in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{1.819895in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{1.616447in}{1.824070in}}%
\pgfpathlineto{\pgfqpoint{1.616447in}{1.827587in}}%
\pgfpathlineto{\pgfqpoint{1.605394in}{1.824230in}}%
\pgfpathlineto{\pgfqpoint{1.605394in}{1.831359in}}%
\pgfpathlineto{\pgfqpoint{1.601709in}{1.830241in}}%
\pgfpathlineto{\pgfqpoint{1.601709in}{1.833840in}}%
\pgfpathlineto{\pgfqpoint{1.592498in}{1.831035in}}%
\pgfpathlineto{\pgfqpoint{1.592498in}{1.832851in}}%
\pgfpathlineto{\pgfqpoint{1.588813in}{1.831722in}}%
\pgfpathlineto{\pgfqpoint{1.588813in}{1.848316in}}%
\pgfpathlineto{\pgfqpoint{1.586971in}{1.847765in}}%
\pgfpathlineto{\pgfqpoint{1.586971in}{1.849636in}}%
\pgfpathlineto{\pgfqpoint{1.583287in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{1.583287in}{1.850413in}}%
\pgfpathlineto{\pgfqpoint{1.579602in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{1.579602in}{1.854989in}}%
\pgfpathlineto{\pgfqpoint{1.572233in}{1.852782in}}%
\pgfpathlineto{\pgfqpoint{1.572233in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{1.853585in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{1.855506in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.854951in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.866605in}}%
\pgfpathlineto{\pgfqpoint{1.559337in}{1.864417in}}%
\pgfpathlineto{\pgfqpoint{1.559337in}{1.868362in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.866717in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.872696in}}%
\pgfpathlineto{\pgfqpoint{1.544599in}{1.869953in}}%
\pgfpathlineto{\pgfqpoint{1.544599in}{1.871969in}}%
\pgfpathlineto{\pgfqpoint{1.540914in}{1.870865in}}%
\pgfpathlineto{\pgfqpoint{1.540914in}{1.872890in}}%
\pgfpathlineto{\pgfqpoint{1.539072in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{1.539072in}{1.876411in}}%
\pgfpathlineto{\pgfqpoint{1.518807in}{1.870275in}}%
\pgfpathlineto{\pgfqpoint{1.518807in}{1.872345in}}%
\pgfpathlineto{\pgfqpoint{1.509596in}{1.869501in}}%
\pgfpathlineto{\pgfqpoint{1.509596in}{1.871588in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{1.869291in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{1.875619in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{1.873899in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{1.876028in}}%
\pgfpathlineto{\pgfqpoint{1.493016in}{1.874877in}}%
\pgfpathlineto{\pgfqpoint{1.493016in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.485647in}{1.876862in}}%
\pgfpathlineto{\pgfqpoint{1.485647in}{1.879026in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{1.878448in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{1.882801in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{1.882226in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{1.884416in}}%
\pgfpathlineto{\pgfqpoint{1.480120in}{1.883842in}}%
\pgfpathlineto{\pgfqpoint{1.480120in}{1.886041in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{1.884892in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{1.887103in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{1.888176in}}%
\pgfpathlineto{\pgfqpoint{1.469066in}{1.887023in}}%
\pgfpathlineto{\pgfqpoint{1.469066in}{1.889259in}}%
\pgfpathlineto{\pgfqpoint{1.467224in}{1.888682in}}%
\pgfpathlineto{\pgfqpoint{1.467224in}{1.893180in}}%
\pgfpathlineto{\pgfqpoint{1.458013in}{1.890297in}}%
\pgfpathlineto{\pgfqpoint{1.458013in}{1.892571in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{1.891410in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{1.893696in}}%
\pgfpathlineto{\pgfqpoint{1.452486in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{1.452486in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{1.450644in}{1.894833in}}%
\pgfpathlineto{\pgfqpoint{1.450644in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{1.446959in}{1.895981in}}%
\pgfpathlineto{\pgfqpoint{1.446959in}{1.898301in}}%
\pgfpathlineto{\pgfqpoint{1.445117in}{1.897721in}}%
\pgfpathlineto{\pgfqpoint{1.445117in}{1.900052in}}%
\pgfpathlineto{\pgfqpoint{1.441432in}{1.898893in}}%
\pgfpathlineto{\pgfqpoint{1.441432in}{1.901238in}}%
\pgfpathlineto{\pgfqpoint{1.435906in}{1.899493in}}%
\pgfpathlineto{\pgfqpoint{1.435906in}{1.901854in}}%
\pgfpathlineto{\pgfqpoint{1.432221in}{1.900688in}}%
\pgfpathlineto{\pgfqpoint{1.432221in}{1.903063in}}%
\pgfpathlineto{\pgfqpoint{1.421167in}{1.899533in}}%
\pgfpathlineto{\pgfqpoint{1.421167in}{1.901934in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{1.898351in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{1.900779in}}%
\pgfpathlineto{\pgfqpoint{1.408272in}{1.900178in}}%
\pgfpathlineto{\pgfqpoint{1.408272in}{1.902618in}}%
\pgfpathlineto{\pgfqpoint{1.402745in}{1.900811in}}%
\pgfpathlineto{\pgfqpoint{1.402745in}{1.903269in}}%
\pgfpathlineto{\pgfqpoint{1.397218in}{1.901452in}}%
\pgfpathlineto{\pgfqpoint{1.397218in}{1.903929in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{1.903322in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{1.905810in}}%
\pgfpathlineto{\pgfqpoint{1.393533in}{1.905205in}}%
\pgfpathlineto{\pgfqpoint{1.393533in}{1.907706in}}%
\pgfpathlineto{\pgfqpoint{1.389849in}{1.906496in}}%
\pgfpathlineto{\pgfqpoint{1.389849in}{1.921726in}}%
\pgfpathlineto{\pgfqpoint{1.382480in}{1.919363in}}%
\pgfpathlineto{\pgfqpoint{1.382480in}{1.921948in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{1.919565in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{1.922174in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.916100in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.918755in}}%
\pgfpathlineto{\pgfqpoint{1.349319in}{1.916278in}}%
\pgfpathlineto{\pgfqpoint{1.349319in}{1.918958in}}%
\pgfpathlineto{\pgfqpoint{1.338266in}{1.915194in}}%
\pgfpathlineto{\pgfqpoint{1.338266in}{1.920633in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{1.918108in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{1.923621in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{1.920450in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{1.923244in}}%
\pgfpathlineto{\pgfqpoint{1.318001in}{1.921966in}}%
\pgfpathlineto{\pgfqpoint{1.318001in}{1.924779in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{1.928542in}}%
\pgfpathlineto{\pgfqpoint{1.301420in}{1.924682in}}%
\pgfpathlineto{\pgfqpoint{1.301420in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{1.295894in}{1.925617in}}%
\pgfpathlineto{\pgfqpoint{1.295894in}{1.928528in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{1.927223in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{1.930155in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{1.929503in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{1.932452in}}%
\pgfpathlineto{\pgfqpoint{1.288524in}{1.931802in}}%
\pgfpathlineto{\pgfqpoint{1.288524in}{1.934768in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{1.932817in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{1.935809in}}%
\pgfpathlineto{\pgfqpoint{1.279313in}{1.934504in}}%
\pgfpathlineto{\pgfqpoint{1.279313in}{1.937519in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.934897in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.937944in}}%
\pgfpathlineto{\pgfqpoint{1.249837in}{1.929868in}}%
\pgfpathlineto{\pgfqpoint{1.249837in}{1.932990in}}%
\pgfpathlineto{\pgfqpoint{1.247995in}{1.932303in}}%
\pgfpathlineto{\pgfqpoint{1.247995in}{1.941767in}}%
\pgfpathlineto{\pgfqpoint{1.231414in}{1.935598in}}%
\pgfpathlineto{\pgfqpoint{1.231414in}{1.942077in}}%
\pgfpathlineto{\pgfqpoint{1.225888in}{1.939999in}}%
\pgfpathlineto{\pgfqpoint{1.225888in}{1.943278in}}%
\pgfpathlineto{\pgfqpoint{1.212992in}{1.938361in}}%
\pgfpathlineto{\pgfqpoint{1.212992in}{1.941696in}}%
\pgfpathlineto{\pgfqpoint{1.211149in}{1.940987in}}%
\pgfpathlineto{\pgfqpoint{1.211149in}{1.944343in}}%
\pgfpathlineto{\pgfqpoint{1.209307in}{1.943637in}}%
\pgfpathlineto{\pgfqpoint{1.209307in}{1.947015in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{1.945605in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{1.949012in}}%
\pgfpathlineto{\pgfqpoint{1.203780in}{1.948308in}}%
\pgfpathlineto{\pgfqpoint{1.203780in}{1.951737in}}%
\pgfpathlineto{\pgfqpoint{1.201938in}{1.951036in}}%
\pgfpathlineto{\pgfqpoint{1.201938in}{1.954488in}}%
\pgfpathlineto{\pgfqpoint{1.189042in}{1.949535in}}%
\pgfpathlineto{\pgfqpoint{1.189042in}{1.953049in}}%
\pgfpathlineto{\pgfqpoint{1.187200in}{1.952335in}}%
\pgfpathlineto{\pgfqpoint{1.187200in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{1.176146in}{1.951554in}}%
\pgfpathlineto{\pgfqpoint{1.176146in}{1.958766in}}%
\pgfpathlineto{\pgfqpoint{1.163251in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{1.163251in}{1.961051in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{1.960323in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{1.964051in}}%
\pgfpathlineto{\pgfqpoint{1.152197in}{1.960391in}}%
\pgfpathlineto{\pgfqpoint{1.152197in}{1.964177in}}%
\pgfpathlineto{\pgfqpoint{1.144828in}{1.961212in}}%
\pgfpathlineto{\pgfqpoint{1.144828in}{1.972786in}}%
\pgfpathlineto{\pgfqpoint{1.139301in}{1.970595in}}%
\pgfpathlineto{\pgfqpoint{1.139301in}{1.974518in}}%
\pgfpathlineto{\pgfqpoint{1.131932in}{1.971577in}}%
\pgfpathlineto{\pgfqpoint{1.131932in}{1.975556in}}%
\pgfpathlineto{\pgfqpoint{1.126405in}{1.973334in}}%
\pgfpathlineto{\pgfqpoint{1.126405in}{1.977361in}}%
\pgfpathlineto{\pgfqpoint{1.120879in}{1.975130in}}%
\pgfpathlineto{\pgfqpoint{1.120879in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{1.119036in}{1.978463in}}%
\pgfpathlineto{\pgfqpoint{1.119036in}{1.982570in}}%
\pgfpathlineto{\pgfqpoint{1.115352in}{1.981091in}}%
\pgfpathlineto{\pgfqpoint{1.115352in}{1.985240in}}%
\pgfpathlineto{\pgfqpoint{1.109825in}{1.983019in}}%
\pgfpathlineto{\pgfqpoint{1.109825in}{1.987219in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{1.982722in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{1.995649in}}%
\pgfpathlineto{\pgfqpoint{1.096929in}{1.994915in}}%
\pgfpathlineto{\pgfqpoint{1.096929in}{1.999285in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{1.994855in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{1.999315in}}%
\pgfpathlineto{\pgfqpoint{1.082191in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{1.082191in}{2.002334in}}%
\pgfpathlineto{\pgfqpoint{1.080349in}{2.001593in}}%
\pgfpathlineto{\pgfqpoint{1.080349in}{2.006140in}}%
\pgfpathlineto{\pgfqpoint{1.078507in}{2.005407in}}%
\pgfpathlineto{\pgfqpoint{1.078507in}{2.019248in}}%
\pgfpathlineto{\pgfqpoint{1.076664in}{2.018546in}}%
\pgfpathlineto{\pgfqpoint{1.076664in}{2.023228in}}%
\pgfpathlineto{\pgfqpoint{1.074822in}{2.022533in}}%
\pgfpathlineto{\pgfqpoint{1.074822in}{2.036790in}}%
\pgfpathlineto{\pgfqpoint{1.067453in}{2.034123in}}%
\pgfpathlineto{\pgfqpoint{1.067453in}{2.048805in}}%
\pgfpathlineto{\pgfqpoint{1.065611in}{2.048168in}}%
\pgfpathlineto{\pgfqpoint{1.065611in}{2.058140in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{2.051823in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{2.057003in}}%
\pgfpathlineto{\pgfqpoint{1.045346in}{2.056363in}}%
\pgfpathlineto{\pgfqpoint{1.045346in}{2.061593in}}%
\pgfpathlineto{\pgfqpoint{1.043504in}{2.060964in}}%
\pgfpathlineto{\pgfqpoint{1.043504in}{2.066244in}}%
\pgfpathlineto{\pgfqpoint{1.023239in}{2.059219in}}%
\pgfpathlineto{\pgfqpoint{1.023239in}{2.064714in}}%
\pgfpathlineto{\pgfqpoint{1.021396in}{2.064066in}}%
\pgfpathlineto{\pgfqpoint{1.021396in}{2.069617in}}%
\pgfpathlineto{\pgfqpoint{0.991920in}{2.058875in}}%
\pgfpathlineto{\pgfqpoint{0.991920in}{2.064760in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{2.062661in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{2.068650in}}%
\pgfpathlineto{\pgfqpoint{0.984551in}{2.067959in}}%
\pgfpathlineto{\pgfqpoint{0.984551in}{2.074014in}}%
\pgfpathlineto{\pgfqpoint{0.980867in}{2.072659in}}%
\pgfpathlineto{\pgfqpoint{0.980867in}{2.078803in}}%
\pgfpathlineto{\pgfqpoint{0.975340in}{2.076794in}}%
\pgfpathlineto{\pgfqpoint{0.975340in}{2.083051in}}%
\pgfpathlineto{\pgfqpoint{0.956917in}{2.076228in}}%
\pgfpathlineto{\pgfqpoint{0.956917in}{2.082766in}}%
\pgfpathlineto{\pgfqpoint{0.945864in}{2.078544in}}%
\pgfpathlineto{\pgfqpoint{0.945864in}{2.085285in}}%
\pgfpathlineto{\pgfqpoint{0.942179in}{2.083881in}}%
\pgfpathlineto{\pgfqpoint{0.942179in}{2.097643in}}%
\pgfpathlineto{\pgfqpoint{0.920072in}{2.089358in}}%
\pgfpathlineto{\pgfqpoint{0.920072in}{2.111502in}}%
\pgfpathlineto{\pgfqpoint{0.914545in}{2.109567in}}%
\pgfpathlineto{\pgfqpoint{0.914545in}{2.117182in}}%
\pgfpathlineto{\pgfqpoint{0.874015in}{2.101937in}}%
\pgfpathlineto{\pgfqpoint{0.855593in}{2.093782in}}%
\pgfpathlineto{\pgfqpoint{0.855593in}{2.102706in}}%
\pgfpathlineto{\pgfqpoint{0.846381in}{2.098511in}}%
\pgfpathlineto{\pgfqpoint{0.846381in}{2.107769in}}%
\pgfpathlineto{\pgfqpoint{0.842697in}{2.106121in}}%
\pgfpathlineto{\pgfqpoint{0.842697in}{2.115586in}}%
\pgfpathlineto{\pgfqpoint{0.837170in}{2.113194in}}%
\pgfpathlineto{\pgfqpoint{0.837170in}{2.122928in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{2.121394in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{2.131356in}}%
\pgfpathlineto{\pgfqpoint{0.827959in}{2.129154in}}%
\pgfpathlineto{\pgfqpoint{0.827959in}{2.139414in}}%
\pgfpathlineto{\pgfqpoint{0.820590in}{2.136590in}}%
\pgfpathlineto{\pgfqpoint{0.820590in}{2.147229in}}%
\pgfpathlineto{\pgfqpoint{0.815063in}{2.145210in}}%
\pgfpathlineto{\pgfqpoint{0.815063in}{2.156188in}}%
\pgfpathlineto{\pgfqpoint{0.813221in}{2.155566in}}%
\pgfpathlineto{\pgfqpoint{0.813221in}{2.166761in}}%
\pgfpathlineto{\pgfqpoint{0.792956in}{2.160162in}}%
\pgfpathlineto{\pgfqpoint{0.792956in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.791114in}{2.184280in}}%
\pgfpathlineto{\pgfqpoint{0.791114in}{2.196942in}}%
\pgfpathlineto{\pgfqpoint{0.780060in}{2.194477in}}%
\pgfpathlineto{\pgfqpoint{0.780060in}{2.207917in}}%
\pgfpathlineto{\pgfqpoint{0.748741in}{2.201484in}}%
\pgfpathlineto{\pgfqpoint{0.748741in}{2.217209in}}%
\pgfpathlineto{\pgfqpoint{0.715581in}{2.210814in}}%
\pgfpathlineto{\pgfqpoint{0.715581in}{2.229961in}}%
\pgfpathlineto{\pgfqpoint{0.708212in}{2.229051in}}%
\pgfpathlineto{\pgfqpoint{0.708212in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{1.222169in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{1.211095in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{1.211383in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.207976in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.208841in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.209130in}}%
\pgfpathlineto{\pgfqpoint{2.419674in}{1.206812in}}%
\pgfpathlineto{\pgfqpoint{2.419674in}{1.207392in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{1.202930in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{1.203220in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{1.202370in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{1.203825in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{1.204409in}}%
\pgfpathlineto{\pgfqpoint{2.379144in}{1.203309in}}%
\pgfpathlineto{\pgfqpoint{2.379144in}{1.203896in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.202788in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.203082in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.201531in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.201827in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.197919in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.198511in}}%
\pgfpathlineto{\pgfqpoint{2.334930in}{1.198808in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.198537in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.199431in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.197978in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.198277in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{1.198576in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{1.198158in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.197881in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.198183in}}%
\pgfpathlineto{\pgfqpoint{2.292558in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{2.292558in}{1.197905in}}%
\pgfpathlineto{\pgfqpoint{2.292558in}{1.198208in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{1.195671in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{1.197194in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.196899in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.197817in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{2.264924in}{1.197841in}}%
\pgfpathlineto{\pgfqpoint{2.264924in}{1.199384in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.199104in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.199725in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.197440in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.198063in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.198687in}}%
\pgfpathlineto{\pgfqpoint{2.239132in}{1.197926in}}%
\pgfpathlineto{\pgfqpoint{2.239132in}{1.198865in}}%
\pgfpathlineto{\pgfqpoint{2.239132in}{1.200751in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.200287in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.201866in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.202183in}}%
\pgfpathlineto{\pgfqpoint{2.228079in}{1.200807in}}%
\pgfpathlineto{\pgfqpoint{2.228079in}{1.201442in}}%
\pgfpathlineto{\pgfqpoint{2.228079in}{1.203035in}}%
\pgfpathlineto{\pgfqpoint{2.217025in}{1.201503in}}%
\pgfpathlineto{\pgfqpoint{2.217025in}{1.201823in}}%
\pgfpathlineto{\pgfqpoint{2.217025in}{1.202144in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.200732in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.202016in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{1.202338in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{1.201866in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{1.203156in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{1.203479in}}%
\pgfpathlineto{\pgfqpoint{2.202287in}{1.202880in}}%
\pgfpathlineto{\pgfqpoint{2.202287in}{1.203854in}}%
\pgfpathlineto{\pgfqpoint{2.198602in}{1.203880in}}%
\pgfpathlineto{\pgfqpoint{2.198602in}{1.204206in}}%
\pgfpathlineto{\pgfqpoint{2.198602in}{1.205840in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.204916in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.205244in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.205573in}}%
\pgfpathlineto{\pgfqpoint{2.189391in}{1.205095in}}%
\pgfpathlineto{\pgfqpoint{2.189391in}{1.206412in}}%
\pgfpathlineto{\pgfqpoint{2.189391in}{1.207403in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{1.206924in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{1.208249in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{1.222812in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.221847in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.223231in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.227415in}}%
\pgfpathlineto{\pgfqpoint{2.180180in}{1.227498in}}%
\pgfpathlineto{\pgfqpoint{2.180180in}{1.227850in}}%
\pgfpathlineto{\pgfqpoint{2.180180in}{1.235313in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.236265in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.243419in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.244893in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.250844in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.250354in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.251856in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.263703in}}%
\pgfpathlineto{\pgfqpoint{2.170968in}{1.264271in}}%
\pgfpathlineto{\pgfqpoint{2.170968in}{1.273335in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{1.272839in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{1.274437in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{1.275639in}}%
\pgfpathlineto{\pgfqpoint{2.167284in}{1.275143in}}%
\pgfpathlineto{\pgfqpoint{2.167284in}{1.276349in}}%
\pgfpathlineto{\pgfqpoint{2.167284in}{1.290281in}}%
\pgfpathlineto{\pgfqpoint{2.165442in}{1.289783in}}%
\pgfpathlineto{\pgfqpoint{2.165442in}{1.291036in}}%
\pgfpathlineto{\pgfqpoint{2.165442in}{1.302490in}}%
\pgfpathlineto{\pgfqpoint{2.161757in}{1.302350in}}%
\pgfpathlineto{\pgfqpoint{2.161757in}{1.302781in}}%
\pgfpathlineto{\pgfqpoint{2.161757in}{1.303213in}}%
\pgfpathlineto{\pgfqpoint{2.159915in}{1.302712in}}%
\pgfpathlineto{\pgfqpoint{2.159915in}{1.304010in}}%
\pgfpathlineto{\pgfqpoint{2.159915in}{1.304443in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{1.305245in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{1.308741in}}%
\pgfpathlineto{\pgfqpoint{2.152546in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{2.152546in}{1.308549in}}%
\pgfpathlineto{\pgfqpoint{2.152546in}{1.311642in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.311137in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.312469in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.312409in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.313747in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.315090in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.314583in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.315930in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.317733in}}%
\pgfpathlineto{\pgfqpoint{2.145177in}{1.317226in}}%
\pgfpathlineto{\pgfqpoint{2.145177in}{1.318583in}}%
\pgfpathlineto{\pgfqpoint{2.145177in}{1.321767in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{1.321103in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{1.321561in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{1.321051in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{1.322429in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{1.323350in}}%
\pgfpathlineto{\pgfqpoint{2.132281in}{1.322788in}}%
\pgfpathlineto{\pgfqpoint{2.132281in}{1.323712in}}%
\pgfpathlineto{\pgfqpoint{2.132281in}{1.324638in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{1.324492in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{1.325422in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{1.325326in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{1.325794in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{1.327198in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{1.326589in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{1.327059in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{1.326966in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{1.330280in}}%
\pgfpathlineto{\pgfqpoint{2.110174in}{1.329718in}}%
\pgfpathlineto{\pgfqpoint{2.110174in}{1.330670in}}%
\pgfpathlineto{\pgfqpoint{2.110174in}{1.331625in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.329932in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.330892in}}%
\pgfpathlineto{\pgfqpoint{2.097278in}{1.330368in}}%
\pgfpathlineto{\pgfqpoint{2.097278in}{1.331812in}}%
\pgfpathlineto{\pgfqpoint{2.097278in}{1.332778in}}%
\pgfpathlineto{\pgfqpoint{2.095436in}{1.332253in}}%
\pgfpathlineto{\pgfqpoint{2.095436in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{2.095436in}{1.334191in}}%
\pgfpathlineto{\pgfqpoint{2.091751in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{2.091751in}{1.334598in}}%
\pgfpathlineto{\pgfqpoint{2.091751in}{1.335574in}}%
\pgfpathlineto{\pgfqpoint{2.088067in}{1.335498in}}%
\pgfpathlineto{\pgfqpoint{2.088067in}{1.335987in}}%
\pgfpathlineto{\pgfqpoint{2.088067in}{1.341410in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{1.340850in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{1.341844in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{1.344341in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.347281in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{1.348271in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{1.349287in}}%
\pgfpathlineto{\pgfqpoint{2.075171in}{1.348755in}}%
\pgfpathlineto{\pgfqpoint{2.075171in}{1.350285in}}%
\pgfpathlineto{\pgfqpoint{2.075171in}{1.351820in}}%
\pgfpathlineto{\pgfqpoint{2.062275in}{1.349618in}}%
\pgfpathlineto{\pgfqpoint{2.062275in}{1.356357in}}%
\pgfpathlineto{\pgfqpoint{2.058590in}{1.355281in}}%
\pgfpathlineto{\pgfqpoint{2.058590in}{1.356851in}}%
\pgfpathlineto{\pgfqpoint{2.058590in}{1.362126in}}%
\pgfpathlineto{\pgfqpoint{2.056748in}{1.361588in}}%
\pgfpathlineto{\pgfqpoint{2.056748in}{1.363183in}}%
\pgfpathlineto{\pgfqpoint{2.056748in}{1.363715in}}%
\pgfpathlineto{\pgfqpoint{2.053064in}{1.362636in}}%
\pgfpathlineto{\pgfqpoint{2.053064in}{1.364239in}}%
\pgfpathlineto{\pgfqpoint{2.053064in}{1.366385in}}%
\pgfpathlineto{\pgfqpoint{2.047537in}{1.365298in}}%
\pgfpathlineto{\pgfqpoint{2.047537in}{1.365837in}}%
\pgfpathlineto{\pgfqpoint{2.047537in}{1.370717in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.370174in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.371266in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.372908in}}%
\pgfpathlineto{\pgfqpoint{2.042010in}{1.372919in}}%
\pgfpathlineto{\pgfqpoint{2.042010in}{1.386317in}}%
\pgfpathlineto{\pgfqpoint{2.040168in}{1.385772in}}%
\pgfpathlineto{\pgfqpoint{2.040168in}{1.386907in}}%
\pgfpathlineto{\pgfqpoint{2.040168in}{1.387476in}}%
\pgfpathlineto{\pgfqpoint{2.038325in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{2.038325in}{1.388070in}}%
\pgfpathlineto{\pgfqpoint{2.038325in}{1.389784in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{1.389838in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{1.395614in}}%
\pgfpathlineto{\pgfqpoint{2.032799in}{1.395067in}}%
\pgfpathlineto{\pgfqpoint{2.032799in}{1.396231in}}%
\pgfpathlineto{\pgfqpoint{2.032799in}{1.399742in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{1.399823in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{1.417228in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{1.416680in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{1.417905in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{1.418519in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{1.417970in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{1.419200in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{1.419816in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{1.419952in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{1.423677in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.423127in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.424375in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.426254in}}%
\pgfpathlineto{\pgfqpoint{2.018061in}{1.425703in}}%
\pgfpathlineto{\pgfqpoint{2.018061in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{2.018061in}{1.427589in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{1.427117in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{1.427748in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{1.432192in}}%
\pgfpathlineto{\pgfqpoint{2.010691in}{1.432364in}}%
\pgfpathlineto{\pgfqpoint{2.010691in}{1.435574in}}%
\pgfpathlineto{\pgfqpoint{2.007007in}{1.434466in}}%
\pgfpathlineto{\pgfqpoint{2.007007in}{1.435756in}}%
\pgfpathlineto{\pgfqpoint{2.007007in}{1.442260in}}%
\pgfpathlineto{\pgfqpoint{2.005165in}{1.441706in}}%
\pgfpathlineto{\pgfqpoint{2.005165in}{1.443017in}}%
\pgfpathlineto{\pgfqpoint{2.005165in}{1.459042in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{1.458742in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.997796in}{1.462291in}}%
\pgfpathlineto{\pgfqpoint{1.997796in}{1.463667in}}%
\pgfpathlineto{\pgfqpoint{1.997796in}{1.488388in}}%
\pgfpathlineto{\pgfqpoint{1.995953in}{1.487836in}}%
\pgfpathlineto{\pgfqpoint{1.995953in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{1.995953in}{1.490742in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{1.490191in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.495503in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.496980in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.501437in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{1.500886in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{1.502380in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{1.511441in}}%
\pgfpathlineto{\pgfqpoint{1.984900in}{1.511317in}}%
\pgfpathlineto{\pgfqpoint{1.984900in}{1.517470in}}%
\pgfpathlineto{\pgfqpoint{1.981215in}{1.517919in}}%
\pgfpathlineto{\pgfqpoint{1.981215in}{1.523383in}}%
\pgfpathlineto{\pgfqpoint{1.979373in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{1.979373in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{1.979373in}{1.529150in}}%
\pgfpathlineto{\pgfqpoint{1.977531in}{1.528600in}}%
\pgfpathlineto{\pgfqpoint{1.977531in}{1.530192in}}%
\pgfpathlineto{\pgfqpoint{1.977531in}{1.531789in}}%
\pgfpathlineto{\pgfqpoint{1.975689in}{1.531239in}}%
\pgfpathlineto{\pgfqpoint{1.975689in}{1.532841in}}%
\pgfpathlineto{\pgfqpoint{1.975689in}{1.537677in}}%
\pgfpathlineto{\pgfqpoint{1.973846in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{1.973846in}{1.537938in}}%
\pgfpathlineto{\pgfqpoint{1.973846in}{1.538750in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.538200in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.539013in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.541460in}}%
\pgfpathlineto{\pgfqpoint{1.968319in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{1.968319in}{1.541179in}}%
\pgfpathlineto{\pgfqpoint{1.968319in}{1.543642in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{1.542812in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{1.547786in}}%
\pgfpathlineto{\pgfqpoint{1.959108in}{1.546682in}}%
\pgfpathlineto{\pgfqpoint{1.959108in}{1.547516in}}%
\pgfpathlineto{\pgfqpoint{1.959108in}{1.549188in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.550600in}}%
\pgfpathlineto{\pgfqpoint{1.946212in}{1.548666in}}%
\pgfpathlineto{\pgfqpoint{1.946212in}{1.552053in}}%
\pgfpathlineto{\pgfqpoint{1.942528in}{1.551789in}}%
\pgfpathlineto{\pgfqpoint{1.942528in}{1.554349in}}%
\pgfpathlineto{\pgfqpoint{1.938843in}{1.554089in}}%
\pgfpathlineto{\pgfqpoint{1.938843in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{1.554988in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{1.563681in}}%
\pgfpathlineto{\pgfqpoint{1.929632in}{1.562562in}}%
\pgfpathlineto{\pgfqpoint{1.929632in}{1.563440in}}%
\pgfpathlineto{\pgfqpoint{1.929632in}{1.577678in}}%
\pgfpathlineto{\pgfqpoint{1.927790in}{1.577122in}}%
\pgfpathlineto{\pgfqpoint{1.927790in}{1.578025in}}%
\pgfpathlineto{\pgfqpoint{1.927790in}{1.578929in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{1.577815in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{1.578721in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{1.585108in}}%
\pgfpathlineto{\pgfqpoint{1.922263in}{1.584552in}}%
\pgfpathlineto{\pgfqpoint{1.922263in}{1.590087in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{1.588976in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{1.589905in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{1.591767in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.591211in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.594017in}}%
\pgfpathlineto{\pgfqpoint{1.914894in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{1.914894in}{1.594400in}}%
\pgfpathlineto{\pgfqpoint{1.914894in}{1.600066in}}%
\pgfpathlineto{\pgfqpoint{1.913052in}{1.599512in}}%
\pgfpathlineto{\pgfqpoint{1.913052in}{1.600462in}}%
\pgfpathlineto{\pgfqpoint{1.913052in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{1.909367in}{1.604131in}}%
\pgfpathlineto{\pgfqpoint{1.909367in}{1.605091in}}%
\pgfpathlineto{\pgfqpoint{1.909367in}{1.609921in}}%
\pgfpathlineto{\pgfqpoint{1.903840in}{1.609230in}}%
\pgfpathlineto{\pgfqpoint{1.903840in}{1.611179in}}%
\pgfpathlineto{\pgfqpoint{1.900156in}{1.610068in}}%
\pgfpathlineto{\pgfqpoint{1.900156in}{1.611046in}}%
\pgfpathlineto{\pgfqpoint{1.900156in}{1.616949in}}%
\pgfpathlineto{\pgfqpoint{1.896471in}{1.616830in}}%
\pgfpathlineto{\pgfqpoint{1.896471in}{1.617822in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.619257in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.619143in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.625173in}}%
\pgfpathlineto{\pgfqpoint{1.887260in}{1.625074in}}%
\pgfpathlineto{\pgfqpoint{1.887260in}{1.628121in}}%
\pgfpathlineto{\pgfqpoint{1.883575in}{1.627009in}}%
\pgfpathlineto{\pgfqpoint{1.883575in}{1.628029in}}%
\pgfpathlineto{\pgfqpoint{1.883575in}{1.631101in}}%
\pgfpathlineto{\pgfqpoint{1.876206in}{1.628872in}}%
\pgfpathlineto{\pgfqpoint{1.876206in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.876206in}{1.638202in}}%
\pgfpathlineto{\pgfqpoint{1.872522in}{1.637089in}}%
\pgfpathlineto{\pgfqpoint{1.872522in}{1.638136in}}%
\pgfpathlineto{\pgfqpoint{1.872522in}{1.639185in}}%
\pgfpathlineto{\pgfqpoint{1.870680in}{1.638628in}}%
\pgfpathlineto{\pgfqpoint{1.870680in}{1.639679in}}%
\pgfpathlineto{\pgfqpoint{1.870680in}{1.642845in}}%
\pgfpathlineto{\pgfqpoint{1.863310in}{1.641675in}}%
\pgfpathlineto{\pgfqpoint{1.863310in}{1.643802in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.643244in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.644311in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.648599in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.648042in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.649119in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.651280in}}%
\pgfpathlineto{\pgfqpoint{1.854099in}{1.650691in}}%
\pgfpathlineto{\pgfqpoint{1.854099in}{1.655051in}}%
\pgfpathlineto{\pgfqpoint{1.850415in}{1.655031in}}%
\pgfpathlineto{\pgfqpoint{1.850415in}{1.659437in}}%
\pgfpathlineto{\pgfqpoint{1.848572in}{1.658880in}}%
\pgfpathlineto{\pgfqpoint{1.848572in}{1.659987in}}%
\pgfpathlineto{\pgfqpoint{1.848572in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{1.846730in}{1.660539in}}%
\pgfpathlineto{\pgfqpoint{1.846730in}{1.661651in}}%
\pgfpathlineto{\pgfqpoint{1.846730in}{1.664999in}}%
\pgfpathlineto{\pgfqpoint{1.841203in}{1.664449in}}%
\pgfpathlineto{\pgfqpoint{1.841203in}{1.666699in}}%
\pgfpathlineto{\pgfqpoint{1.839361in}{1.666141in}}%
\pgfpathlineto{\pgfqpoint{1.839361in}{1.667270in}}%
\pgfpathlineto{\pgfqpoint{1.839361in}{1.671808in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.671252in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.678127in}}%
\pgfpathlineto{\pgfqpoint{1.835677in}{1.677573in}}%
\pgfpathlineto{\pgfqpoint{1.835677in}{1.678728in}}%
\pgfpathlineto{\pgfqpoint{1.835677in}{1.681043in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.680543in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.682876in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{1.681766in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{1.684110in}}%
\pgfpathlineto{\pgfqpoint{1.824623in}{1.683554in}}%
\pgfpathlineto{\pgfqpoint{1.824623in}{1.684730in}}%
\pgfpathlineto{\pgfqpoint{1.824623in}{1.690645in}}%
\pgfpathlineto{\pgfqpoint{1.819096in}{1.688983in}}%
\pgfpathlineto{\pgfqpoint{1.819096in}{1.690175in}}%
\pgfpathlineto{\pgfqpoint{1.819096in}{1.692566in}}%
\pgfpathlineto{\pgfqpoint{1.811727in}{1.691544in}}%
\pgfpathlineto{\pgfqpoint{1.811727in}{1.692748in}}%
\pgfpathlineto{\pgfqpoint{1.809885in}{1.692191in}}%
\pgfpathlineto{\pgfqpoint{1.809885in}{1.693398in}}%
\pgfpathlineto{\pgfqpoint{1.809885in}{1.694608in}}%
\pgfpathlineto{\pgfqpoint{1.800674in}{1.693026in}}%
\pgfpathlineto{\pgfqpoint{1.800674in}{1.694243in}}%
\pgfpathlineto{\pgfqpoint{1.795147in}{1.693778in}}%
\pgfpathlineto{\pgfqpoint{1.795147in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{1.789620in}{1.697003in}}%
\pgfpathlineto{\pgfqpoint{1.789620in}{1.698240in}}%
\pgfpathlineto{\pgfqpoint{1.787778in}{1.697676in}}%
\pgfpathlineto{\pgfqpoint{1.787778in}{1.698915in}}%
\pgfpathlineto{\pgfqpoint{1.787778in}{1.701403in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.700840in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.702088in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.703339in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.702775in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.704030in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.706546in}}%
\pgfpathlineto{\pgfqpoint{1.782251in}{1.705983in}}%
\pgfpathlineto{\pgfqpoint{1.782251in}{1.707246in}}%
\pgfpathlineto{\pgfqpoint{1.782251in}{1.713599in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{1.713040in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{1.714319in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{1.723349in}}%
\pgfpathlineto{\pgfqpoint{1.778566in}{1.722795in}}%
\pgfpathlineto{\pgfqpoint{1.778566in}{1.724097in}}%
\pgfpathlineto{\pgfqpoint{1.778566in}{1.729331in}}%
\pgfpathlineto{\pgfqpoint{1.774882in}{1.728228in}}%
\pgfpathlineto{\pgfqpoint{1.774882in}{1.729545in}}%
\pgfpathlineto{\pgfqpoint{1.774882in}{1.730864in}}%
\pgfpathlineto{\pgfqpoint{1.771197in}{1.731084in}}%
\pgfpathlineto{\pgfqpoint{1.771197in}{1.732411in}}%
\pgfpathlineto{\pgfqpoint{1.769355in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{1.769355in}{1.733190in}}%
\pgfpathlineto{\pgfqpoint{1.769355in}{1.734523in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{1.737441in}}%
\pgfpathlineto{\pgfqpoint{1.760144in}{1.735782in}}%
\pgfpathlineto{\pgfqpoint{1.760144in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{1.760144in}{1.738484in}}%
\pgfpathlineto{\pgfqpoint{1.758301in}{1.737930in}}%
\pgfpathlineto{\pgfqpoint{1.758301in}{1.739287in}}%
\pgfpathlineto{\pgfqpoint{1.758301in}{1.746112in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.746387in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.747766in}}%
\pgfpathlineto{\pgfqpoint{1.752775in}{1.747216in}}%
\pgfpathlineto{\pgfqpoint{1.752775in}{1.748598in}}%
\pgfpathlineto{\pgfqpoint{1.752775in}{1.749984in}}%
\pgfpathlineto{\pgfqpoint{1.747248in}{1.749724in}}%
\pgfpathlineto{\pgfqpoint{1.747248in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{1.743563in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{1.743563in}{1.755631in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{1.755393in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{1.756811in}}%
\pgfpathlineto{\pgfqpoint{1.732510in}{1.756576in}}%
\pgfpathlineto{\pgfqpoint{1.732510in}{1.763746in}}%
\pgfpathlineto{\pgfqpoint{1.730668in}{1.763196in}}%
\pgfpathlineto{\pgfqpoint{1.730668in}{1.764641in}}%
\pgfpathlineto{\pgfqpoint{1.730668in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{1.726983in}{1.766444in}}%
\pgfpathlineto{\pgfqpoint{1.726983in}{1.767900in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{1.768263in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{1.769728in}}%
\pgfpathlineto{\pgfqpoint{1.706718in}{1.766214in}}%
\pgfpathlineto{\pgfqpoint{1.706718in}{1.772161in}}%
\pgfpathlineto{\pgfqpoint{1.699349in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{1.699349in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{1.699349in}{1.772934in}}%
\pgfpathlineto{\pgfqpoint{1.695665in}{1.771815in}}%
\pgfpathlineto{\pgfqpoint{1.695665in}{1.773324in}}%
\pgfpathlineto{\pgfqpoint{1.695665in}{1.774837in}}%
\pgfpathlineto{\pgfqpoint{1.688296in}{1.774113in}}%
\pgfpathlineto{\pgfqpoint{1.688296in}{1.777165in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.776604in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.778137in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.782757in}}%
\pgfpathlineto{\pgfqpoint{1.682769in}{1.783190in}}%
\pgfpathlineto{\pgfqpoint{1.682769in}{1.784744in}}%
\pgfpathlineto{\pgfqpoint{1.675400in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{1.675400in}{1.785632in}}%
\pgfpathlineto{\pgfqpoint{1.669873in}{1.785518in}}%
\pgfpathlineto{\pgfqpoint{1.669873in}{1.787095in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{1.786533in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{1.788115in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{1.789701in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.789140in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.790731in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.793925in}}%
\pgfpathlineto{\pgfqpoint{1.655135in}{1.792161in}}%
\pgfpathlineto{\pgfqpoint{1.655135in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{1.653293in}{1.798082in}}%
\pgfpathlineto{\pgfqpoint{1.653293in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{1.645923in}{1.797463in}}%
\pgfpathlineto{\pgfqpoint{1.645923in}{1.802399in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.801837in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.803492in}}%
\pgfpathlineto{\pgfqpoint{1.638554in}{1.801801in}}%
\pgfpathlineto{\pgfqpoint{1.638554in}{1.806804in}}%
\pgfpathlineto{\pgfqpoint{1.636712in}{1.806242in}}%
\pgfpathlineto{\pgfqpoint{1.636712in}{1.807919in}}%
\pgfpathlineto{\pgfqpoint{1.629343in}{1.805660in}}%
\pgfpathlineto{\pgfqpoint{1.629343in}{1.809040in}}%
\pgfpathlineto{\pgfqpoint{1.627501in}{1.808475in}}%
\pgfpathlineto{\pgfqpoint{1.627501in}{1.817008in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{1.816448in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{1.818170in}}%
\pgfpathlineto{\pgfqpoint{1.610920in}{1.813653in}}%
\pgfpathlineto{\pgfqpoint{1.610920in}{1.817133in}}%
\pgfpathlineto{\pgfqpoint{1.609078in}{1.816565in}}%
\pgfpathlineto{\pgfqpoint{1.609078in}{1.825355in}}%
\pgfpathlineto{\pgfqpoint{1.605394in}{1.824230in}}%
\pgfpathlineto{\pgfqpoint{1.605394in}{1.827785in}}%
\pgfpathlineto{\pgfqpoint{1.601709in}{1.826660in}}%
\pgfpathlineto{\pgfqpoint{1.601709in}{1.828448in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.826755in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.832162in}}%
\pgfpathlineto{\pgfqpoint{1.585129in}{1.828764in}}%
\pgfpathlineto{\pgfqpoint{1.585129in}{1.830586in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{1.833243in}}%
\pgfpathlineto{\pgfqpoint{1.572233in}{1.832097in}}%
\pgfpathlineto{\pgfqpoint{1.572233in}{1.833951in}}%
\pgfpathlineto{\pgfqpoint{1.570391in}{1.833377in}}%
\pgfpathlineto{\pgfqpoint{1.570391in}{1.837105in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.835959in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.837835in}}%
\pgfpathlineto{\pgfqpoint{1.557495in}{1.834952in}}%
\pgfpathlineto{\pgfqpoint{1.557495in}{1.836842in}}%
\pgfpathlineto{\pgfqpoint{1.551968in}{1.835098in}}%
\pgfpathlineto{\pgfqpoint{1.551968in}{1.836998in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.836416in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.838324in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.830621in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.834502in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{1.831482in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{1.837376in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{1.834341in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{1.842322in}}%
\pgfpathlineto{\pgfqpoint{1.505911in}{1.841718in}}%
\pgfpathlineto{\pgfqpoint{1.505911in}{1.843730in}}%
\pgfpathlineto{\pgfqpoint{1.504069in}{1.843126in}}%
\pgfpathlineto{\pgfqpoint{1.504069in}{1.847173in}}%
\pgfpathlineto{\pgfqpoint{1.500385in}{1.845968in}}%
\pgfpathlineto{\pgfqpoint{1.500385in}{1.850048in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{1.848844in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{1.857095in}}%
\pgfpathlineto{\pgfqpoint{1.491173in}{1.855303in}}%
\pgfpathlineto{\pgfqpoint{1.491173in}{1.857388in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{1.854982in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{1.861303in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{1.860704in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{1.864955in}}%
\pgfpathlineto{\pgfqpoint{1.478278in}{1.863760in}}%
\pgfpathlineto{\pgfqpoint{1.478278in}{1.865901in}}%
\pgfpathlineto{\pgfqpoint{1.467224in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{1.467224in}{1.864449in}}%
\pgfpathlineto{\pgfqpoint{1.461697in}{1.862624in}}%
\pgfpathlineto{\pgfqpoint{1.461697in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{1.458013in}{1.872371in}}%
\pgfpathlineto{\pgfqpoint{1.458013in}{1.874586in}}%
\pgfpathlineto{\pgfqpoint{1.452486in}{1.872778in}}%
\pgfpathlineto{\pgfqpoint{1.452486in}{1.875009in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{1.873798in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{1.878292in}}%
\pgfpathlineto{\pgfqpoint{1.446959in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{1.446959in}{1.882217in}}%
\pgfpathlineto{\pgfqpoint{1.441432in}{1.880414in}}%
\pgfpathlineto{\pgfqpoint{1.441432in}{1.882697in}}%
\pgfpathlineto{\pgfqpoint{1.434063in}{1.880276in}}%
\pgfpathlineto{\pgfqpoint{1.434063in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{1.428536in}{1.880749in}}%
\pgfpathlineto{\pgfqpoint{1.428536in}{1.885393in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{1.883563in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{1.885906in}}%
\pgfpathlineto{\pgfqpoint{1.421167in}{1.885295in}}%
\pgfpathlineto{\pgfqpoint{1.421167in}{1.887648in}}%
\pgfpathlineto{\pgfqpoint{1.411956in}{1.884576in}}%
\pgfpathlineto{\pgfqpoint{1.411956in}{1.889335in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.885616in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.888026in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{1.886146in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{1.903322in}}%
\pgfpathlineto{\pgfqpoint{1.393533in}{1.902714in}}%
\pgfpathlineto{\pgfqpoint{1.393533in}{1.905205in}}%
\pgfpathlineto{\pgfqpoint{1.389849in}{1.903989in}}%
\pgfpathlineto{\pgfqpoint{1.389849in}{1.906496in}}%
\pgfpathlineto{\pgfqpoint{1.386164in}{1.905277in}}%
\pgfpathlineto{\pgfqpoint{1.386164in}{1.910331in}}%
\pgfpathlineto{\pgfqpoint{1.384322in}{1.909726in}}%
\pgfpathlineto{\pgfqpoint{1.384322in}{1.912270in}}%
\pgfpathlineto{\pgfqpoint{1.373269in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.373269in}{1.911185in}}%
\pgfpathlineto{\pgfqpoint{1.365900in}{1.908715in}}%
\pgfpathlineto{\pgfqpoint{1.365900in}{1.913921in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{1.912687in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{1.915311in}}%
\pgfpathlineto{\pgfqpoint{1.358530in}{1.914076in}}%
\pgfpathlineto{\pgfqpoint{1.358530in}{1.916718in}}%
\pgfpathlineto{\pgfqpoint{1.354846in}{1.915480in}}%
\pgfpathlineto{\pgfqpoint{1.354846in}{1.918139in}}%
\pgfpathlineto{\pgfqpoint{1.343792in}{1.914395in}}%
\pgfpathlineto{\pgfqpoint{1.343792in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{1.325370in}{1.918952in}}%
\pgfpathlineto{\pgfqpoint{1.325370in}{1.930113in}}%
\pgfpathlineto{\pgfqpoint{1.323527in}{1.929489in}}%
\pgfpathlineto{\pgfqpoint{1.323527in}{1.932311in}}%
\pgfpathlineto{\pgfqpoint{1.319843in}{1.931064in}}%
\pgfpathlineto{\pgfqpoint{1.319843in}{1.933906in}}%
\pgfpathlineto{\pgfqpoint{1.308789in}{1.930133in}}%
\pgfpathlineto{\pgfqpoint{1.308789in}{1.933013in}}%
\pgfpathlineto{\pgfqpoint{1.306947in}{1.932380in}}%
\pgfpathlineto{\pgfqpoint{1.306947in}{1.935275in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.934011in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.939855in}}%
\pgfpathlineto{\pgfqpoint{1.299578in}{1.938599in}}%
\pgfpathlineto{\pgfqpoint{1.299578in}{1.944509in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{1.941371in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{1.950401in}}%
\pgfpathlineto{\pgfqpoint{1.288524in}{1.949780in}}%
\pgfpathlineto{\pgfqpoint{1.288524in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{1.281155in}{1.950332in}}%
\pgfpathlineto{\pgfqpoint{1.281155in}{1.953405in}}%
\pgfpathlineto{\pgfqpoint{1.279313in}{1.952782in}}%
\pgfpathlineto{\pgfqpoint{1.279313in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.953374in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.959638in}}%
\pgfpathlineto{\pgfqpoint{1.264575in}{1.957139in}}%
\pgfpathlineto{\pgfqpoint{1.264575in}{1.960313in}}%
\pgfpathlineto{\pgfqpoint{1.259048in}{1.958427in}}%
\pgfpathlineto{\pgfqpoint{1.259048in}{1.961631in}}%
\pgfpathlineto{\pgfqpoint{1.247995in}{1.957818in}}%
\pgfpathlineto{\pgfqpoint{1.247995in}{1.961071in}}%
\pgfpathlineto{\pgfqpoint{1.242468in}{1.959143in}}%
\pgfpathlineto{\pgfqpoint{1.242468in}{1.962428in}}%
\pgfpathlineto{\pgfqpoint{1.235099in}{1.959841in}}%
\pgfpathlineto{\pgfqpoint{1.235099in}{1.963165in}}%
\pgfpathlineto{\pgfqpoint{1.227730in}{1.960556in}}%
\pgfpathlineto{\pgfqpoint{1.227730in}{1.967297in}}%
\pgfpathlineto{\pgfqpoint{1.225888in}{1.966650in}}%
\pgfpathlineto{\pgfqpoint{1.225888in}{1.973466in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{1.972828in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{1.976266in}}%
\pgfpathlineto{\pgfqpoint{1.216676in}{1.973713in}}%
\pgfpathlineto{\pgfqpoint{1.216676in}{1.977193in}}%
\pgfpathlineto{\pgfqpoint{1.211149in}{1.975266in}}%
\pgfpathlineto{\pgfqpoint{1.211149in}{1.978783in}}%
\pgfpathlineto{\pgfqpoint{1.207465in}{1.977497in}}%
\pgfpathlineto{\pgfqpoint{1.207465in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{1.203780in}{1.979760in}}%
\pgfpathlineto{\pgfqpoint{1.203780in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{1.201938in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{1.201938in}{1.989921in}}%
\pgfpathlineto{\pgfqpoint{1.200096in}{1.989293in}}%
\pgfpathlineto{\pgfqpoint{1.200096in}{1.992938in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.992313in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.995983in}}%
\pgfpathlineto{\pgfqpoint{1.183515in}{1.990938in}}%
\pgfpathlineto{\pgfqpoint{1.183515in}{1.994687in}}%
\pgfpathlineto{\pgfqpoint{1.165093in}{1.988169in}}%
\pgfpathlineto{\pgfqpoint{1.165093in}{1.992017in}}%
\pgfpathlineto{\pgfqpoint{1.163251in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.163251in}{1.995230in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{1.994573in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{2.002402in}}%
\pgfpathlineto{\pgfqpoint{1.157724in}{2.001111in}}%
\pgfpathlineto{\pgfqpoint{1.157724in}{2.005074in}}%
\pgfpathlineto{\pgfqpoint{1.155882in}{2.004432in}}%
\pgfpathlineto{\pgfqpoint{1.155882in}{2.008424in}}%
\pgfpathlineto{\pgfqpoint{1.154039in}{2.007788in}}%
\pgfpathlineto{\pgfqpoint{1.154039in}{2.011809in}}%
\pgfpathlineto{\pgfqpoint{1.152197in}{2.011179in}}%
\pgfpathlineto{\pgfqpoint{1.152197in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{1.144828in}{2.020956in}}%
\pgfpathlineto{\pgfqpoint{1.144828in}{2.025111in}}%
\pgfpathlineto{\pgfqpoint{1.141143in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{1.141143in}{2.028086in}}%
\pgfpathlineto{\pgfqpoint{1.130090in}{2.024395in}}%
\pgfpathlineto{\pgfqpoint{1.130090in}{2.028676in}}%
\pgfpathlineto{\pgfqpoint{1.128248in}{2.028059in}}%
\pgfpathlineto{\pgfqpoint{1.128248in}{2.032374in}}%
\pgfpathlineto{\pgfqpoint{1.126405in}{2.031764in}}%
\pgfpathlineto{\pgfqpoint{1.126405in}{2.040489in}}%
\pgfpathlineto{\pgfqpoint{1.124563in}{2.039896in}}%
\pgfpathlineto{\pgfqpoint{1.124563in}{2.044306in}}%
\pgfpathlineto{\pgfqpoint{1.119036in}{2.042542in}}%
\pgfpathlineto{\pgfqpoint{1.119036in}{2.051505in}}%
\pgfpathlineto{\pgfqpoint{1.106140in}{2.047428in}}%
\pgfpathlineto{\pgfqpoint{1.106140in}{2.056658in}}%
\pgfpathlineto{\pgfqpoint{1.091402in}{2.051982in}}%
\pgfpathlineto{\pgfqpoint{1.091402in}{2.056737in}}%
\pgfpathlineto{\pgfqpoint{1.080349in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.080349in}{2.062910in}}%
\pgfpathlineto{\pgfqpoint{1.071137in}{2.059957in}}%
\pgfpathlineto{\pgfqpoint{1.071137in}{2.064949in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{2.057638in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{2.062837in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{2.057757in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{2.063116in}}%
\pgfpathlineto{\pgfqpoint{1.023239in}{2.059219in}}%
\pgfpathlineto{\pgfqpoint{1.023239in}{2.064714in}}%
\pgfpathlineto{\pgfqpoint{1.021396in}{2.064066in}}%
\pgfpathlineto{\pgfqpoint{1.021396in}{2.069617in}}%
\pgfpathlineto{\pgfqpoint{1.017712in}{2.068341in}}%
\pgfpathlineto{\pgfqpoint{1.017712in}{2.079632in}}%
\pgfpathlineto{\pgfqpoint{1.015870in}{2.079023in}}%
\pgfpathlineto{\pgfqpoint{1.015870in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.008501in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{1.008501in}{2.094069in}}%
\pgfpathlineto{\pgfqpoint{0.997447in}{2.090562in}}%
\pgfpathlineto{\pgfqpoint{0.997447in}{2.096611in}}%
\pgfpathlineto{\pgfqpoint{0.993762in}{2.095448in}}%
\pgfpathlineto{\pgfqpoint{0.993762in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{2.099291in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{2.105563in}}%
\pgfpathlineto{\pgfqpoint{0.979024in}{2.103286in}}%
\pgfpathlineto{\pgfqpoint{0.979024in}{2.109698in}}%
\pgfpathlineto{\pgfqpoint{0.975340in}{2.108579in}}%
\pgfpathlineto{\pgfqpoint{0.975340in}{2.115089in}}%
\pgfpathlineto{\pgfqpoint{0.964286in}{2.111770in}}%
\pgfpathlineto{\pgfqpoint{0.964286in}{2.125249in}}%
\pgfpathlineto{\pgfqpoint{0.951390in}{2.121531in}}%
\pgfpathlineto{\pgfqpoint{0.951390in}{2.128544in}}%
\pgfpathlineto{\pgfqpoint{0.949548in}{2.128022in}}%
\pgfpathlineto{\pgfqpoint{0.949548in}{2.135124in}}%
\pgfpathlineto{\pgfqpoint{0.942179in}{2.133107in}}%
\pgfpathlineto{\pgfqpoint{0.942179in}{2.140389in}}%
\pgfpathlineto{\pgfqpoint{0.918230in}{2.133727in}}%
\pgfpathlineto{\pgfqpoint{0.918230in}{2.141492in}}%
\pgfpathlineto{\pgfqpoint{0.896122in}{2.135009in}}%
\pgfpathlineto{\pgfqpoint{0.896122in}{2.143288in}}%
\pgfpathlineto{\pgfqpoint{0.888753in}{2.141108in}}%
\pgfpathlineto{\pgfqpoint{0.888753in}{2.149632in}}%
\pgfpathlineto{\pgfqpoint{0.874015in}{2.145335in}}%
\pgfpathlineto{\pgfqpoint{0.874015in}{2.154296in}}%
\pgfpathlineto{\pgfqpoint{0.870331in}{2.153255in}}%
\pgfpathlineto{\pgfqpoint{0.870331in}{2.162407in}}%
\pgfpathlineto{\pgfqpoint{0.853750in}{2.157874in}}%
\pgfpathlineto{\pgfqpoint{0.853750in}{2.167586in}}%
\pgfpathlineto{\pgfqpoint{0.827959in}{2.160324in}}%
\pgfpathlineto{\pgfqpoint{0.827959in}{2.170979in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{2.167857in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{2.179059in}}%
\pgfpathlineto{\pgfqpoint{0.778218in}{2.167586in}}%
\pgfpathlineto{\pgfqpoint{0.746899in}{2.155146in}}%
\pgfpathlineto{\pgfqpoint{0.730319in}{2.146898in}}%
\pgfpathlineto{\pgfqpoint{0.730319in}{2.163167in}}%
\pgfpathlineto{\pgfqpoint{0.711896in}{2.153778in}}%
\pgfpathlineto{\pgfqpoint{0.711896in}{2.172089in}}%
\pgfpathlineto{\pgfqpoint{0.708212in}{2.170348in}}%
\pgfpathlineto{\pgfqpoint{0.708212in}{2.189471in}}%
\pgfpathlineto{\pgfqpoint{0.706369in}{2.188780in}}%
\pgfpathlineto{\pgfqpoint{0.706369in}{2.208562in}}%
\pgfpathlineto{\pgfqpoint{0.702685in}{2.207587in}}%
\pgfpathlineto{\pgfqpoint{0.702685in}{2.228310in}}%
\pgfpathlineto{\pgfqpoint{0.682420in}{2.225067in}}%
\pgfpathlineto{\pgfqpoint{0.682420in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453611in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511787in}{1.265454in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.265045in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.266338in}}%
\pgfpathlineto{\pgfqpoint{2.509945in}{1.301892in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.301480in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.302898in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{1.304322in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.304925in}}%
\pgfpathlineto{\pgfqpoint{2.504418in}{1.323959in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.323544in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.325045in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.334934in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{1.334518in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{1.336060in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{1.338773in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.338356in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.339914in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.449626in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.451121in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{1.456641in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.457745in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{1.466946in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.474561in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{1.479314in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.478902in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{1.482463in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{1.483537in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{1.493710in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{1.497574in}}%
\pgfpathlineto{\pgfqpoint{2.473099in}{1.497858in}}%
\pgfpathlineto{\pgfqpoint{2.473099in}{1.501201in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{1.501081in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{1.502203in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.502500in}}%
\pgfpathlineto{\pgfqpoint{2.463888in}{1.503628in}}%
\pgfpathlineto{\pgfqpoint{2.462046in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{2.462046in}{1.504343in}}%
\pgfpathlineto{\pgfqpoint{2.462046in}{1.510033in}}%
\pgfpathlineto{\pgfqpoint{2.458361in}{1.510351in}}%
\pgfpathlineto{\pgfqpoint{2.458361in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{1.522716in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{1.523894in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{1.525665in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.525431in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.526024in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{1.527806in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{1.527343in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{1.529137in}}%
\pgfpathlineto{\pgfqpoint{2.441781in}{1.528308in}}%
\pgfpathlineto{\pgfqpoint{2.441781in}{1.529507in}}%
\pgfpathlineto{\pgfqpoint{2.441781in}{1.534941in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.533696in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.534912in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{1.536326in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{1.538162in}}%
\pgfpathlineto{\pgfqpoint{2.432570in}{1.537746in}}%
\pgfpathlineto{\pgfqpoint{2.432570in}{1.538974in}}%
\pgfpathlineto{\pgfqpoint{2.432570in}{1.539589in}}%
\pgfpathlineto{\pgfqpoint{2.430727in}{1.539173in}}%
\pgfpathlineto{\pgfqpoint{2.430727in}{1.540406in}}%
\pgfpathlineto{\pgfqpoint{2.430727in}{1.542879in}}%
\pgfpathlineto{\pgfqpoint{2.425201in}{1.541631in}}%
\pgfpathlineto{\pgfqpoint{2.425201in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{2.425201in}{1.544118in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.543701in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.544949in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{1.546826in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.546410in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.547665in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.553351in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.552521in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.553793in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.554430in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.554015in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.555292in}}%
\pgfpathlineto{\pgfqpoint{2.415989in}{1.556572in}}%
\pgfpathlineto{\pgfqpoint{2.414147in}{1.556156in}}%
\pgfpathlineto{\pgfqpoint{2.414147in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{2.414147in}{1.560016in}}%
\pgfpathlineto{\pgfqpoint{2.412305in}{1.559601in}}%
\pgfpathlineto{\pgfqpoint{2.412305in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{2.412305in}{1.562840in}}%
\pgfpathlineto{\pgfqpoint{2.408620in}{1.563311in}}%
\pgfpathlineto{\pgfqpoint{2.408620in}{1.564615in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.564200in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.565508in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.569452in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{1.569943in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{1.570605in}}%
\pgfpathlineto{\pgfqpoint{2.397567in}{1.570020in}}%
\pgfpathlineto{\pgfqpoint{2.397567in}{1.570684in}}%
\pgfpathlineto{\pgfqpoint{2.397567in}{1.573349in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{1.573854in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{2.384671in}{1.577155in}}%
\pgfpathlineto{\pgfqpoint{2.384671in}{1.580552in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.579562in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.580245in}}%
\pgfpathlineto{\pgfqpoint{2.377302in}{1.580930in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{1.580623in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{1.582688in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.582268in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.583649in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.584341in}}%
\pgfpathlineto{\pgfqpoint{2.366248in}{1.583921in}}%
\pgfpathlineto{\pgfqpoint{2.366248in}{1.585308in}}%
\pgfpathlineto{\pgfqpoint{2.366248in}{1.586003in}}%
\pgfpathlineto{\pgfqpoint{2.364406in}{1.585583in}}%
\pgfpathlineto{\pgfqpoint{2.364406in}{1.586975in}}%
\pgfpathlineto{\pgfqpoint{2.364406in}{1.588371in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.590197in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.590059in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.590765in}}%
\pgfpathlineto{\pgfqpoint{2.353352in}{1.591472in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.591335in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{2.349668in}{1.592754in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.592332in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.593755in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.595896in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{2.342299in}{1.598939in}}%
\pgfpathlineto{\pgfqpoint{2.340457in}{1.598516in}}%
\pgfpathlineto{\pgfqpoint{2.340457in}{1.599961in}}%
\pgfpathlineto{\pgfqpoint{2.340457in}{1.600685in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{1.600262in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{1.601713in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{1.603896in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{1.603667in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{1.604399in}}%
\pgfpathlineto{\pgfqpoint{2.329403in}{1.603975in}}%
\pgfpathlineto{\pgfqpoint{2.329403in}{1.605443in}}%
\pgfpathlineto{\pgfqpoint{2.329403in}{1.606179in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.607230in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{1.612420in}}%
\pgfpathlineto{\pgfqpoint{2.325718in}{1.611998in}}%
\pgfpathlineto{\pgfqpoint{2.325718in}{1.613490in}}%
\pgfpathlineto{\pgfqpoint{2.325718in}{1.617238in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.616817in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.618324in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.619079in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{1.618658in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{1.620171in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{1.622448in}}%
\pgfpathlineto{\pgfqpoint{2.320192in}{1.622028in}}%
\pgfpathlineto{\pgfqpoint{2.320192in}{1.623551in}}%
\pgfpathlineto{\pgfqpoint{2.320192in}{1.626611in}}%
\pgfpathlineto{\pgfqpoint{2.314665in}{1.625350in}}%
\pgfpathlineto{\pgfqpoint{2.314665in}{1.626888in}}%
\pgfpathlineto{\pgfqpoint{2.314665in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{1.630622in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{1.632961in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.634105in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.638037in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.637617in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.639198in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.639990in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.641535in}}%
\pgfpathlineto{\pgfqpoint{2.298084in}{1.641115in}}%
\pgfpathlineto{\pgfqpoint{2.298084in}{1.641912in}}%
\pgfpathlineto{\pgfqpoint{2.298084in}{1.643510in}}%
\pgfpathlineto{\pgfqpoint{2.288873in}{1.642208in}}%
\pgfpathlineto{\pgfqpoint{2.288873in}{1.650288in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.649448in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.650263in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.651874in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.652694in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{1.652674in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{1.657628in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{1.657209in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{1.658039in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{1.659703in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.659697in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.661369in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{1.659681in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{1.660522in}}%
\pgfpathlineto{\pgfqpoint{2.255712in}{1.659252in}}%
\pgfpathlineto{\pgfqpoint{2.255712in}{1.660095in}}%
\pgfpathlineto{\pgfqpoint{2.255712in}{1.663478in}}%
\pgfpathlineto{\pgfqpoint{2.253870in}{1.663055in}}%
\pgfpathlineto{\pgfqpoint{2.253870in}{1.663905in}}%
\pgfpathlineto{\pgfqpoint{2.253870in}{1.666460in}}%
\pgfpathlineto{\pgfqpoint{2.250186in}{1.665615in}}%
\pgfpathlineto{\pgfqpoint{2.250186in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{2.250186in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.248343in}{1.666902in}}%
\pgfpathlineto{\pgfqpoint{2.248343in}{1.667760in}}%
\pgfpathlineto{\pgfqpoint{2.248343in}{1.672933in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.672956in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{2.239132in}{1.674299in}}%
\pgfpathlineto{\pgfqpoint{2.239132in}{1.677800in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.677378in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.678257in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.679137in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{1.677480in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{1.679250in}}%
\pgfpathlineto{\pgfqpoint{2.218867in}{1.678437in}}%
\pgfpathlineto{\pgfqpoint{2.218867in}{1.679327in}}%
\pgfpathlineto{\pgfqpoint{2.217025in}{1.678900in}}%
\pgfpathlineto{\pgfqpoint{2.217025in}{1.679792in}}%
\pgfpathlineto{\pgfqpoint{2.217025in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{2.215183in}{1.680259in}}%
\pgfpathlineto{\pgfqpoint{2.215183in}{1.681153in}}%
\pgfpathlineto{\pgfqpoint{2.215183in}{1.683846in}}%
\pgfpathlineto{\pgfqpoint{2.213340in}{1.683420in}}%
\pgfpathlineto{\pgfqpoint{2.213340in}{1.684321in}}%
\pgfpathlineto{\pgfqpoint{2.213340in}{1.685222in}}%
\pgfpathlineto{\pgfqpoint{2.207814in}{1.684848in}}%
\pgfpathlineto{\pgfqpoint{2.207814in}{1.685754in}}%
\pgfpathlineto{\pgfqpoint{2.202287in}{1.684471in}}%
\pgfpathlineto{\pgfqpoint{2.202287in}{1.685380in}}%
\pgfpathlineto{\pgfqpoint{2.202287in}{1.686289in}}%
\pgfpathlineto{\pgfqpoint{2.194918in}{1.684573in}}%
\pgfpathlineto{\pgfqpoint{2.194918in}{1.685486in}}%
\pgfpathlineto{\pgfqpoint{2.194918in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{1.687430in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{1.692049in}}%
\pgfpathlineto{\pgfqpoint{2.185706in}{1.691619in}}%
\pgfpathlineto{\pgfqpoint{2.185706in}{1.692547in}}%
\pgfpathlineto{\pgfqpoint{2.185706in}{1.694408in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{1.693550in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{1.694483in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{1.697292in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.696434in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.697374in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.698830in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.699774in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.700721in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.700292in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.701240in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.702190in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.701761in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.702713in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{1.703666in}}%
\pgfpathlineto{\pgfqpoint{2.170968in}{1.703237in}}%
\pgfpathlineto{\pgfqpoint{2.170968in}{1.704192in}}%
\pgfpathlineto{\pgfqpoint{2.170968in}{1.707066in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{1.706639in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{1.707600in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{1.711461in}}%
\pgfpathlineto{\pgfqpoint{2.161757in}{1.710724in}}%
\pgfpathlineto{\pgfqpoint{2.161757in}{1.711696in}}%
\pgfpathlineto{\pgfqpoint{2.159915in}{1.711268in}}%
\pgfpathlineto{\pgfqpoint{2.159915in}{1.712243in}}%
\pgfpathlineto{\pgfqpoint{2.159915in}{1.714196in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{1.713769in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{1.714748in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.715987in}}%
\pgfpathlineto{\pgfqpoint{2.150703in}{1.717964in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.717536in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.718527in}}%
\pgfpathlineto{\pgfqpoint{2.148861in}{1.720514in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.720086in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.721083in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.139650in}{1.722373in}}%
\pgfpathlineto{\pgfqpoint{2.139650in}{1.725392in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{1.725547in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{1.728589in}}%
\pgfpathlineto{\pgfqpoint{2.134123in}{1.728162in}}%
\pgfpathlineto{\pgfqpoint{2.134123in}{1.729179in}}%
\pgfpathlineto{\pgfqpoint{2.134123in}{1.731220in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{1.732416in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{1.731562in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{1.732590in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{1.733620in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{1.731477in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{1.732511in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{1.734584in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.733295in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.734336in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{2.102805in}{1.737417in}}%
\pgfpathlineto{\pgfqpoint{2.102805in}{1.739527in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{1.739096in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{1.742275in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.741845in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.742909in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.743975in}}%
\pgfpathlineto{\pgfqpoint{2.082540in}{1.741155in}}%
\pgfpathlineto{\pgfqpoint{2.082540in}{1.742229in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.741794in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.742871in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{1.743949in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{1.743288in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{1.745459in}}%
\pgfpathlineto{\pgfqpoint{2.069644in}{1.744586in}}%
\pgfpathlineto{\pgfqpoint{2.069644in}{1.745675in}}%
\pgfpathlineto{\pgfqpoint{2.069644in}{1.747860in}}%
\pgfpathlineto{\pgfqpoint{2.065959in}{1.746987in}}%
\pgfpathlineto{\pgfqpoint{2.065959in}{1.748083in}}%
\pgfpathlineto{\pgfqpoint{2.065959in}{1.750281in}}%
\pgfpathlineto{\pgfqpoint{2.064117in}{1.749846in}}%
\pgfpathlineto{\pgfqpoint{2.064117in}{1.750948in}}%
\pgfpathlineto{\pgfqpoint{2.064117in}{1.752053in}}%
\pgfpathlineto{\pgfqpoint{2.054906in}{1.750978in}}%
\pgfpathlineto{\pgfqpoint{2.054906in}{1.753202in}}%
\pgfpathlineto{\pgfqpoint{2.049379in}{1.753005in}}%
\pgfpathlineto{\pgfqpoint{2.049379in}{1.757492in}}%
\pgfpathlineto{\pgfqpoint{2.042010in}{1.756871in}}%
\pgfpathlineto{\pgfqpoint{2.042010in}{1.758002in}}%
\pgfpathlineto{\pgfqpoint{2.040168in}{1.757563in}}%
\pgfpathlineto{\pgfqpoint{2.040168in}{1.758697in}}%
\pgfpathlineto{\pgfqpoint{2.040168in}{1.759833in}}%
\pgfpathlineto{\pgfqpoint{2.036483in}{1.758957in}}%
\pgfpathlineto{\pgfqpoint{2.036483in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{2.036483in}{1.762380in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{1.761773in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{1.762923in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.762756in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.767393in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.767681in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{1.768849in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.769141in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.771491in}}%
\pgfpathlineto{\pgfqpoint{2.012534in}{1.770613in}}%
\pgfpathlineto{\pgfqpoint{2.012534in}{1.771792in}}%
\pgfpathlineto{\pgfqpoint{2.012534in}{1.774157in}}%
\pgfpathlineto{\pgfqpoint{2.005165in}{1.772400in}}%
\pgfpathlineto{\pgfqpoint{2.005165in}{1.773588in}}%
\pgfpathlineto{\pgfqpoint{2.005165in}{1.775972in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{1.773324in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{1.774523in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{1.775725in}}%
\pgfpathlineto{\pgfqpoint{1.986742in}{1.775156in}}%
\pgfpathlineto{\pgfqpoint{1.986742in}{1.782444in}}%
\pgfpathlineto{\pgfqpoint{1.984900in}{1.782003in}}%
\pgfpathlineto{\pgfqpoint{1.984900in}{1.783226in}}%
\pgfpathlineto{\pgfqpoint{1.984900in}{1.784452in}}%
\pgfpathlineto{\pgfqpoint{1.977531in}{1.782686in}}%
\pgfpathlineto{\pgfqpoint{1.977531in}{1.783917in}}%
\pgfpathlineto{\pgfqpoint{1.977531in}{1.785150in}}%
\pgfpathlineto{\pgfqpoint{1.975689in}{1.784708in}}%
\pgfpathlineto{\pgfqpoint{1.975689in}{1.785944in}}%
\pgfpathlineto{\pgfqpoint{1.975689in}{1.789668in}}%
\pgfpathlineto{\pgfqpoint{1.970162in}{1.789594in}}%
\pgfpathlineto{\pgfqpoint{1.970162in}{1.795872in}}%
\pgfpathlineto{\pgfqpoint{1.960950in}{1.794941in}}%
\pgfpathlineto{\pgfqpoint{1.960950in}{1.796210in}}%
\pgfpathlineto{\pgfqpoint{1.951739in}{1.795275in}}%
\pgfpathlineto{\pgfqpoint{1.951739in}{1.796553in}}%
\pgfpathlineto{\pgfqpoint{1.948055in}{1.796948in}}%
\pgfpathlineto{\pgfqpoint{1.948055in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{1.938843in}{1.798594in}}%
\pgfpathlineto{\pgfqpoint{1.938843in}{1.799890in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{1.799854in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{1.801158in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.800679in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{1.801992in}}%
\pgfpathlineto{\pgfqpoint{1.922263in}{1.801095in}}%
\pgfpathlineto{\pgfqpoint{1.922263in}{1.802413in}}%
\pgfpathlineto{\pgfqpoint{1.922263in}{1.803733in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{1.803285in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{1.804609in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{1.807264in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{1.806818in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{1.808150in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{1.810824in}}%
\pgfpathlineto{\pgfqpoint{1.914894in}{1.809934in}}%
\pgfpathlineto{\pgfqpoint{1.914894in}{1.811276in}}%
\pgfpathlineto{\pgfqpoint{1.914894in}{1.813969in}}%
\pgfpathlineto{\pgfqpoint{1.911209in}{1.813081in}}%
\pgfpathlineto{\pgfqpoint{1.911209in}{1.814434in}}%
\pgfpathlineto{\pgfqpoint{1.911209in}{1.815789in}}%
\pgfpathlineto{\pgfqpoint{1.907525in}{1.814901in}}%
\pgfpathlineto{\pgfqpoint{1.907525in}{1.816261in}}%
\pgfpathlineto{\pgfqpoint{1.907525in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{1.818547in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{1.819917in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{1.821289in}}%
\pgfpathlineto{\pgfqpoint{1.900156in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{1.900156in}{1.822720in}}%
\pgfpathlineto{\pgfqpoint{1.892787in}{1.822333in}}%
\pgfpathlineto{\pgfqpoint{1.892787in}{1.826513in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.826071in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.827471in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.830280in}}%
\pgfpathlineto{\pgfqpoint{1.885418in}{1.830370in}}%
\pgfpathlineto{\pgfqpoint{1.885418in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{1.883575in}{1.831344in}}%
\pgfpathlineto{\pgfqpoint{1.883575in}{1.832763in}}%
\pgfpathlineto{\pgfqpoint{1.883575in}{1.835610in}}%
\pgfpathlineto{\pgfqpoint{1.870680in}{1.833956in}}%
\pgfpathlineto{\pgfqpoint{1.870680in}{1.835395in}}%
\pgfpathlineto{\pgfqpoint{1.865153in}{1.834063in}}%
\pgfpathlineto{\pgfqpoint{1.865153in}{1.835508in}}%
\pgfpathlineto{\pgfqpoint{1.865153in}{1.838407in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.838534in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.844395in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{1.844107in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{1.845588in}}%
\pgfpathlineto{\pgfqpoint{1.848572in}{1.846191in}}%
\pgfpathlineto{\pgfqpoint{1.848572in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{1.835677in}{1.846073in}}%
\pgfpathlineto{\pgfqpoint{1.835677in}{1.849085in}}%
\pgfpathlineto{\pgfqpoint{1.831992in}{1.849709in}}%
\pgfpathlineto{\pgfqpoint{1.831992in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{1.822781in}{1.852052in}}%
\pgfpathlineto{\pgfqpoint{1.822781in}{1.853585in}}%
\pgfpathlineto{\pgfqpoint{1.820938in}{1.853140in}}%
\pgfpathlineto{\pgfqpoint{1.820938in}{1.854677in}}%
\pgfpathlineto{\pgfqpoint{1.820938in}{1.856219in}}%
\pgfpathlineto{\pgfqpoint{1.815412in}{1.856432in}}%
\pgfpathlineto{\pgfqpoint{1.815412in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{1.850944in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{1.852527in}}%
\pgfpathlineto{\pgfqpoint{1.771197in}{1.851802in}}%
\pgfpathlineto{\pgfqpoint{1.771197in}{1.853399in}}%
\pgfpathlineto{\pgfqpoint{1.769355in}{1.852935in}}%
\pgfpathlineto{\pgfqpoint{1.769355in}{1.854538in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{1.853608in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{1.855217in}}%
\pgfpathlineto{\pgfqpoint{1.763828in}{1.854752in}}%
\pgfpathlineto{\pgfqpoint{1.763828in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{1.761986in}{1.857521in}}%
\pgfpathlineto{\pgfqpoint{1.761986in}{1.860771in}}%
\pgfpathlineto{\pgfqpoint{1.758301in}{1.859847in}}%
\pgfpathlineto{\pgfqpoint{1.758301in}{1.863118in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.752775in}{1.866680in}}%
\pgfpathlineto{\pgfqpoint{1.752775in}{1.868338in}}%
\pgfpathlineto{\pgfqpoint{1.750932in}{1.867879in}}%
\pgfpathlineto{\pgfqpoint{1.750932in}{1.869542in}}%
\pgfpathlineto{\pgfqpoint{1.736194in}{1.865844in}}%
\pgfpathlineto{\pgfqpoint{1.736194in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{1.732510in}{1.866590in}}%
\pgfpathlineto{\pgfqpoint{1.732510in}{1.868276in}}%
\pgfpathlineto{\pgfqpoint{1.721456in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{1.721456in}{1.867158in}}%
\pgfpathlineto{\pgfqpoint{1.715929in}{1.865738in}}%
\pgfpathlineto{\pgfqpoint{1.715929in}{1.872595in}}%
\pgfpathlineto{\pgfqpoint{1.714087in}{1.872125in}}%
\pgfpathlineto{\pgfqpoint{1.714087in}{1.873852in}}%
\pgfpathlineto{\pgfqpoint{1.712245in}{1.873383in}}%
\pgfpathlineto{\pgfqpoint{1.712245in}{1.875115in}}%
\pgfpathlineto{\pgfqpoint{1.710403in}{1.874646in}}%
\pgfpathlineto{\pgfqpoint{1.710403in}{1.878127in}}%
\pgfpathlineto{\pgfqpoint{1.706718in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{1.706718in}{1.878943in}}%
\pgfpathlineto{\pgfqpoint{1.703034in}{1.878007in}}%
\pgfpathlineto{\pgfqpoint{1.703034in}{1.881527in}}%
\pgfpathlineto{\pgfqpoint{1.701191in}{1.881061in}}%
\pgfpathlineto{\pgfqpoint{1.701191in}{1.882829in}}%
\pgfpathlineto{\pgfqpoint{1.691980in}{1.880488in}}%
\pgfpathlineto{\pgfqpoint{1.691980in}{1.882269in}}%
\pgfpathlineto{\pgfqpoint{1.690138in}{1.881799in}}%
\pgfpathlineto{\pgfqpoint{1.690138in}{1.885378in}}%
\pgfpathlineto{\pgfqpoint{1.684611in}{1.883970in}}%
\pgfpathlineto{\pgfqpoint{1.684611in}{1.885772in}}%
\pgfpathlineto{\pgfqpoint{1.680926in}{1.884831in}}%
\pgfpathlineto{\pgfqpoint{1.680926in}{1.886641in}}%
\pgfpathlineto{\pgfqpoint{1.679084in}{1.886170in}}%
\pgfpathlineto{\pgfqpoint{1.679084in}{1.887987in}}%
\pgfpathlineto{\pgfqpoint{1.677242in}{1.887516in}}%
\pgfpathlineto{\pgfqpoint{1.677242in}{1.891167in}}%
\pgfpathlineto{\pgfqpoint{1.675400in}{1.890699in}}%
\pgfpathlineto{\pgfqpoint{1.675400in}{1.892533in}}%
\pgfpathlineto{\pgfqpoint{1.669873in}{1.891128in}}%
\pgfpathlineto{\pgfqpoint{1.669873in}{1.896676in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{1.896210in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{1.899937in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{1.899009in}}%
\pgfpathlineto{\pgfqpoint{1.664346in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{1.660662in}{1.901839in}}%
\pgfpathlineto{\pgfqpoint{1.660662in}{1.903727in}}%
\pgfpathlineto{\pgfqpoint{1.658819in}{1.903264in}}%
\pgfpathlineto{\pgfqpoint{1.658819in}{1.905160in}}%
\pgfpathlineto{\pgfqpoint{1.653293in}{1.903771in}}%
\pgfpathlineto{\pgfqpoint{1.653293in}{1.905677in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.904283in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.910050in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.909126in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.911063in}}%
\pgfpathlineto{\pgfqpoint{1.642239in}{1.910601in}}%
\pgfpathlineto{\pgfqpoint{1.642239in}{1.912545in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.909760in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.911722in}}%
\pgfpathlineto{\pgfqpoint{1.621974in}{1.909376in}}%
\pgfpathlineto{\pgfqpoint{1.621974in}{1.917319in}}%
\pgfpathlineto{\pgfqpoint{1.618290in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{1.618290in}{1.918393in}}%
\pgfpathlineto{\pgfqpoint{1.616447in}{1.917927in}}%
\pgfpathlineto{\pgfqpoint{1.616447in}{1.919939in}}%
\pgfpathlineto{\pgfqpoint{1.614605in}{1.919475in}}%
\pgfpathlineto{\pgfqpoint{1.614605in}{1.925551in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{1.923708in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{1.925753in}}%
\pgfpathlineto{\pgfqpoint{1.605394in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{1.605394in}{1.927346in}}%
\pgfpathlineto{\pgfqpoint{1.594340in}{1.924560in}}%
\pgfpathlineto{\pgfqpoint{1.594340in}{1.926634in}}%
\pgfpathlineto{\pgfqpoint{1.564864in}{1.919002in}}%
\pgfpathlineto{\pgfqpoint{1.564864in}{1.923244in}}%
\pgfpathlineto{\pgfqpoint{1.559337in}{1.921787in}}%
\pgfpathlineto{\pgfqpoint{1.559337in}{1.923924in}}%
\pgfpathlineto{\pgfqpoint{1.557495in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{1.557495in}{1.925585in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.924613in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.926771in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{1.925311in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{1.931846in}}%
\pgfpathlineto{\pgfqpoint{1.539072in}{1.929421in}}%
\pgfpathlineto{\pgfqpoint{1.539072in}{1.931625in}}%
\pgfpathlineto{\pgfqpoint{1.535388in}{1.930650in}}%
\pgfpathlineto{\pgfqpoint{1.535388in}{1.935091in}}%
\pgfpathlineto{\pgfqpoint{1.529861in}{1.933633in}}%
\pgfpathlineto{\pgfqpoint{1.529861in}{1.944895in}}%
\pgfpathlineto{\pgfqpoint{1.518807in}{1.942021in}}%
\pgfpathlineto{\pgfqpoint{1.518807in}{1.944311in}}%
\pgfpathlineto{\pgfqpoint{1.515123in}{1.943347in}}%
\pgfpathlineto{\pgfqpoint{1.515123in}{1.945650in}}%
\pgfpathlineto{\pgfqpoint{1.509596in}{1.944201in}}%
\pgfpathlineto{\pgfqpoint{1.509596in}{1.948848in}}%
\pgfpathlineto{\pgfqpoint{1.505911in}{1.947885in}}%
\pgfpathlineto{\pgfqpoint{1.505911in}{1.950226in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{1.949263in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{1.951617in}}%
\pgfpathlineto{\pgfqpoint{1.498542in}{1.950654in}}%
\pgfpathlineto{\pgfqpoint{1.498542in}{1.955397in}}%
\pgfpathlineto{\pgfqpoint{1.494858in}{1.954441in}}%
\pgfpathlineto{\pgfqpoint{1.494858in}{1.959226in}}%
\pgfpathlineto{\pgfqpoint{1.487489in}{1.957320in}}%
\pgfpathlineto{\pgfqpoint{1.487489in}{1.959737in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{1.956849in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{1.959293in}}%
\pgfpathlineto{\pgfqpoint{1.474593in}{1.958810in}}%
\pgfpathlineto{\pgfqpoint{1.474593in}{1.961266in}}%
\pgfpathlineto{\pgfqpoint{1.470908in}{1.960300in}}%
\pgfpathlineto{\pgfqpoint{1.470908in}{1.962771in}}%
\pgfpathlineto{\pgfqpoint{1.465382in}{1.961320in}}%
\pgfpathlineto{\pgfqpoint{1.465382in}{1.966308in}}%
\pgfpathlineto{\pgfqpoint{1.459855in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.459855in}{1.967380in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{1.964466in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{1.967012in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{1.965543in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{1.968109in}}%
\pgfpathlineto{\pgfqpoint{1.439590in}{1.967129in}}%
\pgfpathlineto{\pgfqpoint{1.439590in}{1.969711in}}%
\pgfpathlineto{\pgfqpoint{1.430379in}{1.967247in}}%
\pgfpathlineto{\pgfqpoint{1.430379in}{1.969857in}}%
\pgfpathlineto{\pgfqpoint{1.419325in}{1.966866in}}%
\pgfpathlineto{\pgfqpoint{1.419325in}{1.972159in}}%
\pgfpathlineto{\pgfqpoint{1.413798in}{1.970662in}}%
\pgfpathlineto{\pgfqpoint{1.413798in}{1.973334in}}%
\pgfpathlineto{\pgfqpoint{1.408272in}{1.971833in}}%
\pgfpathlineto{\pgfqpoint{1.408272in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{1.973720in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{1.976462in}}%
\pgfpathlineto{\pgfqpoint{1.391691in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{1.391691in}{1.978211in}}%
\pgfpathlineto{\pgfqpoint{1.388007in}{1.977201in}}%
\pgfpathlineto{\pgfqpoint{1.388007in}{1.979980in}}%
\pgfpathlineto{\pgfqpoint{1.380638in}{1.977953in}}%
\pgfpathlineto{\pgfqpoint{1.380638in}{1.980760in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{1.975601in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{1.981335in}}%
\pgfpathlineto{\pgfqpoint{1.351161in}{1.978199in}}%
\pgfpathlineto{\pgfqpoint{1.351161in}{1.984033in}}%
\pgfpathlineto{\pgfqpoint{1.340108in}{1.980878in}}%
\pgfpathlineto{\pgfqpoint{1.340108in}{1.983841in}}%
\pgfpathlineto{\pgfqpoint{1.338266in}{1.983313in}}%
\pgfpathlineto{\pgfqpoint{1.338266in}{1.986293in}}%
\pgfpathlineto{\pgfqpoint{1.334581in}{1.985240in}}%
\pgfpathlineto{\pgfqpoint{1.334581in}{1.988241in}}%
\pgfpathlineto{\pgfqpoint{1.329054in}{1.986661in}}%
\pgfpathlineto{\pgfqpoint{1.329054in}{1.989689in}}%
\pgfpathlineto{\pgfqpoint{1.316158in}{1.985962in}}%
\pgfpathlineto{\pgfqpoint{1.316158in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.299578in}{1.984134in}}%
\pgfpathlineto{\pgfqpoint{1.299578in}{1.987271in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{1.985053in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{1.991412in}}%
\pgfpathlineto{\pgfqpoint{1.288524in}{1.990311in}}%
\pgfpathlineto{\pgfqpoint{1.288524in}{1.993523in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{1.991871in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{1.995113in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.991780in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.995071in}}%
\pgfpathlineto{\pgfqpoint{1.259048in}{1.991113in}}%
\pgfpathlineto{\pgfqpoint{1.259048in}{2.001204in}}%
\pgfpathlineto{\pgfqpoint{1.240626in}{1.995521in}}%
\pgfpathlineto{\pgfqpoint{1.240626in}{2.002455in}}%
\pgfpathlineto{\pgfqpoint{1.233257in}{2.000161in}}%
\pgfpathlineto{\pgfqpoint{1.233257in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{1.231414in}{2.003106in}}%
\pgfpathlineto{\pgfqpoint{1.231414in}{2.006647in}}%
\pgfpathlineto{\pgfqpoint{1.220361in}{2.003194in}}%
\pgfpathlineto{\pgfqpoint{1.220361in}{2.006794in}}%
\pgfpathlineto{\pgfqpoint{1.209307in}{2.003284in}}%
\pgfpathlineto{\pgfqpoint{1.209307in}{2.006945in}}%
\pgfpathlineto{\pgfqpoint{1.201938in}{2.004579in}}%
\pgfpathlineto{\pgfqpoint{1.201938in}{2.008288in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{2.007102in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{2.014606in}}%
\pgfpathlineto{\pgfqpoint{1.187200in}{2.011073in}}%
\pgfpathlineto{\pgfqpoint{1.187200in}{2.014901in}}%
\pgfpathlineto{\pgfqpoint{1.183515in}{2.013716in}}%
\pgfpathlineto{\pgfqpoint{1.183515in}{2.017580in}}%
\pgfpathlineto{\pgfqpoint{1.174304in}{2.014606in}}%
\pgfpathlineto{\pgfqpoint{1.174304in}{2.022478in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{2.021301in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{2.025285in}}%
\pgfpathlineto{\pgfqpoint{1.165093in}{2.023524in}}%
\pgfpathlineto{\pgfqpoint{1.165093in}{2.027555in}}%
\pgfpathlineto{\pgfqpoint{1.150355in}{2.022794in}}%
\pgfpathlineto{\pgfqpoint{1.150355in}{2.026921in}}%
\pgfpathlineto{\pgfqpoint{1.148513in}{2.026321in}}%
\pgfpathlineto{\pgfqpoint{1.148513in}{2.034661in}}%
\pgfpathlineto{\pgfqpoint{1.146670in}{2.034078in}}%
\pgfpathlineto{\pgfqpoint{1.146670in}{2.038292in}}%
\pgfpathlineto{\pgfqpoint{1.142986in}{2.037134in}}%
\pgfpathlineto{\pgfqpoint{1.142986in}{2.041391in}}%
\pgfpathlineto{\pgfqpoint{1.141143in}{2.040818in}}%
\pgfpathlineto{\pgfqpoint{1.141143in}{2.049423in}}%
\pgfpathlineto{\pgfqpoint{1.128248in}{2.045466in}}%
\pgfpathlineto{\pgfqpoint{1.128248in}{2.049879in}}%
\pgfpathlineto{\pgfqpoint{1.126405in}{2.049312in}}%
\pgfpathlineto{\pgfqpoint{1.126405in}{2.058237in}}%
\pgfpathlineto{\pgfqpoint{1.124563in}{2.057688in}}%
\pgfpathlineto{\pgfqpoint{1.124563in}{2.062200in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{2.058355in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{2.062975in}}%
\pgfpathlineto{\pgfqpoint{1.107983in}{2.061871in}}%
\pgfpathlineto{\pgfqpoint{1.107983in}{2.066542in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{2.065450in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{2.070174in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{2.068548in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{2.073339in}}%
\pgfpathlineto{\pgfqpoint{1.091402in}{2.071177in}}%
\pgfpathlineto{\pgfqpoint{1.091402in}{2.080953in}}%
\pgfpathlineto{\pgfqpoint{1.089560in}{2.080431in}}%
\pgfpathlineto{\pgfqpoint{1.089560in}{2.085378in}}%
\pgfpathlineto{\pgfqpoint{1.069295in}{2.079572in}}%
\pgfpathlineto{\pgfqpoint{1.069295in}{2.084707in}}%
\pgfpathlineto{\pgfqpoint{1.043504in}{2.076911in}}%
\pgfpathlineto{\pgfqpoint{1.043504in}{2.082299in}}%
\pgfpathlineto{\pgfqpoint{1.041661in}{2.081730in}}%
\pgfpathlineto{\pgfqpoint{1.041661in}{2.092649in}}%
\pgfpathlineto{\pgfqpoint{1.036134in}{2.091020in}}%
\pgfpathlineto{\pgfqpoint{1.036134in}{2.096588in}}%
\pgfpathlineto{\pgfqpoint{1.030608in}{2.094978in}}%
\pgfpathlineto{\pgfqpoint{1.030608in}{2.100638in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{2.095765in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{2.107547in}}%
\pgfpathlineto{\pgfqpoint{0.993762in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{0.993762in}{2.107769in}}%
\pgfpathlineto{\pgfqpoint{0.955075in}{2.095364in}}%
\pgfpathlineto{\pgfqpoint{0.955075in}{2.102092in}}%
\pgfpathlineto{\pgfqpoint{0.940337in}{2.096985in}}%
\pgfpathlineto{\pgfqpoint{0.940337in}{2.103983in}}%
\pgfpathlineto{\pgfqpoint{0.921914in}{2.097367in}}%
\pgfpathlineto{\pgfqpoint{0.921914in}{2.104717in}}%
\pgfpathlineto{\pgfqpoint{0.920072in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{0.920072in}{2.111502in}}%
\pgfpathlineto{\pgfqpoint{0.896122in}{2.102706in}}%
\pgfpathlineto{\pgfqpoint{0.896122in}{2.110662in}}%
\pgfpathlineto{\pgfqpoint{0.881384in}{2.104965in}}%
\pgfpathlineto{\pgfqpoint{0.881384in}{2.113302in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{2.111162in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{2.128343in}}%
\pgfpathlineto{\pgfqpoint{0.846381in}{2.117135in}}%
\pgfpathlineto{\pgfqpoint{0.846381in}{2.126609in}}%
\pgfpathlineto{\pgfqpoint{0.822432in}{2.116558in}}%
\pgfpathlineto{\pgfqpoint{0.822432in}{2.126868in}}%
\pgfpathlineto{\pgfqpoint{0.818747in}{2.125296in}}%
\pgfpathlineto{\pgfqpoint{0.818747in}{2.135862in}}%
\pgfpathlineto{\pgfqpoint{0.815063in}{2.134376in}}%
\pgfpathlineto{\pgfqpoint{0.815063in}{2.167312in}}%
\pgfpathlineto{\pgfqpoint{0.811378in}{2.166201in}}%
\pgfpathlineto{\pgfqpoint{0.811378in}{2.177621in}}%
\pgfpathlineto{\pgfqpoint{0.774533in}{2.166295in}}%
\pgfpathlineto{\pgfqpoint{0.759795in}{2.160699in}}%
\pgfpathlineto{\pgfqpoint{0.759795in}{2.174878in}}%
\pgfpathlineto{\pgfqpoint{0.735846in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{0.735846in}{2.181770in}}%
\pgfpathlineto{\pgfqpoint{0.724792in}{2.177621in}}%
\pgfpathlineto{\pgfqpoint{0.724792in}{2.195044in}}%
\pgfpathlineto{\pgfqpoint{0.713738in}{2.191451in}}%
\pgfpathlineto{\pgfqpoint{0.713738in}{2.210383in}}%
\pgfpathlineto{\pgfqpoint{0.684262in}{2.201917in}}%
\pgfpathlineto{\pgfqpoint{0.662155in}{2.192700in}}%
\pgfpathlineto{\pgfqpoint{0.643732in}{2.181770in}}%
\pgfpathlineto{\pgfqpoint{0.628994in}{2.169448in}}%
\pgfpathlineto{\pgfqpoint{0.616099in}{2.154296in}}%
\pgfpathlineto{\pgfqpoint{0.616099in}{2.200595in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{2.190806in}}%
\pgfpathlineto{\pgfqpoint{0.603203in}{2.188780in}}%
\pgfpathlineto{\pgfqpoint{0.603203in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{0.551619in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.453611in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609795in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453611in}{2.337639in}}%
\pgfpathlineto{\pgfqpoint{2.609795in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{2.337639in}}%
\pgfpathlineto{\pgfqpoint{2.836630in}{2.337639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934638in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934638in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934638in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424680in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.424680in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424680in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424680in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914722in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.914722in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914722in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.914722in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404764in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{4.404764in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404764in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404764in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{4.894806in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894806in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894806in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.914722in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{0.487544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{0.487544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{0.839943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{0.839943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{1.192342in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{1.192342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{1.192342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{1.544741in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{1.544741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{1.544741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{1.897140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{1.897140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836630in}{2.249539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{0.939455in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{0.949873in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{0.949297in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{0.950733in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{0.987467in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{1.021017in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{1.020387in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{1.021756in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{1.038751in}}%
\pgfpathlineto{\pgfqpoint{4.875006in}{1.038343in}}%
\pgfpathlineto{\pgfqpoint{4.875006in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{4.875006in}{1.047573in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{1.048439in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{1.060241in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{1.060853in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{1.060511in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{1.061787in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{1.072206in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{1.073538in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{1.079607in}}%
\pgfpathlineto{\pgfqpoint{4.858506in}{1.078933in}}%
\pgfpathlineto{\pgfqpoint{4.858506in}{1.080298in}}%
\pgfpathlineto{\pgfqpoint{4.858506in}{1.081669in}}%
\pgfpathlineto{\pgfqpoint{4.855207in}{1.080994in}}%
\pgfpathlineto{\pgfqpoint{4.855207in}{1.082371in}}%
\pgfpathlineto{\pgfqpoint{4.855207in}{1.086190in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{1.085511in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{1.086911in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{1.093295in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{1.094047in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{1.097304in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{1.096616in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{1.097708in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{1.101011in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{1.100320in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{1.101798in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{1.106652in}}%
\pgfpathlineto{\pgfqpoint{4.838707in}{1.105957in}}%
\pgfpathlineto{\pgfqpoint{4.838707in}{1.107465in}}%
\pgfpathlineto{\pgfqpoint{4.838707in}{1.109361in}}%
\pgfpathlineto{\pgfqpoint{4.835407in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{4.835407in}{1.110188in}}%
\pgfpathlineto{\pgfqpoint{4.835407in}{1.112103in}}%
\pgfpathlineto{\pgfqpoint{4.828807in}{1.111086in}}%
\pgfpathlineto{\pgfqpoint{4.828807in}{1.112241in}}%
\pgfpathlineto{\pgfqpoint{4.828807in}{1.112627in}}%
\pgfpathlineto{\pgfqpoint{4.825507in}{1.111924in}}%
\pgfpathlineto{\pgfqpoint{4.825507in}{1.113473in}}%
\pgfpathlineto{\pgfqpoint{4.825507in}{1.117771in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{1.117064in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{1.118640in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{1.121020in}}%
\pgfpathlineto{\pgfqpoint{4.812307in}{1.119685in}}%
\pgfpathlineto{\pgfqpoint{4.812307in}{1.120083in}}%
\pgfpathlineto{\pgfqpoint{4.812307in}{1.127758in}}%
\pgfpathlineto{\pgfqpoint{4.809007in}{1.127041in}}%
\pgfpathlineto{\pgfqpoint{4.809007in}{1.128269in}}%
\pgfpathlineto{\pgfqpoint{4.809007in}{1.132398in}}%
\pgfpathlineto{\pgfqpoint{4.802407in}{1.131372in}}%
\pgfpathlineto{\pgfqpoint{4.802407in}{1.132204in}}%
\pgfpathlineto{\pgfqpoint{4.802407in}{1.140220in}}%
\pgfpathlineto{\pgfqpoint{4.795808in}{1.139193in}}%
\pgfpathlineto{\pgfqpoint{4.795808in}{1.140049in}}%
\pgfpathlineto{\pgfqpoint{4.795808in}{1.141767in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.141037in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.144935in}}%
\pgfpathlineto{\pgfqpoint{4.789208in}{1.144203in}}%
\pgfpathlineto{\pgfqpoint{4.789208in}{1.145511in}}%
\pgfpathlineto{\pgfqpoint{4.789208in}{1.146826in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{1.146091in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{1.147410in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{1.149620in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.149032in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.149476in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.152156in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{1.151121in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{1.152020in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{1.158379in}}%
\pgfpathlineto{\pgfqpoint{4.762808in}{1.157513in}}%
\pgfpathlineto{\pgfqpoint{4.762808in}{1.159820in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{1.159069in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{1.160460in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{1.170842in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{1.170085in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{1.171525in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{1.174423in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{1.173111in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{1.173597in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{1.180974in}}%
\pgfpathlineto{\pgfqpoint{4.739708in}{1.180933in}}%
\pgfpathlineto{\pgfqpoint{4.739708in}{1.181432in}}%
\pgfpathlineto{\pgfqpoint{4.736409in}{1.180663in}}%
\pgfpathlineto{\pgfqpoint{4.736409in}{1.182164in}}%
\pgfpathlineto{\pgfqpoint{4.736409in}{1.184176in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.183404in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.186952in}}%
\pgfpathlineto{\pgfqpoint{4.726509in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{4.726509in}{1.201546in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.200764in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.201831in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.208300in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{1.207513in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{1.208602in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{1.209148in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{1.208360in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{1.209454in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{1.210310in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{1.211412in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{1.211964in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{1.211172in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{1.212279in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{1.222391in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{1.221595in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{1.222735in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{1.231990in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{1.231189in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{1.232362in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{1.238283in}}%
\pgfpathlineto{\pgfqpoint{4.700109in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{4.700109in}{1.238673in}}%
\pgfpathlineto{\pgfqpoint{4.700109in}{1.244706in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{1.244307in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.249023in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.252753in}}%
\pgfpathlineto{\pgfqpoint{4.683609in}{1.252374in}}%
\pgfpathlineto{\pgfqpoint{4.683609in}{1.253001in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{1.253440in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{1.254701in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{1.253881in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{1.255146in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{1.257050in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{1.256229in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{1.257504in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{1.259424in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{1.257590in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{1.258233in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{1.263414in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.262585in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.263890in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.265201in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.263537in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.264851in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.270653in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.271994in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.270317in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.271662in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.278457in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.277615in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.278987in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.281747in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.280903in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.282290in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.282985in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.281987in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.286896in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{1.285193in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{1.286606in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{1.287315in}}%
\pgfpathlineto{\pgfqpoint{4.614311in}{1.284749in}}%
\pgfpathlineto{\pgfqpoint{4.614311in}{1.286169in}}%
\pgfpathlineto{\pgfqpoint{4.614311in}{1.291178in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{1.290318in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{1.291761in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{1.303491in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{1.303999in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.303133in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.304631in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.309917in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.307952in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.319551in}}%
\pgfpathlineto{\pgfqpoint{4.581311in}{1.318579in}}%
\pgfpathlineto{\pgfqpoint{4.581311in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{4.581311in}{1.323319in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.323146in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.323945in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{1.320302in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{1.321103in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{1.325940in}}%
\pgfpathlineto{\pgfqpoint{4.554912in}{1.325046in}}%
\pgfpathlineto{\pgfqpoint{4.554912in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{4.554912in}{1.327485in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.328965in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{1.328065in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{1.328888in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{1.331365in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{1.329559in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{1.330388in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{1.332050in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.330161in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.332672in}}%
\pgfpathlineto{\pgfqpoint{4.521912in}{1.331687in}}%
\pgfpathlineto{\pgfqpoint{4.521912in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.332457in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.333301in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{1.339086in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{1.344294in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{1.343370in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{1.353979in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.352125in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.353021in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.360256in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.362070in}}%
\pgfpathlineto{\pgfqpoint{4.492213in}{1.361138in}}%
\pgfpathlineto{\pgfqpoint{4.492213in}{1.362057in}}%
\pgfpathlineto{\pgfqpoint{4.492213in}{1.374177in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.372314in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.375165in}}%
\pgfpathlineto{\pgfqpoint{4.479013in}{1.374225in}}%
\pgfpathlineto{\pgfqpoint{4.479013in}{1.375180in}}%
\pgfpathlineto{\pgfqpoint{4.479013in}{1.378055in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.377113in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.383016in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.383997in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.384982in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.384031in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.385018in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.391983in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.391031in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.392035in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.393041in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.392087in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.393095in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.394106in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.392245in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.395298in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.394336in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.395359in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.396383in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.395419in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.396446in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{4.436113in}{1.396510in}}%
\pgfpathlineto{\pgfqpoint{4.436113in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{4.436113in}{1.398575in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.398644in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{4.426214in}{1.397740in}}%
\pgfpathlineto{\pgfqpoint{4.426214in}{1.398782in}}%
\pgfpathlineto{\pgfqpoint{4.426214in}{1.401920in}}%
\pgfpathlineto{\pgfqpoint{4.416314in}{1.400042in}}%
\pgfpathlineto{\pgfqpoint{4.416314in}{1.401096in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.400115in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.401171in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.403291in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.401323in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.402386in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.407743in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.406756in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.407835in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{4.399814in}{1.409011in}}%
\pgfpathlineto{\pgfqpoint{4.399814in}{1.410098in}}%
\pgfpathlineto{\pgfqpoint{4.399814in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.410295in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.415794in}}%
\pgfpathlineto{\pgfqpoint{4.383314in}{1.413910in}}%
\pgfpathlineto{\pgfqpoint{4.383314in}{1.416134in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.415133in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.416249in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.417368in}}%
\pgfpathlineto{\pgfqpoint{4.373415in}{1.415358in}}%
\pgfpathlineto{\pgfqpoint{4.373415in}{1.416480in}}%
\pgfpathlineto{\pgfqpoint{4.373415in}{1.423268in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.421251in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.422392in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.423536in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.423671in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.425974in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.425099in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.428734in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.429904in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.430211in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{4.340415in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{4.340415in}{1.452338in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.451312in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.452554in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.461338in}}%
\pgfpathlineto{\pgfqpoint{4.327215in}{1.459520in}}%
\pgfpathlineto{\pgfqpoint{4.327215in}{1.460792in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.458722in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.459998in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.462561in}}%
\pgfpathlineto{\pgfqpoint{4.317315in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{4.317315in}{1.462809in}}%
\pgfpathlineto{\pgfqpoint{4.317315in}{1.465393in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.464353in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.465650in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.468255in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.467477in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.470104in}}%
\pgfpathlineto{\pgfqpoint{4.300816in}{1.468009in}}%
\pgfpathlineto{\pgfqpoint{4.300816in}{1.469328in}}%
\pgfpathlineto{\pgfqpoint{4.300816in}{1.470652in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{1.470928in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{1.474931in}}%
\pgfpathlineto{\pgfqpoint{4.290916in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{4.290916in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{4.290916in}{1.480932in}}%
\pgfpathlineto{\pgfqpoint{4.284316in}{1.480183in}}%
\pgfpathlineto{\pgfqpoint{4.284316in}{1.482925in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.482179in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.483561in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.481742in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.487328in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{1.484429in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{1.490101in}}%
\pgfpathlineto{\pgfqpoint{4.251317in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{4.251317in}{1.490448in}}%
\pgfpathlineto{\pgfqpoint{4.251317in}{1.500564in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.498776in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.500243in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.498062in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.499535in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.501013in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.499918in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{1.512324in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{1.515374in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.514716in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.516254in}}%
\pgfpathlineto{\pgfqpoint{4.215017in}{1.514051in}}%
\pgfpathlineto{\pgfqpoint{4.215017in}{1.515595in}}%
\pgfpathlineto{\pgfqpoint{4.215017in}{1.520254in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.518498in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.520068in}}%
\pgfpathlineto{\pgfqpoint{4.195217in}{1.518297in}}%
\pgfpathlineto{\pgfqpoint{4.195217in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{4.185318in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{4.185318in}{1.526107in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.523199in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.528092in}}%
\pgfpathlineto{\pgfqpoint{4.168818in}{1.526954in}}%
\pgfpathlineto{\pgfqpoint{4.168818in}{1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.526311in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{4.158918in}{1.533464in}}%
\pgfpathlineto{\pgfqpoint{4.158918in}{1.535140in}}%
\pgfpathlineto{\pgfqpoint{4.155618in}{1.533994in}}%
\pgfpathlineto{\pgfqpoint{4.155618in}{1.542460in}}%
\pgfpathlineto{\pgfqpoint{4.152318in}{1.541314in}}%
\pgfpathlineto{\pgfqpoint{4.152318in}{1.543025in}}%
\pgfpathlineto{\pgfqpoint{4.149018in}{1.541876in}}%
\pgfpathlineto{\pgfqpoint{4.149018in}{1.543593in}}%
\pgfpathlineto{\pgfqpoint{4.145718in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{4.145718in}{1.547629in}}%
\pgfpathlineto{\pgfqpoint{4.139118in}{1.545320in}}%
\pgfpathlineto{\pgfqpoint{4.139118in}{1.555863in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.550053in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.553625in}}%
\pgfpathlineto{\pgfqpoint{4.112719in}{1.550098in}}%
\pgfpathlineto{\pgfqpoint{4.112719in}{1.555510in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{1.554330in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{1.556147in}}%
\pgfpathlineto{\pgfqpoint{4.102819in}{1.553777in}}%
\pgfpathlineto{\pgfqpoint{4.102819in}{1.557435in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.556245in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.559930in}}%
\pgfpathlineto{\pgfqpoint{4.089619in}{1.556345in}}%
\pgfpathlineto{\pgfqpoint{4.089619in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{1.555792in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{1.559527in}}%
\pgfpathlineto{\pgfqpoint{4.079719in}{1.558318in}}%
\pgfpathlineto{\pgfqpoint{4.079719in}{1.560197in}}%
\pgfpathlineto{\pgfqpoint{4.076419in}{1.558985in}}%
\pgfpathlineto{\pgfqpoint{4.076419in}{1.564665in}}%
\pgfpathlineto{\pgfqpoint{4.073119in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{4.073119in}{1.565360in}}%
\pgfpathlineto{\pgfqpoint{4.069820in}{1.564145in}}%
\pgfpathlineto{\pgfqpoint{4.069820in}{1.566060in}}%
\pgfpathlineto{\pgfqpoint{4.066520in}{1.564842in}}%
\pgfpathlineto{\pgfqpoint{4.066520in}{1.566766in}}%
\pgfpathlineto{\pgfqpoint{4.059920in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{4.059920in}{1.572093in}}%
\pgfpathlineto{\pgfqpoint{4.053320in}{1.569639in}}%
\pgfpathlineto{\pgfqpoint{4.053320in}{1.571603in}}%
\pgfpathlineto{\pgfqpoint{4.050020in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{4.050020in}{1.572342in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.571107in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.573087in}}%
\pgfpathlineto{\pgfqpoint{4.043420in}{1.571848in}}%
\pgfpathlineto{\pgfqpoint{4.043420in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{4.040120in}{1.572596in}}%
\pgfpathlineto{\pgfqpoint{4.040120in}{1.588791in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.585072in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{4.026920in}{1.590040in}}%
\pgfpathlineto{\pgfqpoint{4.026920in}{1.596328in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.595084in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.603587in}}%
\pgfpathlineto{\pgfqpoint{4.020320in}{1.602345in}}%
\pgfpathlineto{\pgfqpoint{4.020320in}{1.608813in}}%
\pgfpathlineto{\pgfqpoint{4.013720in}{1.606325in}}%
\pgfpathlineto{\pgfqpoint{4.013720in}{1.615083in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{1.612590in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{1.614804in}}%
\pgfpathlineto{\pgfqpoint{4.003821in}{1.613553in}}%
\pgfpathlineto{\pgfqpoint{4.003821in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{1.619004in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{1.621258in}}%
\pgfpathlineto{\pgfqpoint{3.997221in}{1.620004in}}%
\pgfpathlineto{\pgfqpoint{3.997221in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{3.993921in}{1.621012in}}%
\pgfpathlineto{\pgfqpoint{3.993921in}{1.623288in}}%
\pgfpathlineto{\pgfqpoint{3.990621in}{1.622028in}}%
\pgfpathlineto{\pgfqpoint{3.990621in}{1.624315in}}%
\pgfpathlineto{\pgfqpoint{3.980721in}{1.620510in}}%
\pgfpathlineto{\pgfqpoint{3.980721in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{3.977421in}{1.626175in}}%
\pgfpathlineto{\pgfqpoint{3.977421in}{1.635565in}}%
\pgfpathlineto{\pgfqpoint{3.974121in}{1.634297in}}%
\pgfpathlineto{\pgfqpoint{3.974121in}{1.636671in}}%
\pgfpathlineto{\pgfqpoint{3.970821in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{3.970821in}{1.640182in}}%
\pgfpathlineto{\pgfqpoint{3.964221in}{1.637633in}}%
\pgfpathlineto{\pgfqpoint{3.964221in}{1.647338in}}%
\pgfpathlineto{\pgfqpoint{3.957621in}{1.644786in}}%
\pgfpathlineto{\pgfqpoint{3.957621in}{1.647243in}}%
\pgfpathlineto{\pgfqpoint{3.954321in}{1.645962in}}%
\pgfpathlineto{\pgfqpoint{3.954321in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{3.947722in}{1.648343in}}%
\pgfpathlineto{\pgfqpoint{3.947722in}{1.650840in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.649549in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.652059in}}%
\pgfpathlineto{\pgfqpoint{3.931222in}{1.646852in}}%
\pgfpathlineto{\pgfqpoint{3.931222in}{1.651926in}}%
\pgfpathlineto{\pgfqpoint{3.927922in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{3.927922in}{1.655739in}}%
\pgfpathlineto{\pgfqpoint{3.918022in}{1.651789in}}%
\pgfpathlineto{\pgfqpoint{3.918022in}{1.654376in}}%
\pgfpathlineto{\pgfqpoint{3.914722in}{1.653051in}}%
\pgfpathlineto{\pgfqpoint{3.914722in}{1.668836in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.678298in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{1.682460in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.681153in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.683910in}}%
\pgfpathlineto{\pgfqpoint{3.901522in}{1.682601in}}%
\pgfpathlineto{\pgfqpoint{3.901522in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{3.894922in}{1.685536in}}%
\pgfpathlineto{\pgfqpoint{3.894922in}{1.691160in}}%
\pgfpathlineto{\pgfqpoint{3.878423in}{1.684529in}}%
\pgfpathlineto{\pgfqpoint{3.878423in}{1.687379in}}%
\pgfpathlineto{\pgfqpoint{3.875123in}{1.686037in}}%
\pgfpathlineto{\pgfqpoint{3.875123in}{1.697589in}}%
\pgfpathlineto{\pgfqpoint{3.855323in}{1.689492in}}%
\pgfpathlineto{\pgfqpoint{3.855323in}{1.692438in}}%
\pgfpathlineto{\pgfqpoint{3.848723in}{1.689693in}}%
\pgfpathlineto{\pgfqpoint{3.848723in}{1.701655in}}%
\pgfpathlineto{\pgfqpoint{3.838823in}{1.697535in}}%
\pgfpathlineto{\pgfqpoint{3.838823in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.828924in}{1.702558in}}%
\pgfpathlineto{\pgfqpoint{3.828924in}{1.711905in}}%
\pgfpathlineto{\pgfqpoint{3.825624in}{1.710522in}}%
\pgfpathlineto{\pgfqpoint{3.825624in}{1.720027in}}%
\pgfpathlineto{\pgfqpoint{3.812424in}{1.714483in}}%
\pgfpathlineto{\pgfqpoint{3.812424in}{1.717703in}}%
\pgfpathlineto{\pgfqpoint{3.809124in}{1.716304in}}%
\pgfpathlineto{\pgfqpoint{3.809124in}{1.726081in}}%
\pgfpathlineto{\pgfqpoint{3.805824in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{3.805824in}{1.727988in}}%
\pgfpathlineto{\pgfqpoint{3.799224in}{1.725192in}}%
\pgfpathlineto{\pgfqpoint{3.799224in}{1.728519in}}%
\pgfpathlineto{\pgfqpoint{3.789324in}{1.724283in}}%
\pgfpathlineto{\pgfqpoint{3.789324in}{1.731023in}}%
\pgfpathlineto{\pgfqpoint{3.779424in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{3.779424in}{1.730163in}}%
\pgfpathlineto{\pgfqpoint{3.772824in}{1.727286in}}%
\pgfpathlineto{\pgfqpoint{3.772824in}{1.730729in}}%
\pgfpathlineto{\pgfqpoint{3.769524in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{3.769524in}{1.732753in}}%
\pgfpathlineto{\pgfqpoint{3.766225in}{1.731305in}}%
\pgfpathlineto{\pgfqpoint{3.766225in}{1.738312in}}%
\pgfpathlineto{\pgfqpoint{3.756325in}{1.733955in}}%
\pgfpathlineto{\pgfqpoint{3.756325in}{1.744669in}}%
\pgfpathlineto{\pgfqpoint{3.749725in}{1.741759in}}%
\pgfpathlineto{\pgfqpoint{3.749725in}{1.763828in}}%
\pgfpathlineto{\pgfqpoint{3.746425in}{1.762399in}}%
\pgfpathlineto{\pgfqpoint{3.746425in}{1.766160in}}%
\pgfpathlineto{\pgfqpoint{3.736525in}{1.761844in}}%
\pgfpathlineto{\pgfqpoint{3.736525in}{1.773324in}}%
\pgfpathlineto{\pgfqpoint{3.733225in}{1.771890in}}%
\pgfpathlineto{\pgfqpoint{3.733225in}{1.783601in}}%
\pgfpathlineto{\pgfqpoint{3.716725in}{1.776411in}}%
\pgfpathlineto{\pgfqpoint{3.716725in}{1.780401in}}%
\pgfpathlineto{\pgfqpoint{3.713425in}{1.778944in}}%
\pgfpathlineto{\pgfqpoint{3.713425in}{1.782967in}}%
\pgfpathlineto{\pgfqpoint{3.700226in}{1.777080in}}%
\pgfpathlineto{\pgfqpoint{3.700226in}{1.781160in}}%
\pgfpathlineto{\pgfqpoint{3.696926in}{1.779674in}}%
\pgfpathlineto{\pgfqpoint{3.696926in}{1.787930in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.790627in}}%
\pgfpathlineto{\pgfqpoint{3.680426in}{1.784648in}}%
\pgfpathlineto{\pgfqpoint{3.680426in}{1.797448in}}%
\pgfpathlineto{\pgfqpoint{3.670526in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{3.670526in}{1.797293in}}%
\pgfpathlineto{\pgfqpoint{3.657326in}{1.791182in}}%
\pgfpathlineto{\pgfqpoint{3.657326in}{1.800050in}}%
\pgfpathlineto{\pgfqpoint{3.621027in}{1.782579in}}%
\pgfpathlineto{\pgfqpoint{3.621027in}{1.787171in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.783869in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.788515in}}%
\pgfpathlineto{\pgfqpoint{3.611127in}{1.786857in}}%
\pgfpathlineto{\pgfqpoint{3.611127in}{1.796272in}}%
\pgfpathlineto{\pgfqpoint{3.604527in}{1.792964in}}%
\pgfpathlineto{\pgfqpoint{3.604527in}{1.797745in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.796084in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.800913in}}%
\pgfpathlineto{\pgfqpoint{3.594627in}{1.797577in}}%
\pgfpathlineto{\pgfqpoint{3.594627in}{1.807390in}}%
\pgfpathlineto{\pgfqpoint{3.588027in}{1.804053in}}%
\pgfpathlineto{\pgfqpoint{3.588027in}{1.809040in}}%
\pgfpathlineto{\pgfqpoint{3.584728in}{1.807365in}}%
\pgfpathlineto{\pgfqpoint{3.584728in}{1.817479in}}%
\pgfpathlineto{\pgfqpoint{3.578128in}{1.814142in}}%
\pgfpathlineto{\pgfqpoint{3.578128in}{1.819284in}}%
\pgfpathlineto{\pgfqpoint{3.574828in}{1.817610in}}%
\pgfpathlineto{\pgfqpoint{3.574828in}{1.822806in}}%
\pgfpathlineto{\pgfqpoint{3.571528in}{1.821132in}}%
\pgfpathlineto{\pgfqpoint{3.571528in}{1.842385in}}%
\pgfpathlineto{\pgfqpoint{3.561628in}{1.837459in}}%
\pgfpathlineto{\pgfqpoint{3.561628in}{1.842925in}}%
\pgfpathlineto{\pgfqpoint{3.555028in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{3.555028in}{1.845147in}}%
\pgfpathlineto{\pgfqpoint{3.551728in}{1.843482in}}%
\pgfpathlineto{\pgfqpoint{3.551728in}{1.849085in}}%
\pgfpathlineto{\pgfqpoint{3.548428in}{1.847424in}}%
\pgfpathlineto{\pgfqpoint{3.548428in}{1.870375in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{1.858836in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{1.864824in}}%
\pgfpathlineto{\pgfqpoint{3.522029in}{1.863136in}}%
\pgfpathlineto{\pgfqpoint{3.522029in}{1.881478in}}%
\pgfpathlineto{\pgfqpoint{3.518729in}{1.879835in}}%
\pgfpathlineto{\pgfqpoint{3.518729in}{1.898734in}}%
\pgfpathlineto{\pgfqpoint{3.505529in}{1.892268in}}%
\pgfpathlineto{\pgfqpoint{3.505529in}{1.898771in}}%
\pgfpathlineto{\pgfqpoint{3.495629in}{1.893831in}}%
\pgfpathlineto{\pgfqpoint{3.495629in}{1.900464in}}%
\pgfpathlineto{\pgfqpoint{3.492329in}{1.898810in}}%
\pgfpathlineto{\pgfqpoint{3.492329in}{1.905530in}}%
\pgfpathlineto{\pgfqpoint{3.485729in}{1.902223in}}%
\pgfpathlineto{\pgfqpoint{3.485729in}{1.915957in}}%
\pgfpathlineto{\pgfqpoint{3.479129in}{1.912687in}}%
\pgfpathlineto{\pgfqpoint{3.479129in}{1.926797in}}%
\pgfpathlineto{\pgfqpoint{3.442830in}{1.908210in}}%
\pgfpathlineto{\pgfqpoint{3.442830in}{1.915687in}}%
\pgfpathlineto{\pgfqpoint{3.426330in}{1.906664in}}%
\pgfpathlineto{\pgfqpoint{3.426330in}{1.914377in}}%
\pgfpathlineto{\pgfqpoint{3.423030in}{1.912545in}}%
\pgfpathlineto{\pgfqpoint{3.423030in}{1.920375in}}%
\pgfpathlineto{\pgfqpoint{3.419730in}{1.918556in}}%
\pgfpathlineto{\pgfqpoint{3.419730in}{1.926506in}}%
\pgfpathlineto{\pgfqpoint{3.406530in}{1.919165in}}%
\pgfpathlineto{\pgfqpoint{3.406530in}{1.927346in}}%
\pgfpathlineto{\pgfqpoint{3.399931in}{1.923621in}}%
\pgfpathlineto{\pgfqpoint{3.399931in}{1.931970in}}%
\pgfpathlineto{\pgfqpoint{3.386731in}{1.924409in}}%
\pgfpathlineto{\pgfqpoint{3.386731in}{1.941720in}}%
\pgfpathlineto{\pgfqpoint{3.366931in}{1.930177in}}%
\pgfpathlineto{\pgfqpoint{3.366931in}{1.948438in}}%
\pgfpathlineto{\pgfqpoint{3.360331in}{1.944578in}}%
\pgfpathlineto{\pgfqpoint{3.360331in}{1.973147in}}%
\pgfpathlineto{\pgfqpoint{3.350431in}{1.967620in}}%
\pgfpathlineto{\pgfqpoint{3.350431in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{3.343832in}{1.994353in}}%
\pgfpathlineto{\pgfqpoint{3.343832in}{2.004817in}}%
\pgfpathlineto{\pgfqpoint{3.327332in}{1.996014in}}%
\pgfpathlineto{\pgfqpoint{3.327332in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{3.317432in}{2.024321in}}%
\pgfpathlineto{\pgfqpoint{3.317432in}{2.035964in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{2.032678in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{2.044656in}}%
\pgfpathlineto{\pgfqpoint{3.300932in}{2.039778in}}%
\pgfpathlineto{\pgfqpoint{3.300932in}{2.052195in}}%
\pgfpathlineto{\pgfqpoint{3.277833in}{2.040489in}}%
\pgfpathlineto{\pgfqpoint{3.277833in}{2.053762in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{2.035465in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{2.050068in}}%
\pgfpathlineto{\pgfqpoint{3.234933in}{2.044258in}}%
\pgfpathlineto{\pgfqpoint{3.234933in}{2.059520in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{2.055719in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{2.071560in}}%
\pgfpathlineto{\pgfqpoint{3.198634in}{2.053762in}}%
\pgfpathlineto{\pgfqpoint{3.195334in}{2.051562in}}%
\pgfpathlineto{\pgfqpoint{3.195334in}{2.069335in}}%
\pgfpathlineto{\pgfqpoint{3.178834in}{2.058479in}}%
\pgfpathlineto{\pgfqpoint{3.178834in}{2.077637in}}%
\pgfpathlineto{\pgfqpoint{3.152435in}{2.059053in}}%
\pgfpathlineto{\pgfqpoint{3.142535in}{2.051004in}}%
\pgfpathlineto{\pgfqpoint{3.142535in}{2.073339in}}%
\pgfpathlineto{\pgfqpoint{3.119435in}{2.053762in}}%
\pgfpathlineto{\pgfqpoint{3.119435in}{2.079023in}}%
\pgfpathlineto{\pgfqpoint{3.106235in}{2.067264in}}%
\pgfpathlineto{\pgfqpoint{3.106235in}{2.094978in}}%
\pgfpathlineto{\pgfqpoint{3.086436in}{2.076794in}}%
\pgfpathlineto{\pgfqpoint{3.069936in}{2.058018in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{2.034661in}}%
\pgfpathlineto{\pgfqpoint{3.046836in}{2.023642in}}%
\pgfpathlineto{\pgfqpoint{3.046836in}{2.064066in}}%
\pgfpathlineto{\pgfqpoint{3.033637in}{2.042245in}}%
\pgfpathlineto{\pgfqpoint{3.030337in}{2.035964in}}%
\pgfpathlineto{\pgfqpoint{3.030337in}{2.084352in}}%
\pgfpathlineto{\pgfqpoint{3.017137in}{2.060754in}}%
\pgfpathlineto{\pgfqpoint{3.003937in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{2.994037in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{2.984137in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{2.974238in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{2.967638in}{1.842925in}}%
\pgfpathlineto{\pgfqpoint{2.967638in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{2.961038in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{2.954438in}{1.809040in}}%
\pgfpathlineto{\pgfqpoint{2.947838in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{2.947838in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{2.944538in}{1.809040in}}%
\pgfpathlineto{\pgfqpoint{2.941238in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{2.937938in}{1.368541in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{0.957304in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{0.956724in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{0.958203in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{1.051687in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{1.051039in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{1.052568in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{1.062234in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{1.061579in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{1.062849in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{1.069614in}}%
\pgfpathlineto{\pgfqpoint{4.878306in}{1.068953in}}%
\pgfpathlineto{\pgfqpoint{4.878306in}{1.070259in}}%
\pgfpathlineto{\pgfqpoint{4.878306in}{1.072888in}}%
\pgfpathlineto{\pgfqpoint{4.875006in}{1.072224in}}%
\pgfpathlineto{\pgfqpoint{4.875006in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{4.875006in}{1.085037in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{1.084365in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{1.085746in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{1.087481in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{1.086806in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{1.088201in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{1.088900in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{1.088224in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{1.089627in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{1.091391in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{1.090712in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{4.858506in}{1.092160in}}%
\pgfpathlineto{\pgfqpoint{4.858506in}{1.093587in}}%
\pgfpathlineto{\pgfqpoint{4.858506in}{1.095021in}}%
\pgfpathlineto{\pgfqpoint{4.855207in}{1.094337in}}%
\pgfpathlineto{\pgfqpoint{4.855207in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{4.855207in}{1.104560in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{1.103871in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{1.105359in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{1.106479in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{1.107287in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{1.119552in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{1.118853in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{1.121994in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{1.121292in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{1.122477in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{1.123667in}}%
\pgfpathlineto{\pgfqpoint{4.835407in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{4.835407in}{1.127865in}}%
\pgfpathlineto{\pgfqpoint{4.832107in}{1.127157in}}%
\pgfpathlineto{\pgfqpoint{4.832107in}{1.128371in}}%
\pgfpathlineto{\pgfqpoint{4.832107in}{1.131221in}}%
\pgfpathlineto{\pgfqpoint{4.828807in}{1.130510in}}%
\pgfpathlineto{\pgfqpoint{4.828807in}{1.131738in}}%
\pgfpathlineto{\pgfqpoint{4.828807in}{1.136700in}}%
\pgfpathlineto{\pgfqpoint{4.825507in}{1.135985in}}%
\pgfpathlineto{\pgfqpoint{4.825507in}{1.137237in}}%
\pgfpathlineto{\pgfqpoint{4.825507in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{1.136939in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{1.138197in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{1.139038in}}%
\pgfpathlineto{\pgfqpoint{4.812307in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{4.812307in}{1.138144in}}%
\pgfpathlineto{\pgfqpoint{4.812307in}{1.144109in}}%
\pgfpathlineto{\pgfqpoint{4.809007in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{4.809007in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{4.809007in}{1.146841in}}%
\pgfpathlineto{\pgfqpoint{4.805707in}{1.146114in}}%
\pgfpathlineto{\pgfqpoint{4.805707in}{1.147419in}}%
\pgfpathlineto{\pgfqpoint{4.805707in}{1.151365in}}%
\pgfpathlineto{\pgfqpoint{4.799107in}{1.150787in}}%
\pgfpathlineto{\pgfqpoint{4.799107in}{1.151229in}}%
\pgfpathlineto{\pgfqpoint{4.799107in}{1.163853in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.163756in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.164679in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{1.164584in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{1.178305in}}%
\pgfpathlineto{\pgfqpoint{4.782608in}{1.177556in}}%
\pgfpathlineto{\pgfqpoint{4.782608in}{1.179007in}}%
\pgfpathlineto{\pgfqpoint{4.782608in}{1.182415in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.181663in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.183134in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{1.183594in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{1.184583in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{1.185079in}}%
\pgfpathlineto{\pgfqpoint{4.769408in}{1.184321in}}%
\pgfpathlineto{\pgfqpoint{4.769408in}{1.185811in}}%
\pgfpathlineto{\pgfqpoint{4.769408in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{1.203435in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{1.205011in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{1.212457in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{1.211992in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{4.752908in}{1.210986in}}%
\pgfpathlineto{\pgfqpoint{4.752908in}{1.212066in}}%
\pgfpathlineto{\pgfqpoint{4.752908in}{1.213691in}}%
\pgfpathlineto{\pgfqpoint{4.749608in}{1.212916in}}%
\pgfpathlineto{\pgfqpoint{4.749608in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{4.749608in}{1.214549in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{1.213772in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{1.214864in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{4.743008in}{1.217932in}}%
\pgfpathlineto{\pgfqpoint{4.743008in}{1.219039in}}%
\pgfpathlineto{\pgfqpoint{4.743008in}{1.228582in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.226795in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.227365in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.232530in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.231314in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.233639in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{1.232844in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{1.234012in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{1.236946in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{1.236149in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{1.242086in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{1.240282in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{1.240881in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{1.251217in}}%
\pgfpathlineto{\pgfqpoint{4.696809in}{1.250028in}}%
\pgfpathlineto{\pgfqpoint{4.696809in}{1.255630in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{1.254818in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{1.256074in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{1.256703in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.255889in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.257151in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.259051in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{1.257871in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{1.258508in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{1.257687in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{1.258965in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{4.670410in}{1.259242in}}%
\pgfpathlineto{\pgfqpoint{4.670410in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{4.670410in}{1.265069in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{1.264720in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{1.272651in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.271819in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.273827in}}%
\pgfpathlineto{\pgfqpoint{4.657210in}{1.272993in}}%
\pgfpathlineto{\pgfqpoint{4.657210in}{1.274337in}}%
\pgfpathlineto{\pgfqpoint{4.657210in}{1.275011in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.274176in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.275526in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.278923in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.277088in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.279830in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.278987in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.280365in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.281056in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.280211in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.281596in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.282985in}}%
\pgfpathlineto{\pgfqpoint{4.627510in}{1.281835in}}%
\pgfpathlineto{\pgfqpoint{4.627510in}{1.288167in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{1.287315in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{1.288735in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{1.295191in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{1.294336in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{1.295784in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{1.295653in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{1.297109in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{1.298570in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{1.298317in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{1.303491in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{1.302627in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{1.304117in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{1.310133in}}%
\pgfpathlineto{\pgfqpoint{4.597811in}{1.309048in}}%
\pgfpathlineto{\pgfqpoint{4.597811in}{1.314402in}}%
\pgfpathlineto{\pgfqpoint{4.594511in}{1.313530in}}%
\pgfpathlineto{\pgfqpoint{4.594511in}{1.315073in}}%
\pgfpathlineto{\pgfqpoint{4.594511in}{1.324450in}}%
\pgfpathlineto{\pgfqpoint{4.591211in}{1.323576in}}%
\pgfpathlineto{\pgfqpoint{4.591211in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{4.591211in}{1.326748in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.325872in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.327467in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.329872in}}%
\pgfpathlineto{\pgfqpoint{4.584611in}{1.328993in}}%
\pgfpathlineto{\pgfqpoint{4.584611in}{1.329798in}}%
\pgfpathlineto{\pgfqpoint{4.584611in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.338575in}}%
\pgfpathlineto{\pgfqpoint{4.571411in}{1.337689in}}%
\pgfpathlineto{\pgfqpoint{4.571411in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{4.571411in}{1.340178in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{1.339232in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{1.348499in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{1.347565in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{1.349275in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.347440in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{4.541712in}{1.347355in}}%
\pgfpathlineto{\pgfqpoint{4.541712in}{1.350815in}}%
\pgfpathlineto{\pgfqpoint{4.531812in}{1.348964in}}%
\pgfpathlineto{\pgfqpoint{4.531812in}{1.358643in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.357732in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.358622in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.367630in}}%
\pgfpathlineto{\pgfqpoint{4.521912in}{1.365803in}}%
\pgfpathlineto{\pgfqpoint{4.521912in}{1.366714in}}%
\pgfpathlineto{\pgfqpoint{4.521912in}{1.372220in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.371303in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.372228in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.376879in}}%
\pgfpathlineto{\pgfqpoint{4.515312in}{1.375960in}}%
\pgfpathlineto{\pgfqpoint{4.515312in}{1.376896in}}%
\pgfpathlineto{\pgfqpoint{4.515312in}{1.382555in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{1.380712in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{1.381663in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{1.392250in}}%
\pgfpathlineto{\pgfqpoint{4.502112in}{1.391375in}}%
\pgfpathlineto{\pgfqpoint{4.502112in}{1.394313in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.398389in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.396525in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.397522in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.407610in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.406760in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.407784in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.405989in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.409081in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.407190in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.408226in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.413439in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.413541in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.414594in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.412792in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.414910in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.418332in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.417373in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.418448in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.423860in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.422899in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.423989in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.429478in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.425749in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.430201in}}%
\pgfpathlineto{\pgfqpoint{4.416314in}{1.429372in}}%
\pgfpathlineto{\pgfqpoint{4.416314in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.439744in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.440894in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.442047in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.441245in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.448240in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.447260in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.448436in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.449615in}}%
\pgfpathlineto{\pgfqpoint{4.399814in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{4.399814in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{4.399814in}{1.452187in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.450418in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.454011in}}%
\pgfpathlineto{\pgfqpoint{4.383314in}{1.452027in}}%
\pgfpathlineto{\pgfqpoint{4.383314in}{1.453232in}}%
\pgfpathlineto{\pgfqpoint{4.383314in}{1.454439in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.453444in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.454654in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.455867in}}%
\pgfpathlineto{\pgfqpoint{4.373415in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{4.373415in}{1.455088in}}%
\pgfpathlineto{\pgfqpoint{4.373415in}{1.459987in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.459216in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.461691in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.460687in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.461929in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{4.360215in}{1.462169in}}%
\pgfpathlineto{\pgfqpoint{4.360215in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.360215in}{1.467186in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.466178in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.467440in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.469976in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.468966in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.474078in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{1.473067in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{1.474353in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{1.475643in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.474630in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.475924in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.479825in}}%
\pgfpathlineto{\pgfqpoint{4.340415in}{1.479102in}}%
\pgfpathlineto{\pgfqpoint{4.340415in}{1.481729in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.480711in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.482030in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.484678in}}%
\pgfpathlineto{\pgfqpoint{4.333815in}{1.483658in}}%
\pgfpathlineto{\pgfqpoint{4.333815in}{1.484988in}}%
\pgfpathlineto{\pgfqpoint{4.333815in}{1.488999in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.487979in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.490672in}}%
\pgfpathlineto{\pgfqpoint{4.323915in}{1.489976in}}%
\pgfpathlineto{\pgfqpoint{4.323915in}{1.495424in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.493710in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.500630in}}%
\pgfpathlineto{\pgfqpoint{4.310716in}{1.499599in}}%
\pgfpathlineto{\pgfqpoint{4.310716in}{1.500995in}}%
\pgfpathlineto{\pgfqpoint{4.310716in}{1.503798in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.502765in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.504173in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.504551in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.505967in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.511673in}}%
\pgfpathlineto{\pgfqpoint{4.294216in}{1.509997in}}%
\pgfpathlineto{\pgfqpoint{4.294216in}{1.517249in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.513484in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.514954in}}%
\pgfpathlineto{\pgfqpoint{4.274416in}{1.513900in}}%
\pgfpathlineto{\pgfqpoint{4.274416in}{1.515374in}}%
\pgfpathlineto{\pgfqpoint{4.274416in}{1.519824in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.519643in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.519018in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.522039in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{1.520972in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{1.522490in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{1.537913in}}%
\pgfpathlineto{\pgfqpoint{4.251317in}{1.536851in}}%
\pgfpathlineto{\pgfqpoint{4.251317in}{1.538420in}}%
\pgfpathlineto{\pgfqpoint{4.251317in}{1.539993in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.537862in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.539442in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.536732in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.538324in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.547979in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.549085in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.548004in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{4.218317in}{1.550204in}}%
\pgfpathlineto{\pgfqpoint{4.218317in}{1.555170in}}%
\pgfpathlineto{\pgfqpoint{4.215017in}{1.554087in}}%
\pgfpathlineto{\pgfqpoint{4.215017in}{1.559102in}}%
\pgfpathlineto{\pgfqpoint{4.208417in}{1.556931in}}%
\pgfpathlineto{\pgfqpoint{4.208417in}{1.561999in}}%
\pgfpathlineto{\pgfqpoint{4.201817in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{4.201817in}{1.564942in}}%
\pgfpathlineto{\pgfqpoint{4.198517in}{1.563850in}}%
\pgfpathlineto{\pgfqpoint{4.198517in}{1.569025in}}%
\pgfpathlineto{\pgfqpoint{4.195217in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{4.195217in}{1.573160in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.582683in}}%
\pgfpathlineto{\pgfqpoint{4.188618in}{1.581593in}}%
\pgfpathlineto{\pgfqpoint{4.188618in}{1.583384in}}%
\pgfpathlineto{\pgfqpoint{4.182018in}{1.581196in}}%
\pgfpathlineto{\pgfqpoint{4.182018in}{1.586610in}}%
\pgfpathlineto{\pgfqpoint{4.175418in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{4.175418in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.588791in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.589161in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.594743in}}%
\pgfpathlineto{\pgfqpoint{4.158918in}{1.593635in}}%
\pgfpathlineto{\pgfqpoint{4.158918in}{1.595510in}}%
\pgfpathlineto{\pgfqpoint{4.155618in}{1.594400in}}%
\pgfpathlineto{\pgfqpoint{4.155618in}{1.596282in}}%
\pgfpathlineto{\pgfqpoint{4.149018in}{1.594053in}}%
\pgfpathlineto{\pgfqpoint{4.149018in}{1.595944in}}%
\pgfpathlineto{\pgfqpoint{4.145718in}{1.594825in}}%
\pgfpathlineto{\pgfqpoint{4.145718in}{1.596724in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.595603in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.597510in}}%
\pgfpathlineto{\pgfqpoint{4.132518in}{1.594126in}}%
\pgfpathlineto{\pgfqpoint{4.132518in}{1.596043in}}%
\pgfpathlineto{\pgfqpoint{4.129219in}{1.594909in}}%
\pgfpathlineto{\pgfqpoint{4.129219in}{1.608532in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.603994in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.609954in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{1.607669in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{1.611684in}}%
\pgfpathlineto{\pgfqpoint{4.102819in}{1.609390in}}%
\pgfpathlineto{\pgfqpoint{4.102819in}{1.615476in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.614327in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.620484in}}%
\pgfpathlineto{\pgfqpoint{4.086319in}{1.615867in}}%
\pgfpathlineto{\pgfqpoint{4.086319in}{1.617941in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{1.616778in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{1.620953in}}%
\pgfpathlineto{\pgfqpoint{4.076419in}{1.618620in}}%
\pgfpathlineto{\pgfqpoint{4.076419in}{1.624951in}}%
\pgfpathlineto{\pgfqpoint{4.069820in}{1.622612in}}%
\pgfpathlineto{\pgfqpoint{4.069820in}{1.624741in}}%
\pgfpathlineto{\pgfqpoint{4.063220in}{1.622388in}}%
\pgfpathlineto{\pgfqpoint{4.063220in}{1.628836in}}%
\pgfpathlineto{\pgfqpoint{4.059920in}{1.627658in}}%
\pgfpathlineto{\pgfqpoint{4.059920in}{1.634186in}}%
\pgfpathlineto{\pgfqpoint{4.053320in}{1.631828in}}%
\pgfpathlineto{\pgfqpoint{4.053320in}{1.636229in}}%
\pgfpathlineto{\pgfqpoint{4.050020in}{1.635047in}}%
\pgfpathlineto{\pgfqpoint{4.050020in}{1.637263in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.636078in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.640539in}}%
\pgfpathlineto{\pgfqpoint{4.043420in}{1.639354in}}%
\pgfpathlineto{\pgfqpoint{4.043420in}{1.650668in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{1.648306in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{1.652903in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.651719in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.654034in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.657480in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.659839in}}%
\pgfpathlineto{\pgfqpoint{4.020320in}{1.658648in}}%
\pgfpathlineto{\pgfqpoint{4.020320in}{1.661018in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{1.659825in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{1.663421in}}%
\pgfpathlineto{\pgfqpoint{3.990621in}{1.659765in}}%
\pgfpathlineto{\pgfqpoint{3.990621in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{1.660981in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{1.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977421in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{3.977421in}{1.667185in}}%
\pgfpathlineto{\pgfqpoint{3.970821in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{3.970821in}{1.667216in}}%
\pgfpathlineto{\pgfqpoint{3.967521in}{1.665972in}}%
\pgfpathlineto{\pgfqpoint{3.967521in}{1.671030in}}%
\pgfpathlineto{\pgfqpoint{3.964221in}{1.669786in}}%
\pgfpathlineto{\pgfqpoint{3.964221in}{1.682636in}}%
\pgfpathlineto{\pgfqpoint{3.957621in}{1.680161in}}%
\pgfpathlineto{\pgfqpoint{3.957621in}{1.682770in}}%
\pgfpathlineto{\pgfqpoint{3.947722in}{1.679025in}}%
\pgfpathlineto{\pgfqpoint{3.947722in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.680399in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{3.941122in}{1.681785in}}%
\pgfpathlineto{\pgfqpoint{3.941122in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{3.931222in}{1.688723in}}%
\pgfpathlineto{\pgfqpoint{3.931222in}{1.691441in}}%
\pgfpathlineto{\pgfqpoint{3.921322in}{1.687627in}}%
\pgfpathlineto{\pgfqpoint{3.921322in}{1.690367in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.686511in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.700452in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.697886in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.700721in}}%
\pgfpathlineto{\pgfqpoint{3.891622in}{1.695531in}}%
\pgfpathlineto{\pgfqpoint{3.891622in}{1.698394in}}%
\pgfpathlineto{\pgfqpoint{3.888323in}{1.697084in}}%
\pgfpathlineto{\pgfqpoint{3.888323in}{1.699964in}}%
\pgfpathlineto{\pgfqpoint{3.885023in}{1.698653in}}%
\pgfpathlineto{\pgfqpoint{3.885023in}{1.701550in}}%
\pgfpathlineto{\pgfqpoint{3.875123in}{1.697589in}}%
\pgfpathlineto{\pgfqpoint{3.875123in}{1.700511in}}%
\pgfpathlineto{\pgfqpoint{3.861923in}{1.695155in}}%
\pgfpathlineto{\pgfqpoint{3.861923in}{1.698108in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{3.855323in}{1.704367in}}%
\pgfpathlineto{\pgfqpoint{3.855323in}{1.707387in}}%
\pgfpathlineto{\pgfqpoint{3.845423in}{1.703320in}}%
\pgfpathlineto{\pgfqpoint{3.845423in}{1.706367in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.707042in}}%
\pgfpathlineto{\pgfqpoint{3.809124in}{1.697204in}}%
\pgfpathlineto{\pgfqpoint{3.809124in}{1.703504in}}%
\pgfpathlineto{\pgfqpoint{3.805824in}{1.702078in}}%
\pgfpathlineto{\pgfqpoint{3.805824in}{1.705258in}}%
\pgfpathlineto{\pgfqpoint{3.799224in}{1.702393in}}%
\pgfpathlineto{\pgfqpoint{3.799224in}{1.708821in}}%
\pgfpathlineto{\pgfqpoint{3.789324in}{1.704495in}}%
\pgfpathlineto{\pgfqpoint{3.789324in}{1.711020in}}%
\pgfpathlineto{\pgfqpoint{3.759625in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{3.759625in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.753025in}{1.715001in}}%
\pgfpathlineto{\pgfqpoint{3.753025in}{1.746837in}}%
\pgfpathlineto{\pgfqpoint{3.733225in}{1.737992in}}%
\pgfpathlineto{\pgfqpoint{3.733225in}{1.745369in}}%
\pgfpathlineto{\pgfqpoint{3.729925in}{1.743878in}}%
\pgfpathlineto{\pgfqpoint{3.729925in}{1.747606in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.746112in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.753648in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.752159in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.755968in}}%
\pgfpathlineto{\pgfqpoint{3.706826in}{1.748421in}}%
\pgfpathlineto{\pgfqpoint{3.706826in}{1.752289in}}%
\pgfpathlineto{\pgfqpoint{3.700226in}{1.749219in}}%
\pgfpathlineto{\pgfqpoint{3.700226in}{1.753125in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.750033in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.753978in}}%
\pgfpathlineto{\pgfqpoint{3.690326in}{1.752424in}}%
\pgfpathlineto{\pgfqpoint{3.690326in}{1.756402in}}%
\pgfpathlineto{\pgfqpoint{3.683726in}{1.753281in}}%
\pgfpathlineto{\pgfqpoint{3.683726in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{3.680426in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{3.680426in}{1.763861in}}%
\pgfpathlineto{\pgfqpoint{3.673826in}{1.760727in}}%
\pgfpathlineto{\pgfqpoint{3.673826in}{1.764848in}}%
\pgfpathlineto{\pgfqpoint{3.660626in}{1.758491in}}%
\pgfpathlineto{\pgfqpoint{3.660626in}{1.762672in}}%
\pgfpathlineto{\pgfqpoint{3.657326in}{1.761065in}}%
\pgfpathlineto{\pgfqpoint{3.657326in}{1.773800in}}%
\pgfpathlineto{\pgfqpoint{3.654026in}{1.772209in}}%
\pgfpathlineto{\pgfqpoint{3.654026in}{1.780860in}}%
\pgfpathlineto{\pgfqpoint{3.644127in}{1.776078in}}%
\pgfpathlineto{\pgfqpoint{3.644127in}{1.784903in}}%
\pgfpathlineto{\pgfqpoint{3.640827in}{1.783307in}}%
\pgfpathlineto{\pgfqpoint{3.640827in}{1.792274in}}%
\pgfpathlineto{\pgfqpoint{3.637527in}{1.790686in}}%
\pgfpathlineto{\pgfqpoint{3.637527in}{1.804403in}}%
\pgfpathlineto{\pgfqpoint{3.634227in}{1.802836in}}%
\pgfpathlineto{\pgfqpoint{3.634227in}{1.807484in}}%
\pgfpathlineto{\pgfqpoint{3.627627in}{1.804337in}}%
\pgfpathlineto{\pgfqpoint{3.627627in}{1.813777in}}%
\pgfpathlineto{\pgfqpoint{3.624327in}{1.812209in}}%
\pgfpathlineto{\pgfqpoint{3.624327in}{1.821808in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.817108in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.821996in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.815615in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.820589in}}%
\pgfpathlineto{\pgfqpoint{3.597927in}{1.818976in}}%
\pgfpathlineto{\pgfqpoint{3.597927in}{1.824000in}}%
\pgfpathlineto{\pgfqpoint{3.574828in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{3.574828in}{1.817610in}}%
\pgfpathlineto{\pgfqpoint{3.571528in}{1.815923in}}%
\pgfpathlineto{\pgfqpoint{3.571528in}{1.821132in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{1.819446in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{1.824710in}}%
\pgfpathlineto{\pgfqpoint{3.561628in}{1.821325in}}%
\pgfpathlineto{\pgfqpoint{3.561628in}{1.826660in}}%
\pgfpathlineto{\pgfqpoint{3.545128in}{1.818030in}}%
\pgfpathlineto{\pgfqpoint{3.545128in}{1.828980in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.827243in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.832801in}}%
\pgfpathlineto{\pgfqpoint{3.535228in}{1.829314in}}%
\pgfpathlineto{\pgfqpoint{3.535228in}{1.840637in}}%
\pgfpathlineto{\pgfqpoint{3.531928in}{1.838904in}}%
\pgfpathlineto{\pgfqpoint{3.531928in}{1.844655in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{1.842925in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{1.848742in}}%
\pgfpathlineto{\pgfqpoint{3.518729in}{1.843514in}}%
\pgfpathlineto{\pgfqpoint{3.518729in}{1.849435in}}%
\pgfpathlineto{\pgfqpoint{3.515429in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{3.515429in}{1.853672in}}%
\pgfpathlineto{\pgfqpoint{3.512129in}{1.851921in}}%
\pgfpathlineto{\pgfqpoint{3.512129in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{3.492329in}{1.847257in}}%
\pgfpathlineto{\pgfqpoint{3.492329in}{1.853494in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{1.851669in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{3.469229in}{1.846797in}}%
\pgfpathlineto{\pgfqpoint{3.469229in}{1.859867in}}%
\pgfpathlineto{\pgfqpoint{3.462630in}{1.856084in}}%
\pgfpathlineto{\pgfqpoint{3.462630in}{1.862759in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{1.858949in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{1.879520in}}%
\pgfpathlineto{\pgfqpoint{3.442830in}{1.871969in}}%
\pgfpathlineto{\pgfqpoint{3.442830in}{1.879068in}}%
\pgfpathlineto{\pgfqpoint{3.426330in}{1.869319in}}%
\pgfpathlineto{\pgfqpoint{3.426330in}{1.876630in}}%
\pgfpathlineto{\pgfqpoint{3.419730in}{1.872642in}}%
\pgfpathlineto{\pgfqpoint{3.419730in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{3.409830in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{3.409830in}{1.889352in}}%
\pgfpathlineto{\pgfqpoint{3.386731in}{1.874862in}}%
\pgfpathlineto{\pgfqpoint{3.386731in}{1.890993in}}%
\pgfpathlineto{\pgfqpoint{3.380131in}{1.886775in}}%
\pgfpathlineto{\pgfqpoint{3.380131in}{1.911911in}}%
\pgfpathlineto{\pgfqpoint{3.360331in}{1.899329in}}%
\pgfpathlineto{\pgfqpoint{3.360331in}{1.935298in}}%
\pgfpathlineto{\pgfqpoint{3.353731in}{1.931243in}}%
\pgfpathlineto{\pgfqpoint{3.353731in}{1.940618in}}%
\pgfpathlineto{\pgfqpoint{3.343832in}{1.934480in}}%
\pgfpathlineto{\pgfqpoint{3.343832in}{1.953902in}}%
\pgfpathlineto{\pgfqpoint{3.337232in}{1.949880in}}%
\pgfpathlineto{\pgfqpoint{3.337232in}{1.970050in}}%
\pgfpathlineto{\pgfqpoint{3.330632in}{1.966141in}}%
\pgfpathlineto{\pgfqpoint{3.330632in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{3.327332in}{1.996014in}}%
\pgfpathlineto{\pgfqpoint{3.327332in}{2.018036in}}%
\pgfpathlineto{\pgfqpoint{3.324032in}{2.016334in}}%
\pgfpathlineto{\pgfqpoint{3.324032in}{2.027658in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{2.020883in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{2.032678in}}%
\pgfpathlineto{\pgfqpoint{3.287732in}{2.020336in}}%
\pgfpathlineto{\pgfqpoint{3.287732in}{2.032900in}}%
\pgfpathlineto{\pgfqpoint{3.254733in}{2.013557in}}%
\pgfpathlineto{\pgfqpoint{3.231633in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{3.231633in}{2.012347in}}%
\pgfpathlineto{\pgfqpoint{3.205234in}{1.992581in}}%
\pgfpathlineto{\pgfqpoint{3.205234in}{2.008424in}}%
\pgfpathlineto{\pgfqpoint{3.178834in}{1.986252in}}%
\pgfpathlineto{\pgfqpoint{3.155735in}{1.963215in}}%
\pgfpathlineto{\pgfqpoint{3.132635in}{1.935759in}}%
\pgfpathlineto{\pgfqpoint{3.119435in}{1.917569in}}%
\pgfpathlineto{\pgfqpoint{3.119435in}{1.938599in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{1.924247in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{1.946696in}}%
\pgfpathlineto{\pgfqpoint{3.106235in}{1.941889in}}%
\pgfpathlineto{\pgfqpoint{3.106235in}{1.965346in}}%
\pgfpathlineto{\pgfqpoint{3.102935in}{1.960687in}}%
\pgfpathlineto{\pgfqpoint{3.102935in}{2.010624in}}%
\pgfpathlineto{\pgfqpoint{3.083136in}{1.983577in}}%
\pgfpathlineto{\pgfqpoint{3.073236in}{1.967620in}}%
\pgfpathlineto{\pgfqpoint{3.073236in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{3.056736in}{1.969221in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{1.962702in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{2.034661in}}%
\pgfpathlineto{\pgfqpoint{3.040237in}{2.011431in}}%
\pgfpathlineto{\pgfqpoint{3.027037in}{1.982570in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{1.945747in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{3.010537in}{1.988503in}}%
\pgfpathlineto{\pgfqpoint{3.010537in}{2.046232in}}%
\pgfpathlineto{\pgfqpoint{3.000637in}{2.019713in}}%
\pgfpathlineto{\pgfqpoint{2.990737in}{1.985240in}}%
\pgfpathlineto{\pgfqpoint{2.984137in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{2.984137in}{2.042245in}}%
\pgfpathlineto{\pgfqpoint{2.974238in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{2.970938in}{1.978463in}}%
\pgfpathlineto{\pgfqpoint{2.970938in}{2.102706in}}%
\pgfpathlineto{\pgfqpoint{2.964338in}{2.073339in}}%
\pgfpathlineto{\pgfqpoint{2.961038in}{2.053762in}}%
\pgfpathlineto{\pgfqpoint{2.961038in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{0.901721in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{0.901187in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{0.902666in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{0.902996in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{0.902461in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{0.903952in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{0.917334in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{0.916785in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{0.918205in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{0.922341in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{0.921787in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{0.923243in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{0.937188in}}%
\pgfpathlineto{\pgfqpoint{4.878306in}{0.936620in}}%
\pgfpathlineto{\pgfqpoint{4.878306in}{0.938180in}}%
\pgfpathlineto{\pgfqpoint{4.878306in}{0.942327in}}%
\pgfpathlineto{\pgfqpoint{4.875006in}{0.941754in}}%
\pgfpathlineto{\pgfqpoint{4.875006in}{0.943152in}}%
\pgfpathlineto{\pgfqpoint{4.875006in}{0.948217in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{0.948083in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{0.949319in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{0.948737in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{0.953533in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{0.952946in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{0.954425in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{0.960215in}}%
\pgfpathlineto{\pgfqpoint{4.858506in}{0.959623in}}%
\pgfpathlineto{\pgfqpoint{4.858506in}{0.961146in}}%
\pgfpathlineto{\pgfqpoint{4.858506in}{0.974620in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{0.979008in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{0.978397in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{0.979816in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{0.983640in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{0.983025in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{0.984473in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{0.989361in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{0.988741in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{0.990226in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{1.009817in}}%
\pgfpathlineto{\pgfqpoint{4.838707in}{1.009181in}}%
\pgfpathlineto{\pgfqpoint{4.838707in}{1.010523in}}%
\pgfpathlineto{\pgfqpoint{4.838707in}{1.011601in}}%
\pgfpathlineto{\pgfqpoint{4.832107in}{1.010594in}}%
\pgfpathlineto{\pgfqpoint{4.832107in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{4.832107in}{1.016326in}}%
\pgfpathlineto{\pgfqpoint{4.828807in}{1.015682in}}%
\pgfpathlineto{\pgfqpoint{4.828807in}{1.017065in}}%
\pgfpathlineto{\pgfqpoint{4.828807in}{1.019292in}}%
\pgfpathlineto{\pgfqpoint{4.825507in}{1.018645in}}%
\pgfpathlineto{\pgfqpoint{4.825507in}{1.020046in}}%
\pgfpathlineto{\pgfqpoint{4.825507in}{1.020608in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{1.019959in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{1.021369in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{1.026219in}}%
\pgfpathlineto{\pgfqpoint{4.809007in}{1.024749in}}%
\pgfpathlineto{\pgfqpoint{4.809007in}{1.025038in}}%
\pgfpathlineto{\pgfqpoint{4.809007in}{1.026485in}}%
\pgfpathlineto{\pgfqpoint{4.802407in}{1.025166in}}%
\pgfpathlineto{\pgfqpoint{4.802407in}{1.026619in}}%
\pgfpathlineto{\pgfqpoint{4.802407in}{1.027787in}}%
\pgfpathlineto{\pgfqpoint{4.799107in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{4.799107in}{1.028591in}}%
\pgfpathlineto{\pgfqpoint{4.799107in}{1.029770in}}%
\pgfpathlineto{\pgfqpoint{4.795808in}{1.029105in}}%
\pgfpathlineto{\pgfqpoint{4.795808in}{1.030585in}}%
\pgfpathlineto{\pgfqpoint{4.795808in}{1.042410in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.041736in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.043288in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{4.789208in}{1.043235in}}%
\pgfpathlineto{\pgfqpoint{4.789208in}{1.044798in}}%
\pgfpathlineto{\pgfqpoint{4.789208in}{1.045741in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{1.046322in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{4.782608in}{1.046907in}}%
\pgfpathlineto{\pgfqpoint{4.782608in}{1.048179in}}%
\pgfpathlineto{\pgfqpoint{4.782608in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.051342in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.052636in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.055569in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{1.054845in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{1.055502in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{1.070688in}}%
\pgfpathlineto{\pgfqpoint{4.769408in}{1.069987in}}%
\pgfpathlineto{\pgfqpoint{4.769408in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{4.769408in}{1.084539in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{1.083829in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{1.094563in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{1.094636in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{1.100749in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{1.100026in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{1.101572in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{1.107838in}}%
\pgfpathlineto{\pgfqpoint{4.752908in}{1.107109in}}%
\pgfpathlineto{\pgfqpoint{4.752908in}{1.108298in}}%
\pgfpathlineto{\pgfqpoint{4.752908in}{1.111089in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{1.110426in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{1.110827in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{1.115684in}}%
\pgfpathlineto{\pgfqpoint{4.743008in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{4.743008in}{1.116172in}}%
\pgfpathlineto{\pgfqpoint{4.743008in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{4.739708in}{1.125830in}}%
\pgfpathlineto{\pgfqpoint{4.739708in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{4.739708in}{1.130513in}}%
\pgfpathlineto{\pgfqpoint{4.736409in}{1.129766in}}%
\pgfpathlineto{\pgfqpoint{4.736409in}{1.131055in}}%
\pgfpathlineto{\pgfqpoint{4.736409in}{1.134517in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.133767in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.135074in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.139028in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.136763in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.143902in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{1.143283in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{1.144786in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{1.146154in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{1.146611in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{1.145845in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{1.148599in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{1.147522in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{1.148446in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{1.149837in}}%
\pgfpathlineto{\pgfqpoint{4.696809in}{1.148292in}}%
\pgfpathlineto{\pgfqpoint{4.696809in}{1.149687in}}%
\pgfpathlineto{\pgfqpoint{4.696809in}{1.152495in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.151882in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.152353in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.152825in}}%
\pgfpathlineto{\pgfqpoint{4.683609in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{4.683609in}{1.159867in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{1.159082in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{1.160537in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{1.179523in}}%
\pgfpathlineto{\pgfqpoint{4.670410in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{4.670410in}{1.178677in}}%
\pgfpathlineto{\pgfqpoint{4.670410in}{1.179709in}}%
\pgfpathlineto{\pgfqpoint{4.667110in}{1.178910in}}%
\pgfpathlineto{\pgfqpoint{4.667110in}{1.180463in}}%
\pgfpathlineto{\pgfqpoint{4.667110in}{1.183068in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.181462in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.183033in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.184085in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.182998in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.184053in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.187772in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.188567in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.188015in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.188553in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.187737in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.188815in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.193161in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.192342in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.193436in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.194534in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{1.193713in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{1.194814in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{1.204311in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.203485in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.204619in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.205756in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{1.204098in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{1.205238in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{1.204978in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{1.207272in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{1.207590in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{4.614311in}{1.207910in}}%
\pgfpathlineto{\pgfqpoint{4.614311in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{4.614311in}{1.218477in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{1.217636in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{1.218829in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{1.221829in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{1.220985in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{1.222191in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{1.232608in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{1.231759in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{1.233003in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.234027in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.235281in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.241618in}}%
\pgfpathlineto{\pgfqpoint{4.591211in}{1.240328in}}%
\pgfpathlineto{\pgfqpoint{4.591211in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{4.581311in}{1.239670in}}%
\pgfpathlineto{\pgfqpoint{4.581311in}{1.240959in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{1.240094in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{1.241387in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{1.247920in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.247051in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.248371in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.249032in}}%
\pgfpathlineto{\pgfqpoint{4.571411in}{1.248161in}}%
\pgfpathlineto{\pgfqpoint{4.571411in}{1.249488in}}%
\pgfpathlineto{\pgfqpoint{4.571411in}{1.250153in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{1.249738in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{1.253090in}}%
\pgfpathlineto{\pgfqpoint{4.561511in}{1.252212in}}%
\pgfpathlineto{\pgfqpoint{4.561511in}{1.253561in}}%
\pgfpathlineto{\pgfqpoint{4.561511in}{1.268716in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{1.267833in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{1.269241in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{1.271361in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.269409in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.270119in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.270831in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{1.269940in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{1.271367in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{1.279306in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{1.278976in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{1.280442in}}%
\pgfpathlineto{\pgfqpoint{4.531812in}{1.279378in}}%
\pgfpathlineto{\pgfqpoint{4.531812in}{1.280114in}}%
\pgfpathlineto{\pgfqpoint{4.531812in}{1.295125in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.298062in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{1.297155in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{1.298701in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{1.303376in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.302339in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.303125in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.307076in}}%
\pgfpathlineto{\pgfqpoint{4.512012in}{1.306041in}}%
\pgfpathlineto{\pgfqpoint{4.512012in}{1.306837in}}%
\pgfpathlineto{\pgfqpoint{4.512012in}{1.309235in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{1.307397in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{1.308199in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{4.502112in}{1.313751in}}%
\pgfpathlineto{\pgfqpoint{4.502112in}{1.314567in}}%
\pgfpathlineto{\pgfqpoint{4.502112in}{1.321157in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.320135in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.327523in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.330938in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.330003in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.330861in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.333445in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.329687in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.330552in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.332286in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{1.331342in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{1.332212in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{1.335709in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.334692in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.342684in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.341732in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.342630in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.344430in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.343476in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.344379in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.352591in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.351635in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.352557in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.358132in}}%
\pgfpathlineto{\pgfqpoint{4.449313in}{1.357174in}}%
\pgfpathlineto{\pgfqpoint{4.449313in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{4.449313in}{1.359048in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.358087in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.359027in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.367581in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.366618in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.367579in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.373387in}}%
\pgfpathlineto{\pgfqpoint{4.436113in}{1.372431in}}%
\pgfpathlineto{\pgfqpoint{4.436113in}{1.374389in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.373420in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.374402in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.389399in}}%
\pgfpathlineto{\pgfqpoint{4.429514in}{1.388428in}}%
\pgfpathlineto{\pgfqpoint{4.429514in}{1.389446in}}%
\pgfpathlineto{\pgfqpoint{4.429514in}{1.390467in}}%
\pgfpathlineto{\pgfqpoint{4.426214in}{1.389494in}}%
\pgfpathlineto{\pgfqpoint{4.426214in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{4.426214in}{1.391541in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.390566in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.391594in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.398851in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.396961in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.400115in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.398146in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.399203in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.401323in}}%
\pgfpathlineto{\pgfqpoint{4.396514in}{1.398353in}}%
\pgfpathlineto{\pgfqpoint{4.396514in}{1.399417in}}%
\pgfpathlineto{\pgfqpoint{4.396514in}{1.400484in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.399490in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.400559in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.401630in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.400634in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.401708in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.403864in}}%
\pgfpathlineto{\pgfqpoint{4.386614in}{1.402866in}}%
\pgfpathlineto{\pgfqpoint{4.386614in}{1.403948in}}%
\pgfpathlineto{\pgfqpoint{4.386614in}{1.407209in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.405206in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.406298in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{4.373415in}{1.412008in}}%
\pgfpathlineto{\pgfqpoint{4.373415in}{1.415358in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.413447in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.416830in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.415930in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.419347in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.417425in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.419724in}}%
\pgfpathlineto{\pgfqpoint{4.343715in}{1.418697in}}%
\pgfpathlineto{\pgfqpoint{4.343715in}{1.419851in}}%
\pgfpathlineto{\pgfqpoint{4.343715in}{1.421008in}}%
\pgfpathlineto{\pgfqpoint{4.340415in}{1.419979in}}%
\pgfpathlineto{\pgfqpoint{4.340415in}{1.421138in}}%
\pgfpathlineto{\pgfqpoint{4.340415in}{1.422301in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.419199in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.420365in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.422706in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.420757in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.426678in}}%
\pgfpathlineto{\pgfqpoint{4.317315in}{1.425633in}}%
\pgfpathlineto{\pgfqpoint{4.317315in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{4.317315in}{1.430425in}}%
\pgfpathlineto{\pgfqpoint{4.310716in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{4.310716in}{1.429534in}}%
\pgfpathlineto{\pgfqpoint{4.310716in}{1.435611in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.434559in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.435784in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.439664in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.440905in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{4.300816in}{1.443594in}}%
\pgfpathlineto{\pgfqpoint{4.300816in}{1.444848in}}%
\pgfpathlineto{\pgfqpoint{4.300816in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{4.290916in}{1.447995in}}%
\pgfpathlineto{\pgfqpoint{4.290916in}{1.449270in}}%
\pgfpathlineto{\pgfqpoint{4.290916in}{1.450549in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{1.450768in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{1.452054in}}%
\pgfpathlineto{\pgfqpoint{4.284316in}{1.450988in}}%
\pgfpathlineto{\pgfqpoint{4.284316in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{4.284316in}{1.454867in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.452728in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.454029in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.455333in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.454492in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.455804in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.454726in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.456042in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.462934in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.468323in}}%
\pgfpathlineto{\pgfqpoint{4.261216in}{1.467242in}}%
\pgfpathlineto{\pgfqpoint{4.261216in}{1.468599in}}%
\pgfpathlineto{\pgfqpoint{4.261216in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.468877in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.470242in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.479903in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{1.478821in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{1.480217in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{1.481617in}}%
\pgfpathlineto{\pgfqpoint{4.251317in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{4.251317in}{1.481937in}}%
\pgfpathlineto{\pgfqpoint{4.251317in}{1.486175in}}%
\pgfpathlineto{\pgfqpoint{4.248017in}{1.485089in}}%
\pgfpathlineto{\pgfqpoint{4.248017in}{1.486510in}}%
\pgfpathlineto{\pgfqpoint{4.248017in}{1.492234in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.491501in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.492947in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.492213in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.499535in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.498440in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.499918in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.499203in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.506686in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.507096in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.511654in}}%
\pgfpathlineto{\pgfqpoint{4.218317in}{1.510553in}}%
\pgfpathlineto{\pgfqpoint{4.218317in}{1.512082in}}%
\pgfpathlineto{\pgfqpoint{4.218317in}{1.524482in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.520068in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.521642in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.526392in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.521935in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.523532in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.529966in}}%
\pgfpathlineto{\pgfqpoint{4.188618in}{1.528847in}}%
\pgfpathlineto{\pgfqpoint{4.188618in}{1.530469in}}%
\pgfpathlineto{\pgfqpoint{4.188618in}{1.533728in}}%
\pgfpathlineto{\pgfqpoint{4.182018in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{4.182018in}{1.536416in}}%
\pgfpathlineto{\pgfqpoint{4.178718in}{1.535292in}}%
\pgfpathlineto{\pgfqpoint{4.178718in}{1.540273in}}%
\pgfpathlineto{\pgfqpoint{4.175418in}{1.539147in}}%
\pgfpathlineto{\pgfqpoint{4.175418in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.539691in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.541369in}}%
\pgfpathlineto{\pgfqpoint{4.168818in}{1.540237in}}%
\pgfpathlineto{\pgfqpoint{4.168818in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{4.165518in}{1.540788in}}%
\pgfpathlineto{\pgfqpoint{4.165518in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.543038in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.544741in}}%
\pgfpathlineto{\pgfqpoint{4.155618in}{1.542460in}}%
\pgfpathlineto{\pgfqpoint{4.155618in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{4.152318in}{1.548190in}}%
\pgfpathlineto{\pgfqpoint{4.152318in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{4.145718in}{1.547629in}}%
\pgfpathlineto{\pgfqpoint{4.145718in}{1.554627in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.553478in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.555243in}}%
\pgfpathlineto{\pgfqpoint{4.135818in}{1.552936in}}%
\pgfpathlineto{\pgfqpoint{4.135818in}{1.561859in}}%
\pgfpathlineto{\pgfqpoint{4.132518in}{1.560705in}}%
\pgfpathlineto{\pgfqpoint{4.132518in}{1.562509in}}%
\pgfpathlineto{\pgfqpoint{4.129219in}{1.561352in}}%
\pgfpathlineto{\pgfqpoint{4.129219in}{1.564980in}}%
\pgfpathlineto{\pgfqpoint{4.125919in}{1.563822in}}%
\pgfpathlineto{\pgfqpoint{4.125919in}{1.567476in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.566316in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.568154in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.565825in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.567671in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{1.567869in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.567378in}}%
\pgfpathlineto{\pgfqpoint{4.096219in}{1.566191in}}%
\pgfpathlineto{\pgfqpoint{4.096219in}{1.568070in}}%
\pgfpathlineto{\pgfqpoint{4.092919in}{1.566881in}}%
\pgfpathlineto{\pgfqpoint{4.092919in}{1.568768in}}%
\pgfpathlineto{\pgfqpoint{4.086319in}{1.566379in}}%
\pgfpathlineto{\pgfqpoint{4.086319in}{1.570178in}}%
\pgfpathlineto{\pgfqpoint{4.059920in}{1.560473in}}%
\pgfpathlineto{\pgfqpoint{4.059920in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{4.056620in}{1.563088in}}%
\pgfpathlineto{\pgfqpoint{4.056620in}{1.565023in}}%
\pgfpathlineto{\pgfqpoint{4.053320in}{1.563789in}}%
\pgfpathlineto{\pgfqpoint{4.053320in}{1.567682in}}%
\pgfpathlineto{\pgfqpoint{4.050020in}{1.566447in}}%
\pgfpathlineto{\pgfqpoint{4.050020in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{4.043420in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{4.043420in}{1.581870in}}%
\pgfpathlineto{\pgfqpoint{4.040120in}{1.580633in}}%
\pgfpathlineto{\pgfqpoint{4.040120in}{1.582661in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.580178in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.584262in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.585072in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.582569in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.588791in}}%
\pgfpathlineto{\pgfqpoint{4.020320in}{1.587537in}}%
\pgfpathlineto{\pgfqpoint{4.020320in}{1.589628in}}%
\pgfpathlineto{\pgfqpoint{4.013720in}{1.587109in}}%
\pgfpathlineto{\pgfqpoint{4.013720in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{1.586677in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{1.593043in}}%
\pgfpathlineto{\pgfqpoint{4.003821in}{1.591773in}}%
\pgfpathlineto{\pgfqpoint{4.003821in}{1.593913in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{1.592640in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{1.594790in}}%
\pgfpathlineto{\pgfqpoint{3.997221in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{3.997221in}{1.595674in}}%
\pgfpathlineto{\pgfqpoint{3.984021in}{1.590525in}}%
\pgfpathlineto{\pgfqpoint{3.984021in}{1.594885in}}%
\pgfpathlineto{\pgfqpoint{3.977421in}{1.592287in}}%
\pgfpathlineto{\pgfqpoint{3.977421in}{1.596688in}}%
\pgfpathlineto{\pgfqpoint{3.974121in}{1.595385in}}%
\pgfpathlineto{\pgfqpoint{3.974121in}{1.597601in}}%
\pgfpathlineto{\pgfqpoint{3.970821in}{1.596294in}}%
\pgfpathlineto{\pgfqpoint{3.970821in}{1.598521in}}%
\pgfpathlineto{\pgfqpoint{3.967521in}{1.597211in}}%
\pgfpathlineto{\pgfqpoint{3.967521in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{1.596816in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{3.957621in}{1.597744in}}%
\pgfpathlineto{\pgfqpoint{3.957621in}{1.609142in}}%
\pgfpathlineto{\pgfqpoint{3.954321in}{1.607825in}}%
\pgfpathlineto{\pgfqpoint{3.954321in}{1.610135in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.608480in}}%
\pgfpathlineto{\pgfqpoint{3.937822in}{1.605804in}}%
\pgfpathlineto{\pgfqpoint{3.937822in}{1.608143in}}%
\pgfpathlineto{\pgfqpoint{3.927922in}{1.604092in}}%
\pgfpathlineto{\pgfqpoint{3.927922in}{1.606448in}}%
\pgfpathlineto{\pgfqpoint{3.924622in}{1.605088in}}%
\pgfpathlineto{\pgfqpoint{3.924622in}{1.607456in}}%
\pgfpathlineto{\pgfqpoint{3.921322in}{1.606093in}}%
\pgfpathlineto{\pgfqpoint{3.921322in}{1.608473in}}%
\pgfpathlineto{\pgfqpoint{3.918022in}{1.607106in}}%
\pgfpathlineto{\pgfqpoint{3.918022in}{1.609498in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.606751in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.609158in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{1.615068in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.613689in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.618606in}}%
\pgfpathlineto{\pgfqpoint{3.898222in}{1.615839in}}%
\pgfpathlineto{\pgfqpoint{3.898222in}{1.618319in}}%
\pgfpathlineto{\pgfqpoint{3.891622in}{1.615532in}}%
\pgfpathlineto{\pgfqpoint{3.891622in}{1.618027in}}%
\pgfpathlineto{\pgfqpoint{3.888323in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{3.888323in}{1.621656in}}%
\pgfpathlineto{\pgfqpoint{3.885023in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{3.885023in}{1.625334in}}%
\pgfpathlineto{\pgfqpoint{3.881723in}{1.623932in}}%
\pgfpathlineto{\pgfqpoint{3.881723in}{1.634239in}}%
\pgfpathlineto{\pgfqpoint{3.878423in}{1.632841in}}%
\pgfpathlineto{\pgfqpoint{3.878423in}{1.635450in}}%
\pgfpathlineto{\pgfqpoint{3.871823in}{1.632639in}}%
\pgfpathlineto{\pgfqpoint{3.871823in}{1.640554in}}%
\pgfpathlineto{\pgfqpoint{3.868523in}{1.639148in}}%
\pgfpathlineto{\pgfqpoint{3.868523in}{1.641814in}}%
\pgfpathlineto{\pgfqpoint{3.861923in}{1.638987in}}%
\pgfpathlineto{\pgfqpoint{3.861923in}{1.660815in}}%
\pgfpathlineto{\pgfqpoint{3.852023in}{1.656600in}}%
\pgfpathlineto{\pgfqpoint{3.852023in}{1.667868in}}%
\pgfpathlineto{\pgfqpoint{3.848723in}{1.666463in}}%
\pgfpathlineto{\pgfqpoint{3.848723in}{1.675068in}}%
\pgfpathlineto{\pgfqpoint{3.838823in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{3.838823in}{1.673752in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.670908in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.676781in}}%
\pgfpathlineto{\pgfqpoint{3.819024in}{1.671039in}}%
\pgfpathlineto{\pgfqpoint{3.819024in}{1.677001in}}%
\pgfpathlineto{\pgfqpoint{3.812424in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{3.812424in}{1.680141in}}%
\pgfpathlineto{\pgfqpoint{3.789324in}{1.669815in}}%
\pgfpathlineto{\pgfqpoint{3.789324in}{1.672886in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{1.669875in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{1.672970in}}%
\pgfpathlineto{\pgfqpoint{3.779424in}{1.671457in}}%
\pgfpathlineto{\pgfqpoint{3.779424in}{1.674572in}}%
\pgfpathlineto{\pgfqpoint{3.776124in}{1.673055in}}%
\pgfpathlineto{\pgfqpoint{3.776124in}{1.676191in}}%
\pgfpathlineto{\pgfqpoint{3.772824in}{1.674670in}}%
\pgfpathlineto{\pgfqpoint{3.772824in}{1.677828in}}%
\pgfpathlineto{\pgfqpoint{3.766225in}{1.674770in}}%
\pgfpathlineto{\pgfqpoint{3.766225in}{1.677953in}}%
\pgfpathlineto{\pgfqpoint{3.762925in}{1.676417in}}%
\pgfpathlineto{\pgfqpoint{3.762925in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{3.756325in}{1.676532in}}%
\pgfpathlineto{\pgfqpoint{3.756325in}{1.679763in}}%
\pgfpathlineto{\pgfqpoint{3.749725in}{1.676650in}}%
\pgfpathlineto{\pgfqpoint{3.749725in}{1.686477in}}%
\pgfpathlineto{\pgfqpoint{3.746425in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{3.746425in}{1.688239in}}%
\pgfpathlineto{\pgfqpoint{3.743125in}{1.686679in}}%
\pgfpathlineto{\pgfqpoint{3.743125in}{1.690020in}}%
\pgfpathlineto{\pgfqpoint{3.736525in}{1.686885in}}%
\pgfpathlineto{\pgfqpoint{3.736525in}{1.690254in}}%
\pgfpathlineto{\pgfqpoint{3.733225in}{1.688678in}}%
\pgfpathlineto{\pgfqpoint{3.733225in}{1.692072in}}%
\pgfpathlineto{\pgfqpoint{3.729925in}{1.690492in}}%
\pgfpathlineto{\pgfqpoint{3.729925in}{1.693910in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.692327in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.695769in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.694182in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.697650in}}%
\pgfpathlineto{\pgfqpoint{3.720025in}{1.696059in}}%
\pgfpathlineto{\pgfqpoint{3.720025in}{1.699552in}}%
\pgfpathlineto{\pgfqpoint{3.713425in}{1.696354in}}%
\pgfpathlineto{\pgfqpoint{3.713425in}{1.699879in}}%
\pgfpathlineto{\pgfqpoint{3.703526in}{1.695029in}}%
\pgfpathlineto{\pgfqpoint{3.703526in}{1.716720in}}%
\pgfpathlineto{\pgfqpoint{3.700226in}{1.715120in}}%
\pgfpathlineto{\pgfqpoint{3.700226in}{1.718817in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.719334in}}%
\pgfpathlineto{\pgfqpoint{3.673826in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{3.673826in}{1.713280in}}%
\pgfpathlineto{\pgfqpoint{3.663926in}{1.708236in}}%
\pgfpathlineto{\pgfqpoint{3.663926in}{1.712075in}}%
\pgfpathlineto{\pgfqpoint{3.647426in}{1.703489in}}%
\pgfpathlineto{\pgfqpoint{3.647426in}{1.707387in}}%
\pgfpathlineto{\pgfqpoint{3.644127in}{1.705643in}}%
\pgfpathlineto{\pgfqpoint{3.644127in}{1.709573in}}%
\pgfpathlineto{\pgfqpoint{3.640827in}{1.707825in}}%
\pgfpathlineto{\pgfqpoint{3.640827in}{1.711787in}}%
\pgfpathlineto{\pgfqpoint{3.627627in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{3.627627in}{1.708729in}}%
\pgfpathlineto{\pgfqpoint{3.621027in}{1.705135in}}%
\pgfpathlineto{\pgfqpoint{3.621027in}{1.709194in}}%
\pgfpathlineto{\pgfqpoint{3.617727in}{1.707387in}}%
\pgfpathlineto{\pgfqpoint{3.617727in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{3.611127in}{1.711981in}}%
\pgfpathlineto{\pgfqpoint{3.611127in}{1.716146in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.714865in}}%
\pgfpathlineto{\pgfqpoint{3.591327in}{1.709276in}}%
\pgfpathlineto{\pgfqpoint{3.591327in}{1.722181in}}%
\pgfpathlineto{\pgfqpoint{3.578128in}{1.714648in}}%
\pgfpathlineto{\pgfqpoint{3.578128in}{1.723476in}}%
\pgfpathlineto{\pgfqpoint{3.574828in}{1.721576in}}%
\pgfpathlineto{\pgfqpoint{3.574828in}{1.726048in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{1.722227in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{3.564928in}{1.724827in}}%
\pgfpathlineto{\pgfqpoint{3.564928in}{1.733992in}}%
\pgfpathlineto{\pgfqpoint{3.551728in}{1.726240in}}%
\pgfpathlineto{\pgfqpoint{3.551728in}{1.735624in}}%
\pgfpathlineto{\pgfqpoint{3.548428in}{1.733670in}}%
\pgfpathlineto{\pgfqpoint{3.548428in}{1.752915in}}%
\pgfpathlineto{\pgfqpoint{3.545128in}{1.750990in}}%
\pgfpathlineto{\pgfqpoint{3.545128in}{1.755906in}}%
\pgfpathlineto{\pgfqpoint{3.538528in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{3.538528in}{1.757013in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{1.751126in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{1.761275in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{1.759306in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{1.769646in}}%
\pgfpathlineto{\pgfqpoint{3.505529in}{1.757649in}}%
\pgfpathlineto{\pgfqpoint{3.505529in}{1.762963in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{1.752566in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{1.768995in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.760527in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.766160in}}%
\pgfpathlineto{\pgfqpoint{3.459330in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{3.459330in}{1.760986in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{1.770471in}}%
\pgfpathlineto{\pgfqpoint{3.452730in}{1.768253in}}%
\pgfpathlineto{\pgfqpoint{3.452730in}{1.780222in}}%
\pgfpathlineto{\pgfqpoint{3.442830in}{1.773550in}}%
\pgfpathlineto{\pgfqpoint{3.442830in}{1.792098in}}%
\pgfpathlineto{\pgfqpoint{3.439530in}{1.789888in}}%
\pgfpathlineto{\pgfqpoint{3.439530in}{1.802594in}}%
\pgfpathlineto{\pgfqpoint{3.432930in}{1.798190in}}%
\pgfpathlineto{\pgfqpoint{3.432930in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.406530in}{1.793063in}}%
\pgfpathlineto{\pgfqpoint{3.406530in}{1.799863in}}%
\pgfpathlineto{\pgfqpoint{3.403231in}{1.797509in}}%
\pgfpathlineto{\pgfqpoint{3.403231in}{1.811371in}}%
\pgfpathlineto{\pgfqpoint{3.386731in}{1.799464in}}%
\pgfpathlineto{\pgfqpoint{3.386731in}{1.813881in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{1.811474in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{1.818829in}}%
\pgfpathlineto{\pgfqpoint{3.353731in}{1.796160in}}%
\pgfpathlineto{\pgfqpoint{3.353731in}{1.819528in}}%
\pgfpathlineto{\pgfqpoint{3.330632in}{1.800832in}}%
\pgfpathlineto{\pgfqpoint{3.330632in}{1.825768in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.809040in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.817792in}}%
\pgfpathlineto{\pgfqpoint{3.300932in}{1.809040in}}%
\pgfpathlineto{\pgfqpoint{3.300932in}{1.818030in}}%
\pgfpathlineto{\pgfqpoint{3.287732in}{1.805960in}}%
\pgfpathlineto{\pgfqpoint{3.287732in}{1.824661in}}%
\pgfpathlineto{\pgfqpoint{3.271233in}{1.809040in}}%
\pgfpathlineto{\pgfqpoint{3.271233in}{1.818829in}}%
\pgfpathlineto{\pgfqpoint{3.267933in}{1.815615in}}%
\pgfpathlineto{\pgfqpoint{3.267933in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{3.248133in}{1.805572in}}%
\pgfpathlineto{\pgfqpoint{3.248133in}{1.816032in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{1.812564in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{1.823250in}}%
\pgfpathlineto{\pgfqpoint{3.241533in}{1.819784in}}%
\pgfpathlineto{\pgfqpoint{3.241533in}{1.830704in}}%
\pgfpathlineto{\pgfqpoint{3.234933in}{1.823723in}}%
\pgfpathlineto{\pgfqpoint{3.234933in}{1.834952in}}%
\pgfpathlineto{\pgfqpoint{3.231633in}{1.831438in}}%
\pgfpathlineto{\pgfqpoint{3.231633in}{1.866496in}}%
\pgfpathlineto{\pgfqpoint{3.218434in}{1.852693in}}%
\pgfpathlineto{\pgfqpoint{3.218434in}{1.877742in}}%
\pgfpathlineto{\pgfqpoint{3.205234in}{1.863578in}}%
\pgfpathlineto{\pgfqpoint{3.205234in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{3.188734in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{3.188734in}{1.871969in}}%
\pgfpathlineto{\pgfqpoint{3.182134in}{1.864102in}}%
\pgfpathlineto{\pgfqpoint{3.182134in}{1.878593in}}%
\pgfpathlineto{\pgfqpoint{3.168934in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{3.168934in}{1.877562in}}%
\pgfpathlineto{\pgfqpoint{3.145835in}{1.846191in}}%
\pgfpathlineto{\pgfqpoint{3.139235in}{1.836231in}}%
\pgfpathlineto{\pgfqpoint{3.139235in}{1.853090in}}%
\pgfpathlineto{\pgfqpoint{3.119435in}{1.820945in}}%
\pgfpathlineto{\pgfqpoint{3.119435in}{1.839211in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{1.840960in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{1.822389in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{1.842925in}}%
\pgfpathlineto{\pgfqpoint{3.096336in}{1.836571in}}%
\pgfpathlineto{\pgfqpoint{3.096336in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{3.089736in}{1.867773in}}%
\pgfpathlineto{\pgfqpoint{3.089736in}{1.891167in}}%
\pgfpathlineto{\pgfqpoint{3.079836in}{1.871969in}}%
\pgfpathlineto{\pgfqpoint{3.079836in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{3.063336in}{1.861900in}}%
\pgfpathlineto{\pgfqpoint{3.046836in}{1.818829in}}%
\pgfpathlineto{\pgfqpoint{3.040237in}{1.798796in}}%
\pgfpathlineto{\pgfqpoint{3.040237in}{1.830016in}}%
\pgfpathlineto{\pgfqpoint{3.027037in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{3.023737in}{1.773324in}}%
\pgfpathlineto{\pgfqpoint{3.023737in}{1.929176in}}%
\pgfpathlineto{\pgfqpoint{3.017137in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{3.017137in}{2.006505in}}%
\pgfpathlineto{\pgfqpoint{3.007237in}{1.978463in}}%
\pgfpathlineto{\pgfqpoint{3.007237in}{2.102706in}}%
\pgfpathlineto{\pgfqpoint{2.997337in}{2.081730in}}%
\pgfpathlineto{\pgfqpoint{2.994037in}{2.073339in}}%
\pgfpathlineto{\pgfqpoint{2.994037in}{2.156802in}}%
\pgfpathlineto{\pgfqpoint{2.984137in}{2.139414in}}%
\pgfpathlineto{\pgfqpoint{2.974238in}{2.114001in}}%
\pgfpathlineto{\pgfqpoint{2.967638in}{2.089358in}}%
\pgfpathlineto{\pgfqpoint{2.964338in}{2.073339in}}%
\pgfpathlineto{\pgfqpoint{2.964338in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{0.897663in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{0.893784in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{0.894426in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{0.893727in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{4.838707in}{0.893563in}}%
\pgfpathlineto{\pgfqpoint{4.838707in}{0.893725in}}%
\pgfpathlineto{\pgfqpoint{4.838707in}{0.894375in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{0.892796in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{0.893122in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{0.893940in}}%
\pgfpathlineto{\pgfqpoint{4.802407in}{0.891960in}}%
\pgfpathlineto{\pgfqpoint{4.802407in}{0.892124in}}%
\pgfpathlineto{\pgfqpoint{4.802407in}{0.892946in}}%
\pgfpathlineto{\pgfqpoint{4.789208in}{0.892054in}}%
\pgfpathlineto{\pgfqpoint{4.789208in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{4.789208in}{0.893214in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{0.892658in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{0.894158in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{0.893262in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{0.894946in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{0.894215in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{0.895406in}}%
\pgfpathlineto{\pgfqpoint{4.749608in}{0.895242in}}%
\pgfpathlineto{\pgfqpoint{4.749608in}{0.897137in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{0.896565in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{0.898128in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{0.900230in}}%
\pgfpathlineto{\pgfqpoint{4.739708in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{4.739708in}{0.900488in}}%
\pgfpathlineto{\pgfqpoint{4.739708in}{0.900665in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{0.900038in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{0.900926in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{0.903974in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{0.903304in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{0.903666in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{0.905305in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{0.904716in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{0.906182in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{0.928246in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{0.927635in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{0.929065in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{0.931537in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{0.930922in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{0.932375in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{0.935114in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{0.936598in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{0.960103in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{0.959460in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{0.960876in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{0.961113in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{0.960468in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{0.961893in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{4.700109in}{0.970468in}}%
\pgfpathlineto{\pgfqpoint{4.700109in}{0.971957in}}%
\pgfpathlineto{\pgfqpoint{4.700109in}{0.972705in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{0.972388in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{0.972889in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{0.984445in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{0.988282in}}%
\pgfpathlineto{\pgfqpoint{4.683609in}{0.986933in}}%
\pgfpathlineto{\pgfqpoint{4.683609in}{0.988272in}}%
\pgfpathlineto{\pgfqpoint{4.683609in}{0.993152in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{0.998155in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{0.999560in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{1.015542in}}%
\pgfpathlineto{\pgfqpoint{4.667110in}{1.014636in}}%
\pgfpathlineto{\pgfqpoint{4.667110in}{1.014937in}}%
\pgfpathlineto{\pgfqpoint{4.667110in}{1.020405in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{1.019697in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{1.021235in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{1.025276in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.024562in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.026131in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.026446in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.026276in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.026592in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.033647in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.040493in}}%
\pgfpathlineto{\pgfqpoint{4.647310in}{1.039763in}}%
\pgfpathlineto{\pgfqpoint{4.647310in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{4.647310in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.044416in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.045778in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.045383in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.046753in}}%
\pgfpathlineto{\pgfqpoint{4.640710in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.052878in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.053231in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.054293in}}%
\pgfpathlineto{\pgfqpoint{4.627510in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.627510in}{1.054966in}}%
\pgfpathlineto{\pgfqpoint{4.627510in}{1.058550in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{1.058127in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{1.059577in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{1.058820in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{1.060276in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{1.062107in}}%
\pgfpathlineto{\pgfqpoint{4.614311in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{4.614311in}{1.062820in}}%
\pgfpathlineto{\pgfqpoint{4.614311in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{1.065752in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{1.066877in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{1.066485in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{1.067993in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{1.072947in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.072174in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.073715in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.077211in}}%
\pgfpathlineto{\pgfqpoint{4.597811in}{1.076433in}}%
\pgfpathlineto{\pgfqpoint{4.597811in}{1.078000in}}%
\pgfpathlineto{\pgfqpoint{4.597811in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{4.594511in}{1.077613in}}%
\pgfpathlineto{\pgfqpoint{4.594511in}{1.079188in}}%
\pgfpathlineto{\pgfqpoint{4.594511in}{1.081966in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.081595in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.083198in}}%
\pgfpathlineto{\pgfqpoint{4.584611in}{1.082411in}}%
\pgfpathlineto{\pgfqpoint{4.584611in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{4.584611in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{1.082845in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{1.083654in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{1.085278in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.084484in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.085708in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.093154in}}%
\pgfpathlineto{\pgfqpoint{4.571411in}{1.092353in}}%
\pgfpathlineto{\pgfqpoint{4.571411in}{1.093612in}}%
\pgfpathlineto{\pgfqpoint{4.571411in}{1.094032in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{1.093268in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{1.093690in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{1.094959in}}%
\pgfpathlineto{\pgfqpoint{4.561511in}{1.094153in}}%
\pgfpathlineto{\pgfqpoint{4.561511in}{1.095426in}}%
\pgfpathlineto{\pgfqpoint{4.561511in}{1.101007in}}%
\pgfpathlineto{\pgfqpoint{4.551612in}{1.099434in}}%
\pgfpathlineto{\pgfqpoint{4.551612in}{1.099868in}}%
\pgfpathlineto{\pgfqpoint{4.551612in}{1.110921in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.111451in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.112356in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{1.111531in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{1.121187in}}%
\pgfpathlineto{\pgfqpoint{4.541712in}{1.120355in}}%
\pgfpathlineto{\pgfqpoint{4.541712in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{4.541712in}{1.125530in}}%
\pgfpathlineto{\pgfqpoint{4.535112in}{1.123856in}}%
\pgfpathlineto{\pgfqpoint{4.535112in}{1.125281in}}%
\pgfpathlineto{\pgfqpoint{4.535112in}{1.128149in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.127908in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.132274in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{1.131427in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{1.132895in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{1.133385in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.132176in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.133160in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.134148in}}%
\pgfpathlineto{\pgfqpoint{4.512012in}{1.133924in}}%
\pgfpathlineto{\pgfqpoint{4.512012in}{1.134421in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{1.133564in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{1.135057in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{1.146221in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{1.146907in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{1.148987in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.148815in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.153561in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.152686in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.154283in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.160202in}}%
\pgfpathlineto{\pgfqpoint{4.492213in}{1.159322in}}%
\pgfpathlineto{\pgfqpoint{4.492213in}{1.160409in}}%
\pgfpathlineto{\pgfqpoint{4.492213in}{1.162046in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.161164in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.162259in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.165566in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.164680in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.165789in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.166345in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.165457in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.166571in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.172764in}}%
\pgfpathlineto{\pgfqpoint{4.479013in}{1.171871in}}%
\pgfpathlineto{\pgfqpoint{4.479013in}{1.173008in}}%
\pgfpathlineto{\pgfqpoint{4.479013in}{1.174722in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.174972in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.187248in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.191737in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{1.190829in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{1.192039in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{1.193861in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.192950in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.194169in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.204707in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.203789in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.205049in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.213348in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.212425in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.213718in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.215016in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.214091in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.216700in}}%
\pgfpathlineto{\pgfqpoint{4.449313in}{1.216153in}}%
\pgfpathlineto{\pgfqpoint{4.449313in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.226289in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.227647in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.233820in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.234263in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.237049in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.235856in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.236557in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.241498in}}%
\pgfpathlineto{\pgfqpoint{4.429514in}{1.240547in}}%
\pgfpathlineto{\pgfqpoint{4.429514in}{1.241971in}}%
\pgfpathlineto{\pgfqpoint{4.429514in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.240776in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.242207in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.254590in}}%
\pgfpathlineto{\pgfqpoint{4.416314in}{1.254148in}}%
\pgfpathlineto{\pgfqpoint{4.416314in}{1.260137in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.259170in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.260682in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.261440in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.260470in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.261990in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.266586in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.265613in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.267157in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.270263in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.270848in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.274781in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.271836in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.273419in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.283865in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.282876in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.283691in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.288616in}}%
\pgfpathlineto{\pgfqpoint{4.386614in}{1.287624in}}%
\pgfpathlineto{\pgfqpoint{4.386614in}{1.288451in}}%
\pgfpathlineto{\pgfqpoint{4.386614in}{1.291774in}}%
\pgfpathlineto{\pgfqpoint{4.376714in}{1.289619in}}%
\pgfpathlineto{\pgfqpoint{4.376714in}{1.292975in}}%
\pgfpathlineto{\pgfqpoint{4.370115in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{4.370115in}{1.292657in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.292497in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.295901in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.294892in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.300917in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.297873in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.298741in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.310191in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.308147in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.309040in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.315353in}}%
\pgfpathlineto{\pgfqpoint{4.343715in}{1.314326in}}%
\pgfpathlineto{\pgfqpoint{4.343715in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{4.343715in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{4.340415in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{4.340415in}{1.319706in}}%
\pgfpathlineto{\pgfqpoint{4.340415in}{1.326214in}}%
\pgfpathlineto{\pgfqpoint{4.333815in}{1.324146in}}%
\pgfpathlineto{\pgfqpoint{4.333815in}{1.325084in}}%
\pgfpathlineto{\pgfqpoint{4.333815in}{1.329805in}}%
\pgfpathlineto{\pgfqpoint{4.327215in}{1.327727in}}%
\pgfpathlineto{\pgfqpoint{4.327215in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{4.327215in}{1.336359in}}%
\pgfpathlineto{\pgfqpoint{4.323915in}{1.335315in}}%
\pgfpathlineto{\pgfqpoint{4.323915in}{1.336285in}}%
\pgfpathlineto{\pgfqpoint{4.323915in}{1.338232in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.337186in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.342091in}}%
\pgfpathlineto{\pgfqpoint{4.317315in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{4.317315in}{1.342030in}}%
\pgfpathlineto{\pgfqpoint{4.317315in}{1.347004in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.345952in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.346953in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.345793in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.349841in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{1.347714in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{1.349752in}}%
\pgfpathlineto{\pgfqpoint{4.294216in}{1.348685in}}%
\pgfpathlineto{\pgfqpoint{4.294216in}{1.349708in}}%
\pgfpathlineto{\pgfqpoint{4.294216in}{1.354858in}}%
\pgfpathlineto{\pgfqpoint{4.290916in}{1.353788in}}%
\pgfpathlineto{\pgfqpoint{4.290916in}{1.354825in}}%
\pgfpathlineto{\pgfqpoint{4.290916in}{1.356908in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.359988in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.358907in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.359967in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.362095in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.360993in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.362063in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.360975in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.362048in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.364201in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.363110in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.368541in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.366350in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.367444in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.368541in}}%
\pgfpathlineto{\pgfqpoint{4.251317in}{1.367439in}}%
\pgfpathlineto{\pgfqpoint{4.251317in}{1.374096in}}%
\pgfpathlineto{\pgfqpoint{4.248017in}{1.372991in}}%
\pgfpathlineto{\pgfqpoint{4.248017in}{1.374110in}}%
\pgfpathlineto{\pgfqpoint{4.248017in}{1.376358in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.375249in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.378642in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.378668in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.383244in}}%
\pgfpathlineto{\pgfqpoint{4.238117in}{1.382130in}}%
\pgfpathlineto{\pgfqpoint{4.238117in}{1.383281in}}%
\pgfpathlineto{\pgfqpoint{4.238117in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.385637in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.386800in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.390309in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.388119in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.389298in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.388170in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.389352in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.390537in}}%
\pgfpathlineto{\pgfqpoint{4.218317in}{1.389407in}}%
\pgfpathlineto{\pgfqpoint{4.218317in}{1.390595in}}%
\pgfpathlineto{\pgfqpoint{4.218317in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{4.215017in}{1.395451in}}%
\pgfpathlineto{\pgfqpoint{4.215017in}{1.396658in}}%
\pgfpathlineto{\pgfqpoint{4.215017in}{1.402743in}}%
\pgfpathlineto{\pgfqpoint{4.211717in}{1.401608in}}%
\pgfpathlineto{\pgfqpoint{4.211717in}{1.402835in}}%
\pgfpathlineto{\pgfqpoint{4.211717in}{1.405299in}}%
\pgfpathlineto{\pgfqpoint{4.208417in}{1.404161in}}%
\pgfpathlineto{\pgfqpoint{4.208417in}{1.405398in}}%
\pgfpathlineto{\pgfqpoint{4.208417in}{1.407882in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.406742in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.407989in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.410494in}}%
\pgfpathlineto{\pgfqpoint{4.201817in}{1.409351in}}%
\pgfpathlineto{\pgfqpoint{4.201817in}{1.410608in}}%
\pgfpathlineto{\pgfqpoint{4.201817in}{1.427275in}}%
\pgfpathlineto{\pgfqpoint{4.198517in}{1.426131in}}%
\pgfpathlineto{\pgfqpoint{4.198517in}{1.427438in}}%
\pgfpathlineto{\pgfqpoint{4.198517in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.434399in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.435736in}}%
\pgfpathlineto{\pgfqpoint{4.188618in}{1.434585in}}%
\pgfpathlineto{\pgfqpoint{4.188618in}{1.435926in}}%
\pgfpathlineto{\pgfqpoint{4.188618in}{1.438621in}}%
\pgfpathlineto{\pgfqpoint{4.185318in}{1.437467in}}%
\pgfpathlineto{\pgfqpoint{4.185318in}{1.438820in}}%
\pgfpathlineto{\pgfqpoint{4.185318in}{1.442903in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.439631in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.443764in}}%
\pgfpathlineto{\pgfqpoint{4.155618in}{1.439278in}}%
\pgfpathlineto{\pgfqpoint{4.155618in}{1.440670in}}%
\pgfpathlineto{\pgfqpoint{4.149018in}{1.439694in}}%
\pgfpathlineto{\pgfqpoint{4.149018in}{1.442498in}}%
\pgfpathlineto{\pgfqpoint{4.135818in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{4.135818in}{1.443380in}}%
\pgfpathlineto{\pgfqpoint{4.132518in}{1.442177in}}%
\pgfpathlineto{\pgfqpoint{4.132518in}{1.443604in}}%
\pgfpathlineto{\pgfqpoint{4.132518in}{1.445035in}}%
\pgfpathlineto{\pgfqpoint{4.129219in}{1.443829in}}%
\pgfpathlineto{\pgfqpoint{4.129219in}{1.445265in}}%
\pgfpathlineto{\pgfqpoint{4.129219in}{1.446705in}}%
\pgfpathlineto{\pgfqpoint{4.125919in}{1.445496in}}%
\pgfpathlineto{\pgfqpoint{4.125919in}{1.446941in}}%
\pgfpathlineto{\pgfqpoint{4.125919in}{1.451302in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.450090in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.454492in}}%
\pgfpathlineto{\pgfqpoint{4.119319in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{4.119319in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{4.119319in}{1.460707in}}%
\pgfpathlineto{\pgfqpoint{4.112719in}{1.458273in}}%
\pgfpathlineto{\pgfqpoint{4.112719in}{1.459773in}}%
\pgfpathlineto{\pgfqpoint{4.112719in}{1.464302in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{1.463081in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{1.464600in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{1.466125in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.462441in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.463971in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.467047in}}%
\pgfpathlineto{\pgfqpoint{4.096219in}{1.465812in}}%
\pgfpathlineto{\pgfqpoint{4.096219in}{1.467358in}}%
\pgfpathlineto{\pgfqpoint{4.096219in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{4.089619in}{1.475842in}}%
\pgfpathlineto{\pgfqpoint{4.089619in}{1.483825in}}%
\pgfpathlineto{\pgfqpoint{4.076419in}{1.478845in}}%
\pgfpathlineto{\pgfqpoint{4.076419in}{1.480460in}}%
\pgfpathlineto{\pgfqpoint{4.076419in}{1.485335in}}%
\pgfpathlineto{\pgfqpoint{4.073119in}{1.484082in}}%
\pgfpathlineto{\pgfqpoint{4.073119in}{1.485718in}}%
\pgfpathlineto{\pgfqpoint{4.073119in}{1.490660in}}%
\pgfpathlineto{\pgfqpoint{4.069820in}{1.489406in}}%
\pgfpathlineto{\pgfqpoint{4.069820in}{1.491064in}}%
\pgfpathlineto{\pgfqpoint{4.066520in}{1.489806in}}%
\pgfpathlineto{\pgfqpoint{4.066520in}{1.494818in}}%
\pgfpathlineto{\pgfqpoint{4.056620in}{1.491025in}}%
\pgfpathlineto{\pgfqpoint{4.056620in}{1.504655in}}%
\pgfpathlineto{\pgfqpoint{4.053320in}{1.503388in}}%
\pgfpathlineto{\pgfqpoint{4.053320in}{1.510346in}}%
\pgfpathlineto{\pgfqpoint{4.043420in}{1.506529in}}%
\pgfpathlineto{\pgfqpoint{4.043420in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.522366in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.526029in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.524747in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.532155in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.529584in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.539006in}}%
\pgfpathlineto{\pgfqpoint{4.020320in}{1.537718in}}%
\pgfpathlineto{\pgfqpoint{4.020320in}{1.545384in}}%
\pgfpathlineto{\pgfqpoint{4.013720in}{1.542805in}}%
\pgfpathlineto{\pgfqpoint{4.013720in}{1.550593in}}%
\pgfpathlineto{\pgfqpoint{4.010421in}{1.549301in}}%
\pgfpathlineto{\pgfqpoint{4.010421in}{1.553240in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{1.555918in}}%
\pgfpathlineto{\pgfqpoint{4.003821in}{1.554621in}}%
\pgfpathlineto{\pgfqpoint{4.003821in}{1.556620in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{1.555319in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{1.559341in}}%
\pgfpathlineto{\pgfqpoint{3.997221in}{1.558039in}}%
\pgfpathlineto{\pgfqpoint{3.997221in}{1.572367in}}%
\pgfpathlineto{\pgfqpoint{3.990621in}{1.569767in}}%
\pgfpathlineto{\pgfqpoint{3.990621in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{1.581078in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{1.587498in}}%
\pgfpathlineto{\pgfqpoint{3.984021in}{1.586200in}}%
\pgfpathlineto{\pgfqpoint{3.984021in}{1.605936in}}%
\pgfpathlineto{\pgfqpoint{3.980721in}{1.604649in}}%
\pgfpathlineto{\pgfqpoint{3.980721in}{1.606887in}}%
\pgfpathlineto{\pgfqpoint{3.974121in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{3.974121in}{1.611083in}}%
\pgfpathlineto{\pgfqpoint{3.970821in}{1.609788in}}%
\pgfpathlineto{\pgfqpoint{3.970821in}{1.612069in}}%
\pgfpathlineto{\pgfqpoint{3.967521in}{1.610771in}}%
\pgfpathlineto{\pgfqpoint{3.967521in}{1.613063in}}%
\pgfpathlineto{\pgfqpoint{3.947722in}{1.605173in}}%
\pgfpathlineto{\pgfqpoint{3.947722in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.608480in}}%
\pgfpathlineto{\pgfqpoint{3.937822in}{1.605804in}}%
\pgfpathlineto{\pgfqpoint{3.937822in}{1.608143in}}%
\pgfpathlineto{\pgfqpoint{3.934522in}{1.606799in}}%
\pgfpathlineto{\pgfqpoint{3.934522in}{1.611511in}}%
\pgfpathlineto{\pgfqpoint{3.927922in}{1.608813in}}%
\pgfpathlineto{\pgfqpoint{3.927922in}{1.611189in}}%
\pgfpathlineto{\pgfqpoint{3.921322in}{1.608473in}}%
\pgfpathlineto{\pgfqpoint{3.921322in}{1.613263in}}%
\pgfpathlineto{\pgfqpoint{3.914722in}{1.610532in}}%
\pgfpathlineto{\pgfqpoint{3.914722in}{1.612947in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.611575in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.614003in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.611246in}}%
\pgfpathlineto{\pgfqpoint{3.904822in}{1.613689in}}%
\pgfpathlineto{\pgfqpoint{3.898222in}{1.610912in}}%
\pgfpathlineto{\pgfqpoint{3.898222in}{1.623311in}}%
\pgfpathlineto{\pgfqpoint{3.894922in}{1.621926in}}%
\pgfpathlineto{\pgfqpoint{3.894922in}{1.629505in}}%
\pgfpathlineto{\pgfqpoint{3.888323in}{1.626731in}}%
\pgfpathlineto{\pgfqpoint{3.888323in}{1.629285in}}%
\pgfpathlineto{\pgfqpoint{3.885023in}{1.627891in}}%
\pgfpathlineto{\pgfqpoint{3.885023in}{1.630460in}}%
\pgfpathlineto{\pgfqpoint{3.881723in}{1.629062in}}%
\pgfpathlineto{\pgfqpoint{3.881723in}{1.631645in}}%
\pgfpathlineto{\pgfqpoint{3.875123in}{1.628836in}}%
\pgfpathlineto{\pgfqpoint{3.875123in}{1.631436in}}%
\pgfpathlineto{\pgfqpoint{3.871823in}{1.630025in}}%
\pgfpathlineto{\pgfqpoint{3.871823in}{1.635265in}}%
\pgfpathlineto{\pgfqpoint{3.865223in}{1.632435in}}%
\pgfpathlineto{\pgfqpoint{3.865223in}{1.635079in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{1.632227in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{1.634889in}}%
\pgfpathlineto{\pgfqpoint{3.855323in}{1.633457in}}%
\pgfpathlineto{\pgfqpoint{3.855323in}{1.641527in}}%
\pgfpathlineto{\pgfqpoint{3.845423in}{1.637214in}}%
\pgfpathlineto{\pgfqpoint{3.845423in}{1.639939in}}%
\pgfpathlineto{\pgfqpoint{3.842123in}{1.638491in}}%
\pgfpathlineto{\pgfqpoint{3.842123in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{3.835523in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{3.835523in}{1.643853in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.642394in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.645183in}}%
\pgfpathlineto{\pgfqpoint{3.822324in}{1.640772in}}%
\pgfpathlineto{\pgfqpoint{3.822324in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{3.819024in}{1.647776in}}%
\pgfpathlineto{\pgfqpoint{3.819024in}{1.653506in}}%
\pgfpathlineto{\pgfqpoint{3.795924in}{1.643023in}}%
\pgfpathlineto{\pgfqpoint{3.795924in}{1.672803in}}%
\pgfpathlineto{\pgfqpoint{3.792624in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{3.792624in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{1.669875in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{1.676081in}}%
\pgfpathlineto{\pgfqpoint{3.779424in}{1.674572in}}%
\pgfpathlineto{\pgfqpoint{3.779424in}{1.677704in}}%
\pgfpathlineto{\pgfqpoint{3.776124in}{1.676191in}}%
\pgfpathlineto{\pgfqpoint{3.776124in}{1.685700in}}%
\pgfpathlineto{\pgfqpoint{3.772824in}{1.684193in}}%
\pgfpathlineto{\pgfqpoint{3.772824in}{1.690626in}}%
\pgfpathlineto{\pgfqpoint{3.766225in}{1.687605in}}%
\pgfpathlineto{\pgfqpoint{3.766225in}{1.697415in}}%
\pgfpathlineto{\pgfqpoint{3.762925in}{1.695907in}}%
\pgfpathlineto{\pgfqpoint{3.762925in}{1.702546in}}%
\pgfpathlineto{\pgfqpoint{3.759625in}{1.701039in}}%
\pgfpathlineto{\pgfqpoint{3.759625in}{1.704391in}}%
\pgfpathlineto{\pgfqpoint{3.756325in}{1.702881in}}%
\pgfpathlineto{\pgfqpoint{3.756325in}{1.709652in}}%
\pgfpathlineto{\pgfqpoint{3.753025in}{1.708144in}}%
\pgfpathlineto{\pgfqpoint{3.753025in}{1.711563in}}%
\pgfpathlineto{\pgfqpoint{3.749725in}{1.710052in}}%
\pgfpathlineto{\pgfqpoint{3.749725in}{1.716958in}}%
\pgfpathlineto{\pgfqpoint{3.739825in}{1.712407in}}%
\pgfpathlineto{\pgfqpoint{3.739825in}{1.722966in}}%
\pgfpathlineto{\pgfqpoint{3.733225in}{1.719922in}}%
\pgfpathlineto{\pgfqpoint{3.733225in}{1.730701in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.726123in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{3.720025in}{1.731920in}}%
\pgfpathlineto{\pgfqpoint{3.720025in}{1.739349in}}%
\pgfpathlineto{\pgfqpoint{3.696926in}{1.728461in}}%
\pgfpathlineto{\pgfqpoint{3.696926in}{1.736074in}}%
\pgfpathlineto{\pgfqpoint{3.690326in}{1.732905in}}%
\pgfpathlineto{\pgfqpoint{3.690326in}{1.740640in}}%
\pgfpathlineto{\pgfqpoint{3.687026in}{1.739054in}}%
\pgfpathlineto{\pgfqpoint{3.687026in}{1.746901in}}%
\pgfpathlineto{\pgfqpoint{3.683726in}{1.745320in}}%
\pgfpathlineto{\pgfqpoint{3.683726in}{1.749288in}}%
\pgfpathlineto{\pgfqpoint{3.677126in}{1.746112in}}%
\pgfpathlineto{\pgfqpoint{3.677126in}{1.750120in}}%
\pgfpathlineto{\pgfqpoint{3.673826in}{1.748524in}}%
\pgfpathlineto{\pgfqpoint{3.673826in}{1.752566in}}%
\pgfpathlineto{\pgfqpoint{3.663926in}{1.747741in}}%
\pgfpathlineto{\pgfqpoint{3.663926in}{1.751832in}}%
\pgfpathlineto{\pgfqpoint{3.657326in}{1.748580in}}%
\pgfpathlineto{\pgfqpoint{3.657326in}{1.765282in}}%
\pgfpathlineto{\pgfqpoint{3.650726in}{1.762054in}}%
\pgfpathlineto{\pgfqpoint{3.650726in}{1.792503in}}%
\pgfpathlineto{\pgfqpoint{3.634227in}{1.784568in}}%
\pgfpathlineto{\pgfqpoint{3.634227in}{1.793638in}}%
\pgfpathlineto{\pgfqpoint{3.630927in}{1.792038in}}%
\pgfpathlineto{\pgfqpoint{3.630927in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{3.627627in}{1.795031in}}%
\pgfpathlineto{\pgfqpoint{3.627627in}{1.799668in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.793195in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.812255in}}%
\pgfpathlineto{\pgfqpoint{3.611127in}{1.810654in}}%
\pgfpathlineto{\pgfqpoint{3.611127in}{1.815518in}}%
\pgfpathlineto{\pgfqpoint{3.604527in}{1.812303in}}%
\pgfpathlineto{\pgfqpoint{3.604527in}{1.822189in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.820589in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.830649in}}%
\pgfpathlineto{\pgfqpoint{3.594627in}{1.827464in}}%
\pgfpathlineto{\pgfqpoint{3.594627in}{1.832578in}}%
\pgfpathlineto{\pgfqpoint{3.591327in}{1.830981in}}%
\pgfpathlineto{\pgfqpoint{3.591327in}{1.851890in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{1.840756in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{1.846191in}}%
\pgfpathlineto{\pgfqpoint{3.564928in}{1.844564in}}%
\pgfpathlineto{\pgfqpoint{3.564928in}{1.861181in}}%
\pgfpathlineto{\pgfqpoint{3.561628in}{1.859589in}}%
\pgfpathlineto{\pgfqpoint{3.561628in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{3.558328in}{1.863647in}}%
\pgfpathlineto{\pgfqpoint{3.558328in}{1.869357in}}%
\pgfpathlineto{\pgfqpoint{3.548428in}{1.864565in}}%
\pgfpathlineto{\pgfqpoint{3.548428in}{1.882144in}}%
\pgfpathlineto{\pgfqpoint{3.538528in}{1.877393in}}%
\pgfpathlineto{\pgfqpoint{3.538528in}{1.883410in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{1.878593in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{1.884721in}}%
\pgfpathlineto{\pgfqpoint{3.522029in}{1.881478in}}%
\pgfpathlineto{\pgfqpoint{3.522029in}{1.887701in}}%
\pgfpathlineto{\pgfqpoint{3.508829in}{1.881122in}}%
\pgfpathlineto{\pgfqpoint{3.508829in}{1.887485in}}%
\pgfpathlineto{\pgfqpoint{3.505529in}{1.885824in}}%
\pgfpathlineto{\pgfqpoint{3.505529in}{1.892268in}}%
\pgfpathlineto{\pgfqpoint{3.502229in}{1.890614in}}%
\pgfpathlineto{\pgfqpoint{3.502229in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{3.495629in}{1.893831in}}%
\pgfpathlineto{\pgfqpoint{3.495629in}{1.907161in}}%
\pgfpathlineto{\pgfqpoint{3.479129in}{1.898851in}}%
\pgfpathlineto{\pgfqpoint{3.479129in}{1.905735in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.904050in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{3.472529in}{1.916425in}}%
\pgfpathlineto{\pgfqpoint{3.472529in}{1.952876in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{1.945110in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{1.960534in}}%
\pgfpathlineto{\pgfqpoint{3.439530in}{1.952681in}}%
\pgfpathlineto{\pgfqpoint{3.439530in}{1.960687in}}%
\pgfpathlineto{\pgfqpoint{3.423030in}{1.952573in}}%
\pgfpathlineto{\pgfqpoint{3.423030in}{1.960850in}}%
\pgfpathlineto{\pgfqpoint{3.419730in}{1.959210in}}%
\pgfpathlineto{\pgfqpoint{3.419730in}{1.967620in}}%
\pgfpathlineto{\pgfqpoint{3.403231in}{1.959328in}}%
\pgfpathlineto{\pgfqpoint{3.403231in}{1.968037in}}%
\pgfpathlineto{\pgfqpoint{3.390031in}{1.961212in}}%
\pgfpathlineto{\pgfqpoint{3.390031in}{1.979294in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{1.975937in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{1.985240in}}%
\pgfpathlineto{\pgfqpoint{3.343832in}{1.963810in}}%
\pgfpathlineto{\pgfqpoint{3.324032in}{1.951737in}}%
\pgfpathlineto{\pgfqpoint{3.324032in}{1.962121in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{1.960068in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{1.981409in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.986555in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.969857in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.981716in}}%
\pgfpathlineto{\pgfqpoint{3.264633in}{1.968212in}}%
\pgfpathlineto{\pgfqpoint{3.264633in}{1.980760in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{1.966361in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{1.979684in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{1.966955in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{3.225033in}{1.978463in}}%
\pgfpathlineto{\pgfqpoint{3.225033in}{1.992938in}}%
\pgfpathlineto{\pgfqpoint{3.195334in}{1.968369in}}%
\pgfpathlineto{\pgfqpoint{3.195334in}{1.984292in}}%
\pgfpathlineto{\pgfqpoint{3.192034in}{1.981409in}}%
\pgfpathlineto{\pgfqpoint{3.192034in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{3.175534in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{3.175534in}{2.037250in}}%
\pgfpathlineto{\pgfqpoint{3.155735in}{2.020708in}}%
\pgfpathlineto{\pgfqpoint{3.155735in}{2.040882in}}%
\pgfpathlineto{\pgfqpoint{3.142535in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{3.142535in}{2.051004in}}%
\pgfpathlineto{\pgfqpoint{3.139235in}{2.048168in}}%
\pgfpathlineto{\pgfqpoint{3.139235in}{2.070786in}}%
\pgfpathlineto{\pgfqpoint{3.116135in}{2.050604in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{2.043973in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{2.070353in}}%
\pgfpathlineto{\pgfqpoint{3.089736in}{2.050068in}}%
\pgfpathlineto{\pgfqpoint{3.073236in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{3.066636in}{2.019713in}}%
\pgfpathlineto{\pgfqpoint{3.066636in}{2.053762in}}%
\pgfpathlineto{\pgfqpoint{3.063336in}{2.049312in}}%
\pgfpathlineto{\pgfqpoint{3.063336in}{2.085632in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{2.073339in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{2.114001in}}%
\pgfpathlineto{\pgfqpoint{3.043536in}{2.102706in}}%
\pgfpathlineto{\pgfqpoint{3.043536in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{3.036937in}{2.142751in}}%
\pgfpathlineto{\pgfqpoint{3.036937in}{2.194477in}}%
\pgfpathlineto{\pgfqpoint{3.030337in}{2.190806in}}%
\pgfpathlineto{\pgfqpoint{3.030337in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{0.897824in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{0.894319in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{0.894479in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{0.894640in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{0.892166in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{0.892810in}}%
\pgfpathlineto{\pgfqpoint{4.835407in}{0.892697in}}%
\pgfpathlineto{\pgfqpoint{4.835407in}{0.893183in}}%
\pgfpathlineto{\pgfqpoint{4.835407in}{0.893508in}}%
\pgfpathlineto{\pgfqpoint{4.809007in}{0.890610in}}%
\pgfpathlineto{\pgfqpoint{4.809007in}{0.890772in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{0.888062in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{0.888387in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{0.888875in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{0.886853in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{0.887016in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{0.888326in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{0.887470in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{0.888129in}}%
\pgfpathlineto{\pgfqpoint{4.756208in}{0.888460in}}%
\pgfpathlineto{\pgfqpoint{4.743008in}{0.887036in}}%
\pgfpathlineto{\pgfqpoint{4.743008in}{0.887699in}}%
\pgfpathlineto{\pgfqpoint{4.743008in}{0.888031in}}%
\pgfpathlineto{\pgfqpoint{4.736409in}{0.887897in}}%
\pgfpathlineto{\pgfqpoint{4.736409in}{0.888398in}}%
\pgfpathlineto{\pgfqpoint{4.736409in}{0.889235in}}%
\pgfpathlineto{\pgfqpoint{4.726509in}{0.889039in}}%
\pgfpathlineto{\pgfqpoint{4.726509in}{0.889376in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{0.888335in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{4.716609in}{0.889690in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{0.889115in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{0.890649in}}%
\pgfpathlineto{\pgfqpoint{4.713309in}{0.891163in}}%
\pgfpathlineto{\pgfqpoint{4.696809in}{0.889468in}}%
\pgfpathlineto{\pgfqpoint{4.696809in}{0.889812in}}%
\pgfpathlineto{\pgfqpoint{4.696809in}{0.890501in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{0.888550in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{0.890286in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{0.889697in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{0.891095in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{0.891431in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{0.891962in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{0.892316in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{0.891351in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{0.893138in}}%
\pgfpathlineto{\pgfqpoint{4.647310in}{0.892537in}}%
\pgfpathlineto{\pgfqpoint{4.647310in}{0.893977in}}%
\pgfpathlineto{\pgfqpoint{4.647310in}{0.894158in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{0.893070in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{0.893795in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{0.903268in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{0.902653in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{0.904177in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{0.909407in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{0.908784in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{0.910160in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{0.914543in}}%
\pgfpathlineto{\pgfqpoint{4.627510in}{0.913913in}}%
\pgfpathlineto{\pgfqpoint{4.627510in}{0.915326in}}%
\pgfpathlineto{\pgfqpoint{4.627510in}{0.926119in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{0.925477in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{0.926970in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{0.928258in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{0.927612in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{0.929123in}}%
\pgfpathlineto{\pgfqpoint{4.620910in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{0.937302in}}%
\pgfpathlineto{\pgfqpoint{4.617610in}{0.941391in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{0.940068in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{0.944924in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{0.944257in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{0.945663in}}%
\pgfpathlineto{\pgfqpoint{4.607711in}{0.949692in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{0.949019in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{0.950456in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{0.953359in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{0.952681in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{0.954145in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{0.958093in}}%
\pgfpathlineto{\pgfqpoint{4.597811in}{0.957409in}}%
\pgfpathlineto{\pgfqpoint{4.597811in}{0.958906in}}%
\pgfpathlineto{\pgfqpoint{4.597811in}{0.960160in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{0.959608in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{0.964196in}}%
\pgfpathlineto{\pgfqpoint{4.584611in}{0.963501in}}%
\pgfpathlineto{\pgfqpoint{4.584611in}{0.965049in}}%
\pgfpathlineto{\pgfqpoint{4.584611in}{0.965568in}}%
\pgfpathlineto{\pgfqpoint{4.568111in}{0.962850in}}%
\pgfpathlineto{\pgfqpoint{4.568111in}{0.963629in}}%
\pgfpathlineto{\pgfqpoint{4.568111in}{0.964671in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{0.962819in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{0.964125in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{0.967822in}}%
\pgfpathlineto{\pgfqpoint{4.554912in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{4.554912in}{0.968444in}}%
\pgfpathlineto{\pgfqpoint{4.554912in}{0.972488in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{0.970608in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{0.974437in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{0.974095in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{0.974371in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{0.979122in}}%
\pgfpathlineto{\pgfqpoint{4.535112in}{0.978393in}}%
\pgfpathlineto{\pgfqpoint{4.535112in}{0.979806in}}%
\pgfpathlineto{\pgfqpoint{4.535112in}{0.981228in}}%
\pgfpathlineto{\pgfqpoint{4.531812in}{0.980495in}}%
\pgfpathlineto{\pgfqpoint{4.531812in}{0.981924in}}%
\pgfpathlineto{\pgfqpoint{4.531812in}{0.984517in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{0.983779in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{0.985230in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{0.986397in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{0.985656in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{0.987121in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{0.989187in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{0.988585in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{0.990372in}}%
\pgfpathlineto{\pgfqpoint{4.515312in}{0.989623in}}%
\pgfpathlineto{\pgfqpoint{4.515312in}{0.991121in}}%
\pgfpathlineto{\pgfqpoint{4.515312in}{0.992930in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{0.993400in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{4.502112in}{0.998813in}}%
\pgfpathlineto{\pgfqpoint{4.502112in}{1.000379in}}%
\pgfpathlineto{\pgfqpoint{4.502112in}{1.002272in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.001504in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.002773in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.006615in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.005842in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.007135in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.013695in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.012465in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.013463in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.024696in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.023902in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.025296in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.042224in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.042904in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.059035in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.058969in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.069065in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.068230in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.069464in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.070290in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{1.069453in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{1.076141in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.074453in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.075722in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.086519in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.085664in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.086985in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{1.089646in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.088787in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{1.101048in}}%
\pgfpathlineto{\pgfqpoint{4.449313in}{1.099311in}}%
\pgfpathlineto{\pgfqpoint{4.449313in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{4.449313in}{1.106806in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.105930in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.118008in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.116729in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.117716in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.127759in}}%
\pgfpathlineto{\pgfqpoint{4.436113in}{1.126864in}}%
\pgfpathlineto{\pgfqpoint{4.436113in}{1.128397in}}%
\pgfpathlineto{\pgfqpoint{4.436113in}{1.130453in}}%
\pgfpathlineto{\pgfqpoint{4.426214in}{1.129302in}}%
\pgfpathlineto{\pgfqpoint{4.426214in}{1.139280in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.138371in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.139439in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.141047in}}%
\pgfpathlineto{\pgfqpoint{4.419614in}{1.140135in}}%
\pgfpathlineto{\pgfqpoint{4.419614in}{1.141211in}}%
\pgfpathlineto{\pgfqpoint{4.419614in}{1.146644in}}%
\pgfpathlineto{\pgfqpoint{4.416314in}{1.145727in}}%
\pgfpathlineto{\pgfqpoint{4.416314in}{1.146824in}}%
\pgfpathlineto{\pgfqpoint{4.416314in}{1.150137in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.149215in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.150326in}}%
\pgfpathlineto{\pgfqpoint{4.413014in}{1.153120in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.153319in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.168280in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.167345in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.168523in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{4.399814in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{4.399814in}{1.173193in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.171904in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.172506in}}%
\pgfpathlineto{\pgfqpoint{4.393214in}{1.189167in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.189477in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.190747in}}%
\pgfpathlineto{\pgfqpoint{4.383314in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{4.383314in}{1.190101in}}%
\pgfpathlineto{\pgfqpoint{4.383314in}{1.192663in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.191699in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.192986in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.203457in}}%
\pgfpathlineto{\pgfqpoint{4.373415in}{1.201512in}}%
\pgfpathlineto{\pgfqpoint{4.373415in}{1.202842in}}%
\pgfpathlineto{\pgfqpoint{4.373415in}{1.204176in}}%
\pgfpathlineto{\pgfqpoint{4.370115in}{1.203200in}}%
\pgfpathlineto{\pgfqpoint{4.370115in}{1.204539in}}%
\pgfpathlineto{\pgfqpoint{4.370115in}{1.207908in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.206928in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.208285in}}%
\pgfpathlineto{\pgfqpoint{4.366815in}{1.213071in}}%
\pgfpathlineto{\pgfqpoint{4.360215in}{1.211789in}}%
\pgfpathlineto{\pgfqpoint{4.360215in}{1.212479in}}%
\pgfpathlineto{\pgfqpoint{4.360215in}{1.218045in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.217054in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.218458in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.219868in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.220288in}}%
\pgfpathlineto{\pgfqpoint{4.353615in}{1.226002in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.224003in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.225444in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.238673in}}%
\pgfpathlineto{\pgfqpoint{4.343715in}{1.237665in}}%
\pgfpathlineto{\pgfqpoint{4.343715in}{1.239164in}}%
\pgfpathlineto{\pgfqpoint{4.343715in}{1.239916in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.237367in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.243450in}}%
\pgfpathlineto{\pgfqpoint{4.327215in}{1.242429in}}%
\pgfpathlineto{\pgfqpoint{4.327215in}{1.243965in}}%
\pgfpathlineto{\pgfqpoint{4.327215in}{1.245507in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.244229in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.245003in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.246557in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.246055in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.245548in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.246333in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.250281in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.249240in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.250830in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.258881in}}%
\pgfpathlineto{\pgfqpoint{4.300816in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{4.300816in}{1.258650in}}%
\pgfpathlineto{\pgfqpoint{4.300816in}{1.260283in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{1.259234in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{1.260053in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{1.260874in}}%
\pgfpathlineto{\pgfqpoint{4.294216in}{1.259823in}}%
\pgfpathlineto{\pgfqpoint{4.294216in}{1.260645in}}%
\pgfpathlineto{\pgfqpoint{4.294216in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{4.284316in}{1.272572in}}%
\pgfpathlineto{\pgfqpoint{4.284316in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{4.284316in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.273012in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.273873in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.279955in}}%
\pgfpathlineto{\pgfqpoint{4.274416in}{1.278882in}}%
\pgfpathlineto{\pgfqpoint{4.274416in}{1.279759in}}%
\pgfpathlineto{\pgfqpoint{4.274416in}{1.282399in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.281324in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.282208in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.283093in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.282903in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.283792in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.283602in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.292628in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.290453in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.291366in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.297819in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{1.296726in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{1.297657in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{1.302339in}}%
\pgfpathlineto{\pgfqpoint{4.248017in}{1.300144in}}%
\pgfpathlineto{\pgfqpoint{4.248017in}{1.301087in}}%
\pgfpathlineto{\pgfqpoint{4.248017in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.308567in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.309532in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.312440in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.311334in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.312308in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.324175in}}%
\pgfpathlineto{\pgfqpoint{4.238117in}{1.323064in}}%
\pgfpathlineto{\pgfqpoint{4.238117in}{1.324068in}}%
\pgfpathlineto{\pgfqpoint{4.238117in}{1.327095in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.326995in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.332101in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{1.329863in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{1.330892in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.330800in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.331833in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.332869in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.331743in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.332781in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{1.338012in}}%
\pgfpathlineto{\pgfqpoint{4.218317in}{1.336882in}}%
\pgfpathlineto{\pgfqpoint{4.218317in}{1.337936in}}%
\pgfpathlineto{\pgfqpoint{4.218317in}{1.342177in}}%
\pgfpathlineto{\pgfqpoint{4.208417in}{1.339837in}}%
\pgfpathlineto{\pgfqpoint{4.208417in}{1.344131in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.342989in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.344069in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.345152in}}%
\pgfpathlineto{\pgfqpoint{4.201817in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{4.201817in}{1.345093in}}%
\pgfpathlineto{\pgfqpoint{4.201817in}{1.350562in}}%
\pgfpathlineto{\pgfqpoint{4.198517in}{1.349414in}}%
\pgfpathlineto{\pgfqpoint{4.198517in}{1.350516in}}%
\pgfpathlineto{\pgfqpoint{4.198517in}{1.351621in}}%
\pgfpathlineto{\pgfqpoint{4.195217in}{1.350470in}}%
\pgfpathlineto{\pgfqpoint{4.195217in}{1.351577in}}%
\pgfpathlineto{\pgfqpoint{4.195217in}{1.357159in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.356005in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.357130in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{4.185318in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{4.185318in}{1.358204in}}%
\pgfpathlineto{\pgfqpoint{4.185318in}{1.365068in}}%
\pgfpathlineto{\pgfqpoint{4.178718in}{1.362738in}}%
\pgfpathlineto{\pgfqpoint{4.178718in}{1.363892in}}%
\pgfpathlineto{\pgfqpoint{4.178718in}{1.365050in}}%
\pgfpathlineto{\pgfqpoint{4.175418in}{1.363880in}}%
\pgfpathlineto{\pgfqpoint{4.175418in}{1.365041in}}%
\pgfpathlineto{\pgfqpoint{4.175418in}{1.373253in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.372080in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.373265in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.382867in}}%
\pgfpathlineto{\pgfqpoint{4.165518in}{1.380511in}}%
\pgfpathlineto{\pgfqpoint{4.165518in}{1.381726in}}%
\pgfpathlineto{\pgfqpoint{4.165518in}{1.382945in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.381762in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.382984in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.384209in}}%
\pgfpathlineto{\pgfqpoint{4.158918in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{4.158918in}{1.384252in}}%
\pgfpathlineto{\pgfqpoint{4.158918in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{4.152318in}{1.389314in}}%
\pgfpathlineto{\pgfqpoint{4.152318in}{1.394345in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.392018in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.393289in}}%
\pgfpathlineto{\pgfqpoint{4.139118in}{1.392084in}}%
\pgfpathlineto{\pgfqpoint{4.139118in}{1.393358in}}%
\pgfpathlineto{\pgfqpoint{4.139118in}{1.402378in}}%
\pgfpathlineto{\pgfqpoint{4.135818in}{1.401171in}}%
\pgfpathlineto{\pgfqpoint{4.135818in}{1.402474in}}%
\pgfpathlineto{\pgfqpoint{4.135818in}{1.403781in}}%
\pgfpathlineto{\pgfqpoint{4.125919in}{1.401452in}}%
\pgfpathlineto{\pgfqpoint{4.125919in}{1.405409in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.404189in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.409518in}}%
\pgfpathlineto{\pgfqpoint{4.112719in}{1.407182in}}%
\pgfpathlineto{\pgfqpoint{4.112719in}{1.411233in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{1.414088in}}%
\pgfpathlineto{\pgfqpoint{4.102819in}{1.412983in}}%
\pgfpathlineto{\pgfqpoint{4.102819in}{1.415738in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.415879in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{4.089619in}{1.414910in}}%
\pgfpathlineto{\pgfqpoint{4.089619in}{1.416306in}}%
\pgfpathlineto{\pgfqpoint{4.089619in}{1.419112in}}%
\pgfpathlineto{\pgfqpoint{4.076419in}{1.415474in}}%
\pgfpathlineto{\pgfqpoint{4.076419in}{1.421158in}}%
\pgfpathlineto{\pgfqpoint{4.073119in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{4.073119in}{1.421320in}}%
\pgfpathlineto{\pgfqpoint{4.073119in}{1.428547in}}%
\pgfpathlineto{\pgfqpoint{4.059920in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{4.059920in}{1.424892in}}%
\pgfpathlineto{\pgfqpoint{4.059920in}{1.439747in}}%
\pgfpathlineto{\pgfqpoint{4.056620in}{1.438462in}}%
\pgfpathlineto{\pgfqpoint{4.056620in}{1.439974in}}%
\pgfpathlineto{\pgfqpoint{4.056620in}{1.446069in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.443731in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.448373in}}%
\pgfpathlineto{\pgfqpoint{4.040120in}{1.445772in}}%
\pgfpathlineto{\pgfqpoint{4.040120in}{1.447330in}}%
\pgfpathlineto{\pgfqpoint{4.040120in}{1.448893in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{1.447587in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{1.457077in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.456058in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.457664in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.455029in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.456641in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.463145in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{1.468757in}}%
\pgfpathlineto{\pgfqpoint{4.010421in}{1.466096in}}%
\pgfpathlineto{\pgfqpoint{4.010421in}{1.467766in}}%
\pgfpathlineto{\pgfqpoint{4.003821in}{1.465089in}}%
\pgfpathlineto{\pgfqpoint{4.003821in}{1.466766in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{1.461680in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{1.463371in}}%
\pgfpathlineto{\pgfqpoint{3.984021in}{1.462004in}}%
\pgfpathlineto{\pgfqpoint{3.984021in}{1.465405in}}%
\pgfpathlineto{\pgfqpoint{3.980721in}{1.464034in}}%
\pgfpathlineto{\pgfqpoint{3.980721in}{1.470911in}}%
\pgfpathlineto{\pgfqpoint{3.977421in}{1.469538in}}%
\pgfpathlineto{\pgfqpoint{3.977421in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{3.974121in}{1.469895in}}%
\pgfpathlineto{\pgfqpoint{3.974121in}{1.476899in}}%
\pgfpathlineto{\pgfqpoint{3.970821in}{1.475520in}}%
\pgfpathlineto{\pgfqpoint{3.970821in}{1.480841in}}%
\pgfpathlineto{\pgfqpoint{3.957621in}{1.475281in}}%
\pgfpathlineto{\pgfqpoint{3.957621in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{3.947722in}{1.472849in}}%
\pgfpathlineto{\pgfqpoint{3.947722in}{1.480081in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.478666in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.480491in}}%
\pgfpathlineto{\pgfqpoint{3.941122in}{1.479072in}}%
\pgfpathlineto{\pgfqpoint{3.941122in}{1.499613in}}%
\pgfpathlineto{\pgfqpoint{3.937822in}{1.498198in}}%
\pgfpathlineto{\pgfqpoint{3.937822in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{3.931222in}{1.497264in}}%
\pgfpathlineto{\pgfqpoint{3.931222in}{1.499184in}}%
\pgfpathlineto{\pgfqpoint{3.927922in}{1.497754in}}%
\pgfpathlineto{\pgfqpoint{3.927922in}{1.505510in}}%
\pgfpathlineto{\pgfqpoint{3.921322in}{1.502643in}}%
\pgfpathlineto{\pgfqpoint{3.921322in}{1.506570in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.502234in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.506197in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{1.504743in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{1.512768in}}%
\pgfpathlineto{\pgfqpoint{3.901522in}{1.509850in}}%
\pgfpathlineto{\pgfqpoint{3.901522in}{1.515959in}}%
\pgfpathlineto{\pgfqpoint{3.898222in}{1.514495in}}%
\pgfpathlineto{\pgfqpoint{3.898222in}{1.522760in}}%
\pgfpathlineto{\pgfqpoint{3.894922in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{3.894922in}{1.525480in}}%
\pgfpathlineto{\pgfqpoint{3.891622in}{1.524012in}}%
\pgfpathlineto{\pgfqpoint{3.891622in}{1.532490in}}%
\pgfpathlineto{\pgfqpoint{3.888323in}{1.531020in}}%
\pgfpathlineto{\pgfqpoint{3.888323in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{3.881723in}{1.532363in}}%
\pgfpathlineto{\pgfqpoint{3.881723in}{1.534526in}}%
\pgfpathlineto{\pgfqpoint{3.878423in}{1.533043in}}%
\pgfpathlineto{\pgfqpoint{3.878423in}{1.537399in}}%
\pgfpathlineto{\pgfqpoint{3.875123in}{1.535913in}}%
\pgfpathlineto{\pgfqpoint{3.875123in}{1.540308in}}%
\pgfpathlineto{\pgfqpoint{3.868523in}{1.537322in}}%
\pgfpathlineto{\pgfqpoint{3.868523in}{1.539537in}}%
\pgfpathlineto{\pgfqpoint{3.865223in}{1.538036in}}%
\pgfpathlineto{\pgfqpoint{3.865223in}{1.542496in}}%
\pgfpathlineto{\pgfqpoint{3.861923in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.861923in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{1.541729in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{1.548530in}}%
\pgfpathlineto{\pgfqpoint{3.855323in}{1.547019in}}%
\pgfpathlineto{\pgfqpoint{3.855323in}{1.553914in}}%
\pgfpathlineto{\pgfqpoint{3.852023in}{1.552402in}}%
\pgfpathlineto{\pgfqpoint{3.852023in}{1.554722in}}%
\pgfpathlineto{\pgfqpoint{3.848723in}{1.553205in}}%
\pgfpathlineto{\pgfqpoint{3.848723in}{1.555536in}}%
\pgfpathlineto{\pgfqpoint{3.845423in}{1.554015in}}%
\pgfpathlineto{\pgfqpoint{3.845423in}{1.556358in}}%
\pgfpathlineto{\pgfqpoint{3.842123in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{3.842123in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{3.838823in}{1.558024in}}%
\pgfpathlineto{\pgfqpoint{3.838823in}{1.560403in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.557327in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.559720in}}%
\pgfpathlineto{\pgfqpoint{3.828924in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{3.828924in}{1.560579in}}%
\pgfpathlineto{\pgfqpoint{3.825624in}{1.559027in}}%
\pgfpathlineto{\pgfqpoint{3.825624in}{1.561446in}}%
\pgfpathlineto{\pgfqpoint{3.822324in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{3.822324in}{1.567217in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{1.564095in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{1.579081in}}%
\pgfpathlineto{\pgfqpoint{3.812424in}{1.577522in}}%
\pgfpathlineto{\pgfqpoint{3.812424in}{1.580063in}}%
\pgfpathlineto{\pgfqpoint{3.805824in}{1.576927in}}%
\pgfpathlineto{\pgfqpoint{3.805824in}{1.587229in}}%
\pgfpathlineto{\pgfqpoint{3.802524in}{1.585659in}}%
\pgfpathlineto{\pgfqpoint{3.802524in}{1.588268in}}%
\pgfpathlineto{\pgfqpoint{3.799224in}{1.586693in}}%
\pgfpathlineto{\pgfqpoint{3.799224in}{1.591952in}}%
\pgfpathlineto{\pgfqpoint{3.795924in}{1.590375in}}%
\pgfpathlineto{\pgfqpoint{3.795924in}{1.598367in}}%
\pgfpathlineto{\pgfqpoint{3.789324in}{1.595206in}}%
\pgfpathlineto{\pgfqpoint{3.789324in}{1.597901in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{1.594714in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{1.608417in}}%
\pgfpathlineto{\pgfqpoint{3.779424in}{1.606826in}}%
\pgfpathlineto{\pgfqpoint{3.779424in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{3.776124in}{1.616460in}}%
\pgfpathlineto{\pgfqpoint{3.776124in}{1.619304in}}%
\pgfpathlineto{\pgfqpoint{3.766225in}{1.614505in}}%
\pgfpathlineto{\pgfqpoint{3.766225in}{1.617373in}}%
\pgfpathlineto{\pgfqpoint{3.762925in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{3.762925in}{1.621546in}}%
\pgfpathlineto{\pgfqpoint{3.756325in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{3.756325in}{1.621231in}}%
\pgfpathlineto{\pgfqpoint{3.749725in}{1.617967in}}%
\pgfpathlineto{\pgfqpoint{3.749725in}{1.632841in}}%
\pgfpathlineto{\pgfqpoint{3.746425in}{1.631213in}}%
\pgfpathlineto{\pgfqpoint{3.746425in}{1.634239in}}%
\pgfpathlineto{\pgfqpoint{3.739825in}{1.630966in}}%
\pgfpathlineto{\pgfqpoint{3.739825in}{1.640163in}}%
\pgfpathlineto{\pgfqpoint{3.736525in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{3.736525in}{1.641627in}}%
\pgfpathlineto{\pgfqpoint{3.733225in}{1.639984in}}%
\pgfpathlineto{\pgfqpoint{3.733225in}{1.675295in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.670456in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.680509in}}%
\pgfpathlineto{\pgfqpoint{3.706826in}{1.672334in}}%
\pgfpathlineto{\pgfqpoint{3.706826in}{1.679182in}}%
\pgfpathlineto{\pgfqpoint{3.703526in}{1.677529in}}%
\pgfpathlineto{\pgfqpoint{3.703526in}{1.680988in}}%
\pgfpathlineto{\pgfqpoint{3.696926in}{1.677663in}}%
\pgfpathlineto{\pgfqpoint{3.696926in}{1.681153in}}%
\pgfpathlineto{\pgfqpoint{3.680426in}{1.672695in}}%
\pgfpathlineto{\pgfqpoint{3.680426in}{1.676233in}}%
\pgfpathlineto{\pgfqpoint{3.677126in}{1.674517in}}%
\pgfpathlineto{\pgfqpoint{3.677126in}{1.678081in}}%
\pgfpathlineto{\pgfqpoint{3.673826in}{1.676360in}}%
\pgfpathlineto{\pgfqpoint{3.673826in}{1.687200in}}%
\pgfpathlineto{\pgfqpoint{3.667226in}{1.683761in}}%
\pgfpathlineto{\pgfqpoint{3.667226in}{1.691122in}}%
\pgfpathlineto{\pgfqpoint{3.650726in}{1.682397in}}%
\pgfpathlineto{\pgfqpoint{3.650726in}{1.693704in}}%
\pgfpathlineto{\pgfqpoint{3.644127in}{1.690175in}}%
\pgfpathlineto{\pgfqpoint{3.644127in}{1.717508in}}%
\pgfpathlineto{\pgfqpoint{3.627627in}{1.708729in}}%
\pgfpathlineto{\pgfqpoint{3.627627in}{1.712772in}}%
\pgfpathlineto{\pgfqpoint{3.624327in}{1.710989in}}%
\pgfpathlineto{\pgfqpoint{3.624327in}{1.715067in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.709668in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.713797in}}%
\pgfpathlineto{\pgfqpoint{3.607827in}{1.710153in}}%
\pgfpathlineto{\pgfqpoint{3.607827in}{1.727016in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.723388in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.732030in}}%
\pgfpathlineto{\pgfqpoint{3.588027in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{3.588027in}{1.729092in}}%
\pgfpathlineto{\pgfqpoint{3.584728in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{3.584728in}{1.731677in}}%
\pgfpathlineto{\pgfqpoint{3.581428in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{3.581428in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{3.555028in}{1.728200in}}%
\pgfpathlineto{\pgfqpoint{3.555028in}{1.732864in}}%
\pgfpathlineto{\pgfqpoint{3.545128in}{1.726970in}}%
\pgfpathlineto{\pgfqpoint{3.545128in}{1.731701in}}%
\pgfpathlineto{\pgfqpoint{3.538528in}{1.727717in}}%
\pgfpathlineto{\pgfqpoint{3.538528in}{1.742194in}}%
\pgfpathlineto{\pgfqpoint{3.535228in}{1.740212in}}%
\pgfpathlineto{\pgfqpoint{3.535228in}{1.745125in}}%
\pgfpathlineto{\pgfqpoint{3.531928in}{1.743139in}}%
\pgfpathlineto{\pgfqpoint{3.531928in}{1.753104in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{1.751126in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{1.754199in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{1.759306in}}%
\pgfpathlineto{\pgfqpoint{3.518729in}{1.755321in}}%
\pgfpathlineto{\pgfqpoint{3.518729in}{1.760495in}}%
\pgfpathlineto{\pgfqpoint{3.508829in}{1.754433in}}%
\pgfpathlineto{\pgfqpoint{3.508829in}{1.759690in}}%
\pgfpathlineto{\pgfqpoint{3.498929in}{1.753515in}}%
\pgfpathlineto{\pgfqpoint{3.498929in}{1.769676in}}%
\pgfpathlineto{\pgfqpoint{3.495629in}{1.767626in}}%
\pgfpathlineto{\pgfqpoint{3.495629in}{1.784250in}}%
\pgfpathlineto{\pgfqpoint{3.492329in}{1.782227in}}%
\pgfpathlineto{\pgfqpoint{3.492329in}{1.793584in}}%
\pgfpathlineto{\pgfqpoint{3.482429in}{1.787505in}}%
\pgfpathlineto{\pgfqpoint{3.482429in}{1.793308in}}%
\pgfpathlineto{\pgfqpoint{3.479129in}{1.791262in}}%
\pgfpathlineto{\pgfqpoint{3.479129in}{1.797135in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.795088in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.801031in}}%
\pgfpathlineto{\pgfqpoint{3.469229in}{1.796916in}}%
\pgfpathlineto{\pgfqpoint{3.469229in}{1.802950in}}%
\pgfpathlineto{\pgfqpoint{3.465929in}{1.800883in}}%
\pgfpathlineto{\pgfqpoint{3.465929in}{1.813157in}}%
\pgfpathlineto{\pgfqpoint{3.462630in}{1.811108in}}%
\pgfpathlineto{\pgfqpoint{3.462630in}{1.817351in}}%
\pgfpathlineto{\pgfqpoint{3.459330in}{1.815303in}}%
\pgfpathlineto{\pgfqpoint{3.459330in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{3.452730in}{1.817511in}}%
\pgfpathlineto{\pgfqpoint{3.452730in}{1.823936in}}%
\pgfpathlineto{\pgfqpoint{3.446130in}{1.819784in}}%
\pgfpathlineto{\pgfqpoint{3.446130in}{1.853090in}}%
\pgfpathlineto{\pgfqpoint{3.436230in}{1.847053in}}%
\pgfpathlineto{\pgfqpoint{3.436230in}{1.853989in}}%
\pgfpathlineto{\pgfqpoint{3.432930in}{1.851961in}}%
\pgfpathlineto{\pgfqpoint{3.432930in}{1.858994in}}%
\pgfpathlineto{\pgfqpoint{3.419730in}{1.850772in}}%
\pgfpathlineto{\pgfqpoint{3.419730in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{3.416430in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{3.416430in}{1.863219in}}%
\pgfpathlineto{\pgfqpoint{3.409830in}{1.859043in}}%
\pgfpathlineto{\pgfqpoint{3.409830in}{1.866496in}}%
\pgfpathlineto{\pgfqpoint{3.403231in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{3.403231in}{1.869882in}}%
\pgfpathlineto{\pgfqpoint{3.396631in}{1.865641in}}%
\pgfpathlineto{\pgfqpoint{3.396631in}{1.873383in}}%
\pgfpathlineto{\pgfqpoint{3.393331in}{1.871257in}}%
\pgfpathlineto{\pgfqpoint{3.393331in}{1.879119in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{1.872696in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{1.880749in}}%
\pgfpathlineto{\pgfqpoint{3.360331in}{1.865104in}}%
\pgfpathlineto{\pgfqpoint{3.360331in}{1.873503in}}%
\pgfpathlineto{\pgfqpoint{3.357031in}{1.871196in}}%
\pgfpathlineto{\pgfqpoint{3.357031in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{3.333932in}{1.881017in}}%
\pgfpathlineto{\pgfqpoint{3.333932in}{1.890185in}}%
\pgfpathlineto{\pgfqpoint{3.330632in}{1.887805in}}%
\pgfpathlineto{\pgfqpoint{3.330632in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{3.324032in}{1.892378in}}%
\pgfpathlineto{\pgfqpoint{3.324032in}{1.901934in}}%
\pgfpathlineto{\pgfqpoint{3.317432in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{3.317432in}{1.906929in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.902103in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.912136in}}%
\pgfpathlineto{\pgfqpoint{3.307532in}{1.909726in}}%
\pgfpathlineto{\pgfqpoint{3.307532in}{1.940868in}}%
\pgfpathlineto{\pgfqpoint{3.304232in}{1.938599in}}%
\pgfpathlineto{\pgfqpoint{3.304232in}{1.949347in}}%
\pgfpathlineto{\pgfqpoint{3.294332in}{1.942525in}}%
\pgfpathlineto{\pgfqpoint{3.294332in}{1.953631in}}%
\pgfpathlineto{\pgfqpoint{3.287732in}{1.949044in}}%
\pgfpathlineto{\pgfqpoint{3.287732in}{1.960462in}}%
\pgfpathlineto{\pgfqpoint{3.274533in}{1.951136in}}%
\pgfpathlineto{\pgfqpoint{3.274533in}{1.963036in}}%
\pgfpathlineto{\pgfqpoint{3.267933in}{1.958300in}}%
\pgfpathlineto{\pgfqpoint{3.267933in}{1.970556in}}%
\pgfpathlineto{\pgfqpoint{3.258033in}{1.963403in}}%
\pgfpathlineto{\pgfqpoint{3.258033in}{2.002241in}}%
\pgfpathlineto{\pgfqpoint{3.241533in}{1.990897in}}%
\pgfpathlineto{\pgfqpoint{3.241533in}{2.004817in}}%
\pgfpathlineto{\pgfqpoint{3.234933in}{2.000200in}}%
\pgfpathlineto{\pgfqpoint{3.234933in}{2.014606in}}%
\pgfpathlineto{\pgfqpoint{3.225033in}{2.007696in}}%
\pgfpathlineto{\pgfqpoint{3.225033in}{2.022747in}}%
\pgfpathlineto{\pgfqpoint{3.211834in}{2.013395in}}%
\pgfpathlineto{\pgfqpoint{3.211834in}{2.045518in}}%
\pgfpathlineto{\pgfqpoint{3.198634in}{2.036550in}}%
\pgfpathlineto{\pgfqpoint{3.198634in}{2.053762in}}%
\pgfpathlineto{\pgfqpoint{3.185434in}{2.044656in}}%
\pgfpathlineto{\pgfqpoint{3.185434in}{2.062975in}}%
\pgfpathlineto{\pgfqpoint{3.165634in}{2.048805in}}%
\pgfpathlineto{\pgfqpoint{3.165634in}{2.068821in}}%
\pgfpathlineto{\pgfqpoint{3.139235in}{2.048168in}}%
\pgfpathlineto{\pgfqpoint{3.122735in}{2.032678in}}%
\pgfpathlineto{\pgfqpoint{3.122735in}{2.056821in}}%
\pgfpathlineto{\pgfqpoint{3.116135in}{2.050604in}}%
\pgfpathlineto{\pgfqpoint{3.116135in}{2.076228in}}%
\pgfpathlineto{\pgfqpoint{3.096336in}{2.057321in}}%
\pgfpathlineto{\pgfqpoint{3.089736in}{2.050068in}}%
\pgfpathlineto{\pgfqpoint{3.089736in}{2.080116in}}%
\pgfpathlineto{\pgfqpoint{3.083136in}{2.073339in}}%
\pgfpathlineto{\pgfqpoint{3.083136in}{2.139414in}}%
\pgfpathlineto{\pgfqpoint{3.079836in}{2.137071in}}%
\pgfpathlineto{\pgfqpoint{3.079836in}{2.172930in}}%
\pgfpathlineto{\pgfqpoint{3.066636in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{3.066636in}{2.206563in}}%
\pgfpathlineto{\pgfqpoint{3.043536in}{2.197715in}}%
\pgfpathlineto{\pgfqpoint{3.023737in}{2.186610in}}%
\pgfpathlineto{\pgfqpoint{3.010537in}{2.176122in}}%
\pgfpathlineto{\pgfqpoint{2.997337in}{2.161439in}}%
\pgfpathlineto{\pgfqpoint{2.994037in}{2.156802in}}%
\pgfpathlineto{\pgfqpoint{2.994037in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.836630in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894806in}{0.940432in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{0.939866in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{0.941240in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{0.994021in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{0.993412in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{1.032814in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{1.032177in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{1.033605in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{1.047058in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{1.048568in}}%
\pgfpathlineto{\pgfqpoint{4.881606in}{1.054071in}}%
\pgfpathlineto{\pgfqpoint{4.878306in}{1.053419in}}%
\pgfpathlineto{\pgfqpoint{4.878306in}{1.054966in}}%
\pgfpathlineto{\pgfqpoint{4.878306in}{1.067329in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{1.066979in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{1.067303in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{1.071559in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{1.070894in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{1.072215in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{1.075210in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{1.076554in}}%
\pgfpathlineto{\pgfqpoint{4.865106in}{1.081646in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{1.080972in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{1.082345in}}%
\pgfpathlineto{\pgfqpoint{4.861806in}{1.086151in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{1.085162in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{1.085511in}}%
\pgfpathlineto{\pgfqpoint{4.851907in}{1.091864in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{1.091181in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{1.095852in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{1.095165in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{1.096616in}}%
\pgfpathlineto{\pgfqpoint{4.845307in}{1.098805in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{1.098115in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{1.099583in}}%
\pgfpathlineto{\pgfqpoint{4.842007in}{1.103283in}}%
\pgfpathlineto{\pgfqpoint{4.832107in}{1.101945in}}%
\pgfpathlineto{\pgfqpoint{4.832107in}{1.102691in}}%
\pgfpathlineto{\pgfqpoint{4.832107in}{1.107206in}}%
\pgfpathlineto{\pgfqpoint{4.825507in}{1.107325in}}%
\pgfpathlineto{\pgfqpoint{4.825507in}{1.107706in}}%
\pgfpathlineto{\pgfqpoint{4.815607in}{1.106741in}}%
\pgfpathlineto{\pgfqpoint{4.815607in}{1.107123in}}%
\pgfpathlineto{\pgfqpoint{4.815607in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{4.812307in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{4.812307in}{1.110261in}}%
\pgfpathlineto{\pgfqpoint{4.812307in}{1.110648in}}%
\pgfpathlineto{\pgfqpoint{4.799107in}{1.108972in}}%
\pgfpathlineto{\pgfqpoint{4.799107in}{1.109360in}}%
\pgfpathlineto{\pgfqpoint{4.799107in}{1.114450in}}%
\pgfpathlineto{\pgfqpoint{4.795808in}{1.113735in}}%
\pgfpathlineto{\pgfqpoint{4.795808in}{1.114921in}}%
\pgfpathlineto{\pgfqpoint{4.795808in}{1.118106in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.117387in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.118589in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{4.782608in}{1.121274in}}%
\pgfpathlineto{\pgfqpoint{4.782608in}{1.130356in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{1.129422in}}%
\pgfpathlineto{\pgfqpoint{4.772708in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{4.769408in}{1.129950in}}%
\pgfpathlineto{\pgfqpoint{4.769408in}{1.131216in}}%
\pgfpathlineto{\pgfqpoint{4.769408in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{1.146067in}}%
\pgfpathlineto{\pgfqpoint{4.766108in}{1.147846in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{1.146356in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{1.147695in}}%
\pgfpathlineto{\pgfqpoint{4.759508in}{1.150841in}}%
\pgfpathlineto{\pgfqpoint{4.749608in}{1.149044in}}%
\pgfpathlineto{\pgfqpoint{4.749608in}{1.149948in}}%
\pgfpathlineto{\pgfqpoint{4.749608in}{1.152676in}}%
\pgfpathlineto{\pgfqpoint{4.739708in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{4.739708in}{1.154541in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.153947in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.154410in}}%
\pgfpathlineto{\pgfqpoint{4.733109in}{1.156734in}}%
\pgfpathlineto{\pgfqpoint{4.726509in}{1.155675in}}%
\pgfpathlineto{\pgfqpoint{4.726509in}{1.156609in}}%
\pgfpathlineto{\pgfqpoint{4.726509in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.159134in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.723209in}{1.163890in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{1.163121in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{1.164560in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{1.165042in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{1.164170in}}%
\pgfpathlineto{\pgfqpoint{4.710009in}{1.165137in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{1.164362in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{1.165817in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{1.167279in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{1.166501in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{1.168459in}}%
\pgfpathlineto{\pgfqpoint{4.700109in}{1.167679in}}%
\pgfpathlineto{\pgfqpoint{4.700109in}{1.169154in}}%
\pgfpathlineto{\pgfqpoint{4.700109in}{1.177637in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{1.177076in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{1.177583in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{1.178599in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.177810in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.179338in}}%
\pgfpathlineto{\pgfqpoint{4.690209in}{1.182931in}}%
\pgfpathlineto{\pgfqpoint{4.686909in}{1.182139in}}%
\pgfpathlineto{\pgfqpoint{4.686909in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{4.686909in}{1.186289in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{1.185468in}}%
\pgfpathlineto{\pgfqpoint{4.677009in}{1.190213in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{1.189412in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{1.190475in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{1.192609in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{1.190732in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{1.191268in}}%
\pgfpathlineto{\pgfqpoint{4.663810in}{1.191804in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.190997in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.192072in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{1.197500in}}%
\pgfpathlineto{\pgfqpoint{4.657210in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{4.657210in}{1.197784in}}%
\pgfpathlineto{\pgfqpoint{4.657210in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.205853in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.206979in}}%
\pgfpathlineto{\pgfqpoint{4.653910in}{1.208109in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.207290in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.208423in}}%
\pgfpathlineto{\pgfqpoint{4.650610in}{1.212415in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.211345in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.211920in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{1.213071in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.211421in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.212575in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.216645in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{1.215816in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{1.216987in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{1.221708in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.220876in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.222066in}}%
\pgfpathlineto{\pgfqpoint{4.630810in}{1.223857in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{1.223385in}}%
\pgfpathlineto{\pgfqpoint{4.624210in}{1.224588in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{1.222432in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{1.223036in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{1.221950in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{1.222556in}}%
\pgfpathlineto{\pgfqpoint{4.604411in}{1.230518in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.229669in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.230909in}}%
\pgfpathlineto{\pgfqpoint{4.601111in}{1.232776in}}%
\pgfpathlineto{\pgfqpoint{4.594511in}{1.231695in}}%
\pgfpathlineto{\pgfqpoint{4.594511in}{1.232320in}}%
\pgfpathlineto{\pgfqpoint{4.594511in}{1.232946in}}%
\pgfpathlineto{\pgfqpoint{4.591211in}{1.232091in}}%
\pgfpathlineto{\pgfqpoint{4.591211in}{1.233346in}}%
\pgfpathlineto{\pgfqpoint{4.591211in}{1.237138in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.236280in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.237552in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.242039in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.239873in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{1.241817in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{1.240507in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{1.241159in}}%
\pgfpathlineto{\pgfqpoint{4.561511in}{1.240285in}}%
\pgfpathlineto{\pgfqpoint{4.561511in}{1.241592in}}%
\pgfpathlineto{\pgfqpoint{4.561511in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{1.249320in}}%
\pgfpathlineto{\pgfqpoint{4.554912in}{1.248441in}}%
\pgfpathlineto{\pgfqpoint{4.554912in}{1.249781in}}%
\pgfpathlineto{\pgfqpoint{4.554912in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{4.548312in}{1.253424in}}%
\pgfpathlineto{\pgfqpoint{4.541712in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{4.541712in}{1.253014in}}%
\pgfpathlineto{\pgfqpoint{4.541712in}{1.254382in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{1.253492in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{1.255552in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.252871in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.254250in}}%
\pgfpathlineto{\pgfqpoint{4.528512in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{1.254044in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{4.525212in}{1.259618in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.258517in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.259221in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.262047in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{1.260747in}}%
\pgfpathlineto{\pgfqpoint{4.508712in}{1.262172in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.259434in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.260864in}}%
\pgfpathlineto{\pgfqpoint{4.498812in}{1.273231in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.272312in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.273793in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{1.274535in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.274179in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.276422in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.275496in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.276998in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.278506in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.277578in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.279091in}}%
\pgfpathlineto{\pgfqpoint{4.482313in}{1.280611in}}%
\pgfpathlineto{\pgfqpoint{4.479013in}{1.279680in}}%
\pgfpathlineto{\pgfqpoint{4.479013in}{1.281205in}}%
\pgfpathlineto{\pgfqpoint{4.479013in}{1.283503in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.282570in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.284109in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.287983in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.287047in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.288607in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{1.293324in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.291443in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.293027in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{1.293822in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.292878in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.294471in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.297677in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.295637in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.302954in}}%
\pgfpathlineto{\pgfqpoint{4.449313in}{1.302001in}}%
\pgfpathlineto{\pgfqpoint{4.449313in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{4.449313in}{1.313648in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.312691in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.313535in}}%
\pgfpathlineto{\pgfqpoint{4.446013in}{1.321215in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.320255in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.321117in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{1.322846in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.321884in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.322751in}}%
\pgfpathlineto{\pgfqpoint{4.439413in}{1.329755in}}%
\pgfpathlineto{\pgfqpoint{4.436113in}{1.328790in}}%
\pgfpathlineto{\pgfqpoint{4.436113in}{1.329674in}}%
\pgfpathlineto{\pgfqpoint{4.436113in}{1.331447in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.330479in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.331368in}}%
\pgfpathlineto{\pgfqpoint{4.432814in}{1.335843in}}%
\pgfpathlineto{\pgfqpoint{4.429514in}{1.334873in}}%
\pgfpathlineto{\pgfqpoint{4.429514in}{1.335773in}}%
\pgfpathlineto{\pgfqpoint{4.429514in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{4.426214in}{1.335703in}}%
\pgfpathlineto{\pgfqpoint{4.426214in}{1.336608in}}%
\pgfpathlineto{\pgfqpoint{4.426214in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.341099in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{4.419614in}{1.341960in}}%
\pgfpathlineto{\pgfqpoint{4.419614in}{1.342881in}}%
\pgfpathlineto{\pgfqpoint{4.419614in}{1.343805in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.345509in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.343535in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.344470in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{1.345408in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.341434in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.342373in}}%
\pgfpathlineto{\pgfqpoint{4.389914in}{1.344258in}}%
\pgfpathlineto{\pgfqpoint{4.376714in}{1.341193in}}%
\pgfpathlineto{\pgfqpoint{4.376714in}{1.343090in}}%
\pgfpathlineto{\pgfqpoint{4.370115in}{1.342023in}}%
\pgfpathlineto{\pgfqpoint{4.370115in}{1.343933in}}%
\pgfpathlineto{\pgfqpoint{4.360215in}{1.341844in}}%
\pgfpathlineto{\pgfqpoint{4.360215in}{1.342804in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.341784in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.342746in}}%
\pgfpathlineto{\pgfqpoint{4.356915in}{1.345645in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.343541in}}%
\pgfpathlineto{\pgfqpoint{4.347015in}{1.345489in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.342393in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.343370in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.347300in}}%
\pgfpathlineto{\pgfqpoint{4.333815in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{4.333815in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{4.333815in}{1.355239in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.354200in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.355208in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.357233in}}%
\pgfpathlineto{\pgfqpoint{4.327215in}{1.356191in}}%
\pgfpathlineto{\pgfqpoint{4.327215in}{1.357207in}}%
\pgfpathlineto{\pgfqpoint{4.327215in}{1.366459in}}%
\pgfpathlineto{\pgfqpoint{4.323915in}{1.365414in}}%
\pgfpathlineto{\pgfqpoint{4.323915in}{1.366454in}}%
\pgfpathlineto{\pgfqpoint{4.323915in}{1.369589in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.368541in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.369591in}}%
\pgfpathlineto{\pgfqpoint{4.320615in}{1.370644in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.369596in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.375980in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.374941in}}%
\pgfpathlineto{\pgfqpoint{4.307416in}{1.385816in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.384756in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.385858in}}%
\pgfpathlineto{\pgfqpoint{4.304116in}{1.389181in}}%
\pgfpathlineto{\pgfqpoint{4.290916in}{1.386030in}}%
\pgfpathlineto{\pgfqpoint{4.290916in}{1.387146in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{1.386074in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{1.387193in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{1.388314in}}%
\pgfpathlineto{\pgfqpoint{4.284316in}{1.387239in}}%
\pgfpathlineto{\pgfqpoint{4.284316in}{1.388364in}}%
\pgfpathlineto{\pgfqpoint{4.284316in}{1.389491in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.388414in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.389544in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.394094in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.390845in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.391990in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.393138in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.392050in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.394420in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.395580in}}%
\pgfpathlineto{\pgfqpoint{4.264516in}{1.397908in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.395719in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.396888in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{1.398059in}}%
\pgfpathlineto{\pgfqpoint{4.248017in}{1.395930in}}%
\pgfpathlineto{\pgfqpoint{4.248017in}{1.405442in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.404336in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.405539in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.415279in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.414171in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.415403in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{1.416638in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.414414in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.415654in}}%
\pgfpathlineto{\pgfqpoint{4.234817in}{1.418142in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.417026in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.418275in}}%
\pgfpathlineto{\pgfqpoint{4.231517in}{1.420784in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{4.228217in}{1.422188in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.421067in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{4.224917in}{1.424877in}}%
\pgfpathlineto{\pgfqpoint{4.215017in}{1.421498in}}%
\pgfpathlineto{\pgfqpoint{4.215017in}{1.422775in}}%
\pgfpathlineto{\pgfqpoint{4.215017in}{1.424056in}}%
\pgfpathlineto{\pgfqpoint{4.211717in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{4.211717in}{1.424209in}}%
\pgfpathlineto{\pgfqpoint{4.211717in}{1.428085in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{4.191918in}{1.423834in}}%
\pgfpathlineto{\pgfqpoint{4.188618in}{1.422681in}}%
\pgfpathlineto{\pgfqpoint{4.188618in}{1.423989in}}%
\pgfpathlineto{\pgfqpoint{4.188618in}{1.425300in}}%
\pgfpathlineto{\pgfqpoint{4.175418in}{1.421973in}}%
\pgfpathlineto{\pgfqpoint{4.175418in}{1.424616in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.423448in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.424775in}}%
\pgfpathlineto{\pgfqpoint{4.172118in}{1.426107in}}%
\pgfpathlineto{\pgfqpoint{4.158918in}{1.421401in}}%
\pgfpathlineto{\pgfqpoint{4.158918in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{4.158918in}{1.424077in}}%
\pgfpathlineto{\pgfqpoint{4.149018in}{1.421858in}}%
\pgfpathlineto{\pgfqpoint{4.149018in}{1.427275in}}%
\pgfpathlineto{\pgfqpoint{4.129219in}{1.420062in}}%
\pgfpathlineto{\pgfqpoint{4.129219in}{1.421427in}}%
\pgfpathlineto{\pgfqpoint{4.129219in}{1.425547in}}%
\pgfpathlineto{\pgfqpoint{4.125919in}{1.424334in}}%
\pgfpathlineto{\pgfqpoint{4.125919in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{4.125919in}{1.427101in}}%
\pgfpathlineto{\pgfqpoint{4.119319in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{4.119319in}{1.426055in}}%
\pgfpathlineto{\pgfqpoint{4.119319in}{1.430251in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{1.425337in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{1.426745in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{1.432420in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.431374in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.435691in}}%
\pgfpathlineto{\pgfqpoint{4.092919in}{1.433202in}}%
\pgfpathlineto{\pgfqpoint{4.092919in}{1.434650in}}%
\pgfpathlineto{\pgfqpoint{4.092919in}{1.440487in}}%
\pgfpathlineto{\pgfqpoint{4.086319in}{1.439458in}}%
\pgfpathlineto{\pgfqpoint{4.086319in}{1.454425in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{1.453173in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{1.454696in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{1.473355in}}%
\pgfpathlineto{\pgfqpoint{4.073119in}{1.471182in}}%
\pgfpathlineto{\pgfqpoint{4.073119in}{1.472776in}}%
\pgfpathlineto{\pgfqpoint{4.069820in}{1.471515in}}%
\pgfpathlineto{\pgfqpoint{4.069820in}{1.473115in}}%
\pgfpathlineto{\pgfqpoint{4.069820in}{1.476331in}}%
\pgfpathlineto{\pgfqpoint{4.066520in}{1.475067in}}%
\pgfpathlineto{\pgfqpoint{4.066520in}{1.476683in}}%
\pgfpathlineto{\pgfqpoint{4.066520in}{1.483202in}}%
\pgfpathlineto{\pgfqpoint{4.063220in}{1.481937in}}%
\pgfpathlineto{\pgfqpoint{4.063220in}{1.483581in}}%
\pgfpathlineto{\pgfqpoint{4.063220in}{1.486884in}}%
\pgfpathlineto{\pgfqpoint{4.050020in}{1.481791in}}%
\pgfpathlineto{\pgfqpoint{4.050020in}{1.483454in}}%
\pgfpathlineto{\pgfqpoint{4.050020in}{1.486796in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.485514in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.488880in}}%
\pgfpathlineto{\pgfqpoint{4.040120in}{1.486306in}}%
\pgfpathlineto{\pgfqpoint{4.040120in}{1.491402in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.488814in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.490526in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.489226in}}%
\pgfpathlineto{\pgfqpoint{4.030220in}{1.490944in}}%
\pgfpathlineto{\pgfqpoint{4.026920in}{1.489641in}}%
\pgfpathlineto{\pgfqpoint{4.026920in}{1.498324in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.497020in}}%
\pgfpathlineto{\pgfqpoint{4.023620in}{1.505860in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{1.503246in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{1.505034in}}%
\pgfpathlineto{\pgfqpoint{4.013720in}{1.503721in}}%
\pgfpathlineto{\pgfqpoint{4.013720in}{1.510941in}}%
\pgfpathlineto{\pgfqpoint{4.010421in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{4.010421in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{1.510130in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{1.517487in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{1.514844in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{1.516702in}}%
\pgfpathlineto{\pgfqpoint{3.997221in}{1.515374in}}%
\pgfpathlineto{\pgfqpoint{3.997221in}{1.519112in}}%
\pgfpathlineto{\pgfqpoint{3.980721in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{3.980721in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{3.977421in}{1.514832in}}%
\pgfpathlineto{\pgfqpoint{3.977421in}{1.524398in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{1.517582in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{1.519522in}}%
\pgfpathlineto{\pgfqpoint{3.954321in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{3.954321in}{1.518711in}}%
\pgfpathlineto{\pgfqpoint{3.951021in}{1.517325in}}%
\pgfpathlineto{\pgfqpoint{3.951021in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.516495in}}%
\pgfpathlineto{\pgfqpoint{3.944422in}{1.518463in}}%
\pgfpathlineto{\pgfqpoint{3.937822in}{1.515656in}}%
\pgfpathlineto{\pgfqpoint{3.937822in}{1.521610in}}%
\pgfpathlineto{\pgfqpoint{3.934522in}{1.520202in}}%
\pgfpathlineto{\pgfqpoint{3.934522in}{1.524213in}}%
\pgfpathlineto{\pgfqpoint{3.924622in}{1.519963in}}%
\pgfpathlineto{\pgfqpoint{3.924622in}{1.521983in}}%
\pgfpathlineto{\pgfqpoint{3.918022in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{3.918022in}{1.525241in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.522366in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{1.539057in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{1.537622in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{1.539747in}}%
\pgfpathlineto{\pgfqpoint{3.898222in}{1.535411in}}%
\pgfpathlineto{\pgfqpoint{3.898222in}{1.541852in}}%
\pgfpathlineto{\pgfqpoint{3.894922in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{3.894922in}{1.542566in}}%
\pgfpathlineto{\pgfqpoint{3.891622in}{1.541108in}}%
\pgfpathlineto{\pgfqpoint{3.891622in}{1.543285in}}%
\pgfpathlineto{\pgfqpoint{3.878423in}{1.537399in}}%
\pgfpathlineto{\pgfqpoint{3.878423in}{1.539591in}}%
\pgfpathlineto{\pgfqpoint{3.875123in}{1.538106in}}%
\pgfpathlineto{\pgfqpoint{3.875123in}{1.542520in}}%
\pgfpathlineto{\pgfqpoint{3.871823in}{1.541031in}}%
\pgfpathlineto{\pgfqpoint{3.871823in}{1.547727in}}%
\pgfpathlineto{\pgfqpoint{3.865223in}{1.544741in}}%
\pgfpathlineto{\pgfqpoint{3.865223in}{1.553816in}}%
\pgfpathlineto{\pgfqpoint{3.861923in}{1.552319in}}%
\pgfpathlineto{\pgfqpoint{3.861923in}{1.556919in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{1.555420in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{3.855323in}{1.565607in}}%
\pgfpathlineto{\pgfqpoint{3.855323in}{1.567976in}}%
\pgfpathlineto{\pgfqpoint{3.852023in}{1.566475in}}%
\pgfpathlineto{\pgfqpoint{3.852023in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{3.842123in}{1.566717in}}%
\pgfpathlineto{\pgfqpoint{3.842123in}{1.571545in}}%
\pgfpathlineto{\pgfqpoint{3.838823in}{1.570025in}}%
\pgfpathlineto{\pgfqpoint{3.838823in}{1.574901in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.571848in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.574307in}}%
\pgfpathlineto{\pgfqpoint{3.828924in}{1.572773in}}%
\pgfpathlineto{\pgfqpoint{3.828924in}{1.585247in}}%
\pgfpathlineto{\pgfqpoint{3.809124in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{3.809124in}{1.578499in}}%
\pgfpathlineto{\pgfqpoint{3.802524in}{1.575348in}}%
\pgfpathlineto{\pgfqpoint{3.802524in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{3.799224in}{1.578898in}}%
\pgfpathlineto{\pgfqpoint{3.799224in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{3.795924in}{1.579897in}}%
\pgfpathlineto{\pgfqpoint{3.795924in}{1.585111in}}%
\pgfpathlineto{\pgfqpoint{3.792624in}{1.583522in}}%
\pgfpathlineto{\pgfqpoint{3.792624in}{1.591444in}}%
\pgfpathlineto{\pgfqpoint{3.786024in}{1.588257in}}%
\pgfpathlineto{\pgfqpoint{3.786024in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{1.592014in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{1.597428in}}%
\pgfpathlineto{\pgfqpoint{3.779424in}{1.595826in}}%
\pgfpathlineto{\pgfqpoint{3.779424in}{1.604056in}}%
\pgfpathlineto{\pgfqpoint{3.776124in}{1.602454in}}%
\pgfpathlineto{\pgfqpoint{3.776124in}{1.605227in}}%
\pgfpathlineto{\pgfqpoint{3.769524in}{1.602006in}}%
\pgfpathlineto{\pgfqpoint{3.769524in}{1.607606in}}%
\pgfpathlineto{\pgfqpoint{3.766225in}{1.605989in}}%
\pgfpathlineto{\pgfqpoint{3.766225in}{1.611652in}}%
\pgfpathlineto{\pgfqpoint{3.759625in}{1.608406in}}%
\pgfpathlineto{\pgfqpoint{3.759625in}{1.614139in}}%
\pgfpathlineto{\pgfqpoint{3.756325in}{1.612510in}}%
\pgfpathlineto{\pgfqpoint{3.756325in}{1.615402in}}%
\pgfpathlineto{\pgfqpoint{3.746425in}{1.610473in}}%
\pgfpathlineto{\pgfqpoint{3.746425in}{1.625210in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.613525in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.628782in}}%
\pgfpathlineto{\pgfqpoint{3.713425in}{1.623694in}}%
\pgfpathlineto{\pgfqpoint{3.713425in}{1.629936in}}%
\pgfpathlineto{\pgfqpoint{3.710125in}{1.628229in}}%
\pgfpathlineto{\pgfqpoint{3.710125in}{1.634549in}}%
\pgfpathlineto{\pgfqpoint{3.706826in}{1.632841in}}%
\pgfpathlineto{\pgfqpoint{3.706826in}{1.642465in}}%
\pgfpathlineto{\pgfqpoint{3.703526in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{3.703526in}{1.644008in}}%
\pgfpathlineto{\pgfqpoint{3.696926in}{1.640577in}}%
\pgfpathlineto{\pgfqpoint{3.696926in}{1.653793in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.665622in}}%
\pgfpathlineto{\pgfqpoint{3.687026in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{3.687026in}{1.665652in}}%
\pgfpathlineto{\pgfqpoint{3.677126in}{1.660470in}}%
\pgfpathlineto{\pgfqpoint{3.677126in}{1.678081in}}%
\pgfpathlineto{\pgfqpoint{3.663926in}{1.671133in}}%
\pgfpathlineto{\pgfqpoint{3.663926in}{1.685700in}}%
\pgfpathlineto{\pgfqpoint{3.640827in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{3.640827in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{3.637527in}{1.678988in}}%
\pgfpathlineto{\pgfqpoint{3.637527in}{1.682783in}}%
\pgfpathlineto{\pgfqpoint{3.634227in}{1.680972in}}%
\pgfpathlineto{\pgfqpoint{3.634227in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{3.621027in}{1.681339in}}%
\pgfpathlineto{\pgfqpoint{3.621027in}{1.685240in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.685468in}}%
\pgfpathlineto{\pgfqpoint{3.611127in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{3.611127in}{1.687574in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{1.694062in}}%
\pgfpathlineto{\pgfqpoint{3.594627in}{1.690271in}}%
\pgfpathlineto{\pgfqpoint{3.594627in}{1.702713in}}%
\pgfpathlineto{\pgfqpoint{3.591327in}{1.700821in}}%
\pgfpathlineto{\pgfqpoint{3.591327in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{3.588027in}{1.703136in}}%
\pgfpathlineto{\pgfqpoint{3.588027in}{1.711667in}}%
\pgfpathlineto{\pgfqpoint{3.584728in}{1.709773in}}%
\pgfpathlineto{\pgfqpoint{3.584728in}{1.714092in}}%
\pgfpathlineto{\pgfqpoint{3.581428in}{1.712193in}}%
\pgfpathlineto{\pgfqpoint{3.581428in}{1.720940in}}%
\pgfpathlineto{\pgfqpoint{3.574828in}{1.717138in}}%
\pgfpathlineto{\pgfqpoint{3.574828in}{1.730551in}}%
\pgfpathlineto{\pgfqpoint{3.571528in}{1.728657in}}%
\pgfpathlineto{\pgfqpoint{3.571528in}{1.733203in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{1.731305in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{1.740518in}}%
\pgfpathlineto{\pgfqpoint{3.564928in}{1.738626in}}%
\pgfpathlineto{\pgfqpoint{3.564928in}{1.743294in}}%
\pgfpathlineto{\pgfqpoint{3.558328in}{1.739488in}}%
\pgfpathlineto{\pgfqpoint{3.558328in}{1.744212in}}%
\pgfpathlineto{\pgfqpoint{3.555028in}{1.742298in}}%
\pgfpathlineto{\pgfqpoint{3.555028in}{1.751876in}}%
\pgfpathlineto{\pgfqpoint{3.551728in}{1.749969in}}%
\pgfpathlineto{\pgfqpoint{3.551728in}{1.754825in}}%
\pgfpathlineto{\pgfqpoint{3.545128in}{1.750990in}}%
\pgfpathlineto{\pgfqpoint{3.545128in}{1.760861in}}%
\pgfpathlineto{\pgfqpoint{3.531928in}{1.753104in}}%
\pgfpathlineto{\pgfqpoint{3.531928in}{1.768351in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{1.764455in}}%
\pgfpathlineto{\pgfqpoint{3.525329in}{1.774879in}}%
\pgfpathlineto{\pgfqpoint{3.522029in}{1.772934in}}%
\pgfpathlineto{\pgfqpoint{3.522029in}{1.783557in}}%
\pgfpathlineto{\pgfqpoint{3.515429in}{1.779674in}}%
\pgfpathlineto{\pgfqpoint{3.515429in}{1.785080in}}%
\pgfpathlineto{\pgfqpoint{3.505529in}{1.779176in}}%
\pgfpathlineto{\pgfqpoint{3.505529in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{3.502229in}{1.788244in}}%
\pgfpathlineto{\pgfqpoint{3.502229in}{1.799506in}}%
\pgfpathlineto{\pgfqpoint{3.498929in}{1.797549in}}%
\pgfpathlineto{\pgfqpoint{3.498929in}{1.814862in}}%
\pgfpathlineto{\pgfqpoint{3.495629in}{1.812938in}}%
\pgfpathlineto{\pgfqpoint{3.495629in}{1.818829in}}%
\pgfpathlineto{\pgfqpoint{3.482429in}{1.811033in}}%
\pgfpathlineto{\pgfqpoint{3.482429in}{1.829246in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.825355in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.831577in}}%
\pgfpathlineto{\pgfqpoint{3.462630in}{1.823654in}}%
\pgfpathlineto{\pgfqpoint{3.462630in}{1.836440in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{1.832448in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{1.838977in}}%
\pgfpathlineto{\pgfqpoint{3.449430in}{1.834952in}}%
\pgfpathlineto{\pgfqpoint{3.449430in}{1.841589in}}%
\pgfpathlineto{\pgfqpoint{3.432930in}{1.831288in}}%
\pgfpathlineto{\pgfqpoint{3.432930in}{1.838109in}}%
\pgfpathlineto{\pgfqpoint{3.423030in}{1.831746in}}%
\pgfpathlineto{\pgfqpoint{3.423030in}{1.838711in}}%
\pgfpathlineto{\pgfqpoint{3.409830in}{1.830016in}}%
\pgfpathlineto{\pgfqpoint{3.409830in}{1.851669in}}%
\pgfpathlineto{\pgfqpoint{3.403231in}{1.847344in}}%
\pgfpathlineto{\pgfqpoint{3.403231in}{1.854775in}}%
\pgfpathlineto{\pgfqpoint{3.399931in}{1.852606in}}%
\pgfpathlineto{\pgfqpoint{3.399931in}{1.860148in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{1.849085in}}%
\pgfpathlineto{\pgfqpoint{3.383431in}{1.856866in}}%
\pgfpathlineto{\pgfqpoint{3.373531in}{1.850017in}}%
\pgfpathlineto{\pgfqpoint{3.373531in}{1.866046in}}%
\pgfpathlineto{\pgfqpoint{3.370231in}{1.863777in}}%
\pgfpathlineto{\pgfqpoint{3.370231in}{1.871969in}}%
\pgfpathlineto{\pgfqpoint{3.366931in}{1.869708in}}%
\pgfpathlineto{\pgfqpoint{3.366931in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{3.363631in}{1.875782in}}%
\pgfpathlineto{\pgfqpoint{3.363631in}{1.884247in}}%
\pgfpathlineto{\pgfqpoint{3.360331in}{1.882006in}}%
\pgfpathlineto{\pgfqpoint{3.360331in}{1.890614in}}%
\pgfpathlineto{\pgfqpoint{3.353731in}{1.886127in}}%
\pgfpathlineto{\pgfqpoint{3.353731in}{1.912852in}}%
\pgfpathlineto{\pgfqpoint{3.350431in}{1.910694in}}%
\pgfpathlineto{\pgfqpoint{3.350431in}{1.919875in}}%
\pgfpathlineto{\pgfqpoint{3.324032in}{1.901934in}}%
\pgfpathlineto{\pgfqpoint{3.324032in}{1.911622in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{1.909292in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{1.919165in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.912136in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.922311in}}%
\pgfpathlineto{\pgfqpoint{3.307532in}{1.919957in}}%
\pgfpathlineto{\pgfqpoint{3.307532in}{1.930337in}}%
\pgfpathlineto{\pgfqpoint{3.297632in}{1.923244in}}%
\pgfpathlineto{\pgfqpoint{3.297632in}{1.933958in}}%
\pgfpathlineto{\pgfqpoint{3.291032in}{1.929176in}}%
\pgfpathlineto{\pgfqpoint{3.291032in}{1.951355in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.946696in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.969857in}}%
\pgfpathlineto{\pgfqpoint{3.277833in}{1.965346in}}%
\pgfpathlineto{\pgfqpoint{3.277833in}{1.977361in}}%
\pgfpathlineto{\pgfqpoint{3.264633in}{1.968212in}}%
\pgfpathlineto{\pgfqpoint{3.264633in}{1.980760in}}%
\pgfpathlineto{\pgfqpoint{3.258033in}{1.976126in}}%
\pgfpathlineto{\pgfqpoint{3.258033in}{1.989070in}}%
\pgfpathlineto{\pgfqpoint{3.231633in}{1.969596in}}%
\pgfpathlineto{\pgfqpoint{3.231633in}{1.983577in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{1.995405in}}%
\pgfpathlineto{\pgfqpoint{3.218434in}{1.987856in}}%
\pgfpathlineto{\pgfqpoint{3.218434in}{2.002860in}}%
\pgfpathlineto{\pgfqpoint{3.195334in}{1.984292in}}%
\pgfpathlineto{\pgfqpoint{3.195334in}{2.000561in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{1.980057in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{3.149135in}{1.974942in}}%
\pgfpathlineto{\pgfqpoint{3.129335in}{1.951737in}}%
\pgfpathlineto{\pgfqpoint{3.129335in}{1.972654in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{1.946696in}}%
\pgfpathlineto{\pgfqpoint{3.102935in}{1.936927in}}%
\pgfpathlineto{\pgfqpoint{3.102935in}{1.960687in}}%
\pgfpathlineto{\pgfqpoint{3.083136in}{1.929176in}}%
\pgfpathlineto{\pgfqpoint{3.066636in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{3.050136in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{3.050136in}{1.889131in}}%
\pgfpathlineto{\pgfqpoint{3.036937in}{1.853090in}}%
\pgfpathlineto{\pgfqpoint{3.036937in}{1.888104in}}%
\pgfpathlineto{\pgfqpoint{3.033637in}{1.878593in}}%
\pgfpathlineto{\pgfqpoint{3.033637in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{3.030337in}{1.947483in}}%
\pgfpathlineto{\pgfqpoint{3.030337in}{2.035964in}}%
\pgfpathlineto{\pgfqpoint{3.017137in}{2.006505in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{2.053762in}}%
\pgfpathlineto{\pgfqpoint{3.003937in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{2.994037in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{2.990737in}{1.985240in}}%
\pgfpathlineto{\pgfqpoint{2.990737in}{2.064066in}}%
\pgfpathlineto{\pgfqpoint{2.980838in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{2.970938in}{1.978463in}}%
\pgfpathlineto{\pgfqpoint{2.964338in}{1.929176in}}%
\pgfpathlineto{\pgfqpoint{2.957738in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{2.954438in}{1.809040in}}%
\pgfpathlineto{\pgfqpoint{2.954438in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{2.947838in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{2.947838in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.836630in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992814in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836630in}{2.337639in}}%
\pgfpathlineto{\pgfqpoint{4.992814in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{2.337639in}}%
\pgfpathlineto{\pgfqpoint{5.219649in}{2.337639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317657in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317657in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.317657in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807699in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807699in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807699in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297741in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297741in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.297741in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787783in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787783in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787783in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{7.277825in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277825in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.277825in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.297741in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{0.487544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{0.487544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{0.839943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{0.839943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{1.192342in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{1.192342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{1.192342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{1.544741in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{1.544741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{1.544741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{1.897140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{1.897140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219649in}{2.249539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.653611in,y=1.368541in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (b) Twitter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{0.497013in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.496228in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.499944in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.497722in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.499247in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.504063in}}%
\pgfpathlineto{\pgfqpoint{6.461088in}{0.500541in}}%
\pgfpathlineto{\pgfqpoint{6.461088in}{0.501953in}}%
\pgfpathlineto{\pgfqpoint{6.461088in}{0.506260in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.503611in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.505135in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.506124in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.503054in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.504584in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.511227in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.506541in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.508032in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.542606in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.516429in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.517157in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.683321in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.739257in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{0.500960in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.497795in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.499170in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.500240in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.497017in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.497574in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.502392in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.499935in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.501462in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.517108in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.511274in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.512805in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.586811in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.563058in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.564152in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.575644in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.547273in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.597669in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.544382in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{1.368541in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{0.496213in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.495494in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.497036in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.497284in}}%
\pgfpathlineto{\pgfqpoint{6.951130in}{0.496403in}}%
\pgfpathlineto{\pgfqpoint{6.951130in}{0.497945in}}%
\pgfpathlineto{\pgfqpoint{6.951130in}{0.501561in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.500170in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.501703in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.507668in}}%
\pgfpathlineto{\pgfqpoint{6.624436in}{0.505455in}}%
\pgfpathlineto{\pgfqpoint{6.624436in}{0.506987in}}%
\pgfpathlineto{\pgfqpoint{6.624436in}{0.508002in}}%
\pgfpathlineto{\pgfqpoint{6.461088in}{0.505471in}}%
\pgfpathlineto{\pgfqpoint{6.461088in}{0.506998in}}%
\pgfpathlineto{\pgfqpoint{6.461088in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.510231in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.530872in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.523799in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.525193in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.537601in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.527818in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.529248in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.535165in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.523503in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.525033in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.529832in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.515963in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.517408in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.520173in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.504011in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.505523in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.575644in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{0.497612in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.496778in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.498318in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.498420in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.494231in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.495047in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.498277in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.495180in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.496256in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.496685in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.494409in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.495948in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.497190in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.493986in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.495517in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.495895in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.514652in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{0.496721in}}%
\pgfpathlineto{\pgfqpoint{6.951130in}{0.495851in}}%
\pgfpathlineto{\pgfqpoint{6.951130in}{0.496740in}}%
\pgfpathlineto{\pgfqpoint{6.951130in}{0.497927in}}%
\pgfpathlineto{\pgfqpoint{6.624436in}{0.496805in}}%
\pgfpathlineto{\pgfqpoint{6.624436in}{0.497401in}}%
\pgfpathlineto{\pgfqpoint{6.624436in}{0.498488in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.497060in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.497306in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.502268in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.497758in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.498930in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.523687in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.514791in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.552007in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.531050in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.532151in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.533912in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.511037in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.512361in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.513080in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.219649in}{0.399444in}}{\pgfqpoint{2.156184in}{1.938194in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277825in}{0.507342in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.505709in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.507241in}}%
\pgfpathlineto{\pgfqpoint{7.114478in}{0.511502in}}%
\pgfpathlineto{\pgfqpoint{6.951130in}{0.509351in}}%
\pgfpathlineto{\pgfqpoint{6.951130in}{0.510882in}}%
\pgfpathlineto{\pgfqpoint{6.951130in}{0.513229in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.510694in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.512206in}}%
\pgfpathlineto{\pgfqpoint{6.787783in}{0.513974in}}%
\pgfpathlineto{\pgfqpoint{6.461088in}{0.508664in}}%
\pgfpathlineto{\pgfqpoint{6.461088in}{0.509687in}}%
\pgfpathlineto{\pgfqpoint{6.461088in}{0.516294in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.512245in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.513777in}}%
\pgfpathlineto{\pgfqpoint{6.297741in}{0.514932in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.510427in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.511948in}}%
\pgfpathlineto{\pgfqpoint{6.134394in}{0.532493in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.523687in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.525033in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{0.535818in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.525301in}}%
\pgfpathlineto{\pgfqpoint{5.807699in}{0.531594in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.517157in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{0.541759in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.515075in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.516429in}}%
\pgfpathlineto{\pgfqpoint{5.481004in}{0.533912in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{2.249539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{5.219649in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375833in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219649in}{2.337639in}}%
\pgfpathlineto{\pgfqpoint{7.375833in}{2.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

